Modeling Between-Study Heterogeneity for Improved Reproducibility in Gene Signature Selection and Clinical Prediction

In the genomic era, the identification of gene signatures associated with disease is of significant interest. Such signatures are often used to predict clinical outcomes in new patients and aid clinical decision-making. However, recent studies have shown that gene signatures are often not replicable. This occurrence has practical implications regarding the generalizability and clinical applicability of such signatures. To improve replicability, we introduce a novel approach to select gene signatures from multiple datasets whose effects are consistently non-zero and account for between-study heterogeneity. We build our model upon some rank-based quantities, facilitating integration over different genomic datasets. A high dimensional penalized Generalized Linear Mixed Model (pGLMM) is used to select gene signatures and address data heterogeneity. We compare our method to some commonly used strategies that select gene signatures ignoring between-study heterogeneity. We provide asymptotic results justifying the performance of our method and demonstrate its advantage in the presence of heterogeneity through thorough simulation studies. Lastly, we motivate our method through a case study subtyping pancreatic cancer patients from four gene expression studies.

==> file.txt <==
2	1	0.063673	258	396
3	1	0.053605	239	370
3	2	0.013265	140	243
4	1	0.028027	189	334
4	2	0.151429	72	210
4	3	0.081769	94	206
5	1	0.181837	281	579
5	2	0.188367	168	393
5	3	0.216054	247	542
5	4	0.164966	275	559
6	1	0.307823	200	155
6	2	0.139728	112	106
6	3	0.232109	161	134
6	4	0.245442	174	148
6	5	0.343741	134	23
7	1	0.330000	328	357
7	2	0.331088	251	227
7	3	0.426803	272	206
7	4	0.402585	304	274
7	5	0.368095	208	133
7	6	0.134830	271	376
8	1	0.076939	232	435
8	2	0.132381	112	266
8	3	0.079592	165	324
8	4	0.062041	261	402
8	5	0.261701	116	41
8	6	0.250408	207	495
8	7	0.386667	73	350
9	1	0.025102	218	381
9	2	0.160748	111	281
9	3	0.037755	135	249
9	4	0.067551	196	369
9	5	0.160340	96	67
9	6	0.252041	185	459
9	7	0.239660	56	235
9	8	0.030680	147	265
10	1	0.009388	236	402
10	2	0.137959	116	276
10	3	0.091701	131	274
10	4	0.107687	201	401
10	5	0.168844	96	62
10	6	0.274694	186	474
10	7	0.372789	85	362
10	8	0.097755	139	291
10	9	0.042789	188	341
11	1	0.054830	157	296
11	2	0.051633	23	69
11	3	0.030068	74	142
11	4	0.098367	112	246
11	5	0.116122	71	51
11	6	0.140952	159	350
11	7	0.333197	56	290
11	8	0.061224	50	120
11	9	0.034354	135	247
11	10	0.083537	134	176
12	1	0.339048	48	280
12	2	0.220272	61	232
12	3	0.272993	36	221
12	4	0.284898	61	270
12	5	0.012245	10	24
12	6	0.535306	43	387
12	7	0.316531	16	213
12	8	0.208776	43	195
12	9	0.147687	37	149
12	10	0.272381	13	182
12	11	0.207483	100	290
13	1	0.126735	36	135
13	2	0.142449	68	198
13	3	0.181156	36	167
13	4	0.104082	60	162
13	5	0.011497	7	5
13	6	0.412177	23	281
13	7	0.316599	13	208
13	8	0.098095	49	140
13	9	0.060612	27	81
13	10	0.169388	5	108
13	11	0.162381	89	245
13	12	0.100612	137	171
14	1	0.035442	262	461
14	2	0.222381	143	371
14	3	0.152041	220	459
14	4	0.014830	296	506
14	5	0.177483	152	151
14	6	0.247891	218	512
14	7	0.452245	81	402
14	8	0.095918	245	468
14	9	0.017143	231	378
14	10	0.016667	240	413
14	11	0.012041	319	543
14	12	0.157279	311	430
14	13	0.074490	310	477
15	1	0.062177	242	370
15	2	0.011905	150	259
15	3	0.023946	156	248
15	4	0.130408	201	261
15	5	0.193197	145	130
15	6	0.088707	238	452
15	7	0.323605	79	323
15	8	0.046667	158	238
15	9	0.107007	219	305
15	10	0.188231	201	227
15	11	0.011633	237	405
15	12	0.168231	269	353
15	13	0.123469	270	381
15	14	0.142245	148	165
16	1	0.112517	238	466
16	2	0.093333	159	322
16	3	0.086531	184	360
16	4	0.033673	215	381
16	5	0.078912	130	172
16	6	0.286531	214	528
16	7	0.255238	119	350
16	8	0.113810	181	371
16	9	0.103741	225	439
16	10	0.012313	218	359
16	11	0.054762	235	427
16	12	0.111293	333	494
16	13	0.045238	320	511
16	14	0.094218	170	341
16	15	0.125918	147	321
17	1	0.012653	217	372
17	2	0.024626	114	206
17	3	0.061429	116	231
17	4	0.088435	200	284
17	5	0.135578	54	11
17	6	0.258912	182	458
17	7	0.392721	31	283
17	8	0.088571	131	168
17	9	0.007279	196	325
17	10	0.102381	165	217
17	11	0.003878	229	387
17	12	0.258707	309	367
17	13	0.188912	306	403
17	14	0.138095	90	70
17	15	0.026735	146	261
17	16	0.135918	144	162
18	1	0.156463	200	428
18	2	0.232449	99	303
18	3	0.315850	96	347
18	4	0.193401	196	443
18	5	0.092381	74	70
18	6	0.321429	175	483
18	7	0.429524	58	350
18	8	0.269388	95	318
18	9	0.060952	162	308
18	10	0.037619	166	301
18	11	0.066122	259	474
18	12	0.215034	308	391
18	13	0.061837	302	471
18	14	0.038435	55	115
18	15	0.170272	166	379
18	16	0.000068	128	215
18	17	0.242041	151	396
19	1	0.053265	249	387
19	2	0.063469	149	213
19	3	0.095170	222	317
19	4	0.160884	270	359
19	5	0.342721	164	74
19	6	0.150816	224	465
19	7	0.336463	112	386
19	8	0.167007	215	263
19	9	0.122381	247	343
19	10	0.122177	238	328
19	11	0.060340	311	487
19	12	0.186871	291	379
19	13	0.172177	293	391
19	14	0.305238	186	133
19	15	0.052585	219	337
19	16	0.204898	211	234
19	17	0.102789	258	373
19	18	0.298435	261	263
20	1	0.120476	262	511
20	2	0.194082	216	477
20	3	0.150884	271	544
20	4	0.065238	298	539
20	5	0.172313	224	275
20	6	0.234626	228	521
20	7	0.318571	151	441
20	8	0.114830	286	548
20	9	0.048299	255	400
20	10	0.087891	249	470
20	11	0.052653	328	582
20	12	0.049184	294	465
20	13	0.047823	291	517
20	14	0.150204	251	510
20	15	0.102313	238	460
20	16	0.044898	230	360
20	17	0.173605	269	554
20	18	0.086463	287	533
20	19	0.213061	254	552
21	1	0.043537	270	428
21	2	0.038639	179	278
21	3	0.139456	250	338
21	4	0.166803	281	374
21	5	0.387959	184	81
21	6	0.224082	218	498
21	7	0.311293	122	388
21	8	0.137823	253	344
21	9	0.103401	260	376
21	10	0.153401	240	313
21	11	0.030000	298	483
21	12	0.199864	314	410
21	13	0.173878	318	432
21	14	0.212789	209	226
21	15	0.001429	213	357
21	16	0.178980	218	261
21	17	0.027551	290	471
21	18	0.293946	288	311
21	19	0.017891	211	365
21	20	0.220680	132	92
22	1	0.005510	307	519
22	2	0.138027	213	439
22	3	0.110816	288	549
22	4	0.042245	312	549
22	5	0.138980	229	303
22	6	0.232721	237	535
22	7	0.393265	132	453
22	8	0.134150	284	556
22	9	0.098163	279	411
22	10	0.047891	263	470
22	11	0.071088	315	571
22	12	0.105918	321	477
22	13	0.071633	334	519
22	14	0.054286	256	462
22	15	0.116599	233	460
22	16	0.001633	247	414
22	17	0.047755	319	564
22	18	0.047007	302	535
22	19	0.216054	247	542
22	20	0.014558	192	314
22	21	0.213197	248	542
23	1	0.286327	173	459
23	2	0.325578	67	304
23	3	0.366463	64	323
23	4	0.311973	142	422
23	5	0.044286	28	21
23	6	0.360068	171	499
23	7	0.456667	36	329
23	8	0.288027	73	292
23	9	0.169388	155	360
23	10	0.112381	144	308
23	11	0.111224	195	393
23	12	0.018231	271	466
23	13	0.123197	267	521
23	14	0.278639	37	226
23	15	0.231701	132	358
23	16	0.026735	121	219
23	17	0.385714	115	420
23	18	0.231224	128	351
23	19	0.356259	39	275
23	20	0.150204	26	132
23	21	0.326599	22	229
23	22	0.172585	14	125
24	1	0.199728	117	314
24	2	0.211156	63	230
24	3	0.307551	37	243
24	4	0.200544	106	296
24	5	0.049796	21	6
24	6	0.379660	132	445
24	7	0.342721	11	220
24	8	0.139524	47	161
24	9	0.127551	75	201
24	10	0.136735	70	198
24	11	0.045374	174	319
24	12	0.278707	291	325
24	13	0.044014	291	463
24	14	0.116599	33	124
24	15	0.126599	92	229
24	16	0.035170	76	107
24	17	0.212993	57	221
24	18	0.091156	80	188
24	19	0.244422	46	221
24	20	0.014150	49	74
24	21	0.200680	25	160
24	22	0.070612	11	60
24	23	0.104558	111	125
25	1	0.107007	206	409
25	2	0.091429	118	252
25	3	0.253129	87	295
25	4	0.088095	190	371
25	5	0.076327	41	24
25	6	0.319728	175	482
25	7	0.486463	47	365
25	8	0.070408	120	243
25	9	0.099796	174	351
25	10	0.086735	150	303
25	11	0.078299	222	419
25	12	0.230544	317	397
25	13	0.150952	307	427
25	14	0.005510	82	141
25	15	0.165102	144	339
25	16	0.010476	137	224
25	17	0.233878	161	408
25	18	0.068367	190	279
25	19	0.220272	86	274
25	20	0.095578	65	53
25	21	0.196599	55	208
25	22	0.024422	27	31
25	23	0.121293	224	305
25	24	0.104966	279	407
26	1	0.218912	304	382
26	2	0.164354	198	236
26	3	0.287755	265	276
26	4	0.239592	316	390
26	5	0.425578	193	74
26	6	0.112381	244	476
26	7	0.312381	99	350
26	8	0.297415	266	272
26	9	0.239320	254	286
26	10	0.256190	248	266
26	11	0.210340	326	424
26	12	0.325986	326	356
26	13	0.203265	339	450
26	14	0.428776	234	141
26	15	0.059320	216	328
26	16	0.165238	187	217
26	17	0.244694	291	345
26	18	0.425714	299	252
26	19	0.141361	209	268
26	20	0.318844	161	83
26	21	0.207959	221	249
26	22	0.349320	180	97
26	23	0.460408	304	240
26	24	0.347619	330	350
26	25	0.338095	285	280
27	1	0.042993	271	430
27	2	0.025306	209	366
27	3	0.004082	270	456
27	4	0.071088	285	437
27	5	0.313810	239	217
27	6	0.139456	250	502
27	7	0.308912	152	437
27	8	0.028299	273	442
27	9	0.107347	259	372
27	10	0.050680	260	407
27	11	0.001224	329	552
27	12	0.123878	288	411
27	13	0.078435	284	431
27	14	0.187755	255	318
27	15	0.021293	236	409
27	16	0.175102	247	312
27	17	0.055578	274	493
27	18	0.098231	282	416
27	19	0.084966	253	475
27	20	0.218299	152	127
27	21	0.024762	233	406
27	22	0.268844	181	146
27	23	0.233129	306	377
27	24	0.126327	296	423
27	25	0.026667	276	448
27	26	0.145646	202	425
28	1	0.081837	216	411
28	2	0.139864	107	262
28	3	0.113401	124	275
28	4	0.021565	176	283
28	5	0.206599	111	65
28	6	0.249932	203	488
28	7	0.354286	26	252
28	8	0.023946	144	256
28	9	0.043197	180	277
28	10	0.047551	147	219
28	11	0.038231	236	374
28	12	0.193265	298	387
28	13	0.062857	297	462
28	14	0.023673	119	186
28	15	0.116395	117	265
28	16	0.112313	153	191
28	17	0.102313	163	334
28	18	0.042177	160	244
28	19	0.137143	127	294
28	20	0.131905	117	119
28	21	0.138095	85	224
28	22	0.072789	60	58
28	23	0.279796	214	195
28	24	0.052789	253	394
28	25	0.054354	172	257
28	26	0.269796	52	246
28	27	0.094490	83	195
29	1	0.179864	193	430
29	2	0.229320	62	239
29	3	0.200816	119	318
29	4	0.208027	176	418
29	5	0.108027	89	86
29	6	0.327143	173	483
29	7	0.403878	64	345
29	8	0.239252	99	307
29	9	0.071973	151	296
29	10	0.099796	149	309
29	11	0.015170	244	401
29	12	0.095306	278	411
29	13	0.045578	290	514
29	14	0.139728	63	188
29	15	0.133401	167	359
29	16	0.069864	119	241
29	17	0.232313	130	355
29	18	0.013605	150	260
29	19	0.284422	82	305
29	20	0.136054	50	164
29	21	0.278571	90	315
29	22	0.037279	81	158
29	23	0.062789	194	289
29	24	0.041088	213	382
29	25	0.144694	144	327
29	26	0.445782	41	331
29	27	0.155578	64	199
29	28	0.127007	174	367
30	1	0.044626	143	214
30	2	0.083741	82	187
30	3	0.104490	92	216
30	4	0.067143	161	231
30	5	0.122925	46	5
30	6	0.228367	129	351
30	7	0.321224	9	204
30	8	0.067823	91	113
30	9	0.036531	86	123
30	10	0.026735	104	159
30	11	0.047143	204	315
30	12	0.453197	286	214
30	13	0.309728	284	295
30	14	0.091156	70	64
30	15	0.048231	98	193
30	16	0.132449	91	75
30	17	0.007619	114	196
30	18	0.240000	159	126
30	19	0.074490	90	195
30	20	0.150748	73	34
30	21	0.052109	52	118
30	22	0.021020	27	33
30	23	0.343401	169	82
30	24	0.291293	196	158
30	25	0.093401	119	145
30	26	0.241293	34	199
30	27	0.004422	70	115
30	28	0.113673	113	123
30	29	0.230884	182	170
31	1	0.036531	261	417
31	2	0.086803	247	466
31	3	0.034490	254	447
31	4	0.087483	283	424
31	5	0.123333	239	329
31	6	0.140748	243	491
31	7	0.368163	164	492
31	8	0.022177	253	412
31	9	0.106190	258	371
31	10	0.050544	254	397
31	11	0.042449	328	576
31	12	0.132789	281	394
31	13	0.083878	274	411
31	14	0.070068	240	362
31	15	0.031497	261	457
31	16	0.065238	252	385
31	17	0.061497	263	478
31	18	0.100544	259	376
31	19	0.111020	254	492
31	20	0.122857	193	252
31	21	0.060476	233	427
31	22	0.064966	215	323
31	23	0.253061	310	372
31	24	0.130476	279	392
31	25	0.014490	264	435
31	26	0.129660	207	424
31	27	0.052245	221	402
31	28	0.065918	257	393
31	29	0.169728	285	379
31	30	0.033946	272	437
32	1	0.014558	233	400
32	2	0.049184	131	249
32	3	0.065850	179	262
32	4	0.042925	218	341
32	5	0.229388	116	60
32	6	0.222721	203	472
32	7	0.280476	81	301
32	8	0.034558	174	272
32	9	0.063197	212	319
32	10	0.139388	197	249
32	11	0.057687	269	418
32	12	0.165306	290	390
32	13	0.118844	291	419
32	14	0.095510	137	174
32	15	0.014218	177	289
32	16	0.180340	178	193
32	17	0.020340	222	361
32	18	0.147687	213	271
32	19	0.105238	134	287
32	20	0.074354	79	89
32	21	0.080612	95	207
32	22	0.095986	58	41
32	23	0.365034	273	244
32	24	0.137415	285	398
32	25	0.204218	231	268
32	26	0.196259	95	275
32	27	0.056122	75	159
32	28	0.064422	216	325
32	29	0.198299	220	253
32	30	0.070408	245	453
32	31	0.031633	80	153
33	1	0.173469	275	564
33	2	0.182449	154	366
33	3	0.081497	231	436
33	4	0.120680	253	496
33	5	0.120612	169	213
33	6	0.351293	208	556
33	7	0.330612	120	396
33	8	0.168912	201	437
33	9	0.133605	233	470
33	10	0.117415	222	442
33	11	0.014830	271	464
33	12	0.015850	324	535
33	13	0.005850	342	578
33	14	0.084898	181	354
33	15	0.140000	201	420
33	16	0.086122	177	348
33	17	0.142041	261	522
33	18	0.003333	253	427
33	19	0.177959	177	402
33	20	0.147279	130	305
33	21	0.200000	180	420
33	22	0.065850	146	284
33	23	0.001088	277	466
33	24	0.062789	306	551
33	25	0.028095	261	455
33	26	0.290068	158	436
33	27	0.169524	124	308
33	28	0.126122	263	516
33	29	0.061224	250	456
33	30	0.123265	289	558
33	31	0.110748	116	260
33	32	0.173537	222	475
34	1	0.036599	239	380
34	2	0.093129	143	295
34	3	0.057959	194	360
34	4	0.050612	232	360
34	5	0.047823	159	239
34	6	0.146327	222	459
34	7	0.412041	104	417
34	8	0.052381	190	350
34	9	0.070884	226	338
34	10	0.088707	237	346
34	11	0.108367	271	519
34	12	0.168163	266	348
34	13	0.141497	265	362
34	14	0.027891	180	286
34	15	0.080068	169	331
34	16	0.080952	220	322
34	17	0.026599	227	397
34	18	0.075374	224	332
34	19	0.216599	148	376
34	20	0.007755	92	150
34	21	0.181701	137	337
34	22	0.033810	109	203
34	23	0.178776	259	330
34	24	0.127279	263	367
34	25	0.101429	248	357
34	26	0.207687	141	359
34	27	0.197619	85	259
34	28	0.025850	215	346
34	29	0.070272	224	335
34	30	0.088503	253	373
34	31	0.004218	61	100
34	32	0.085238	191	371
34	33	0.004966	169	281
35	1	0.071701	238	442
35	2	0.201973	118	317
35	3	0.105578	144	304
35	4	0.032313	225	397
35	5	0.223878	98	33
35	6	0.271361	208	509
35	7	0.328299	47	272
35	8	0.073129	175	337
35	9	0.053878	226	348
35	10	0.109456	202	275
35	11	0.018231	254	416
35	12	0.103673	297	438
35	13	0.009524	295	490
35	14	0.054014	118	230
35	15	0.093333	159	322
35	16	0.189320	174	181
35	17	0.071565	219	410
35	18	0.020816	218	354
35	19	0.183810	119	308
35	20	0.008367	69	111
35	21	0.242721	46	220
35	22	0.066259	28	86
35	23	0.334422	273	262
35	24	0.057755	297	465
35	25	0.144558	225	293
35	26	0.364014	72	335
35	27	0.169184	64	207
35	28	0.050000	195	357
35	29	0.112993	208	283
35	30	0.138367	273	540
35	31	0.158707	76	221
35	32	0.129048	134	301
35	33	0.136803	108	101
35	34	0.003605	141	239
36	1	0.101497	301	446
36	2	0.176735	294	390
36	3	0.130952	300	427
36	4	0.181565	332	451
36	5	0.291020	234	222
36	6	0.104626	261	500
36	7	0.256259	174	443
36	8	0.209320	331	433
36	9	0.164558	282	377
36	10	0.117823	271	386
36	11	0.056599	346	548
36	12	0.205646	319	415
36	13	0.165986	320	440
36	14	0.349320	305	307
36	15	0.147755	291	402
36	16	0.151905	249	329
36	17	0.083401	328	502
36	18	0.273333	329	392
36	19	0.068231	309	479
36	20	0.355306	219	159
36	21	0.145374	286	395
36	22	0.365850	234	178
36	23	0.332449	336	369
36	24	0.211633	333	435
36	25	0.122109	310	449
36	26	0.019456	258	422
36	27	0.207551	253	303
36	28	0.236395	325	407
36	29	0.337347	327	351
36	30	0.120136	323	472
36	31	0.235238	199	196
36	32	0.155850	323	451
36	33	0.254558	251	272
36	34	0.254286	289	336
36	35	0.260204	325	393
37	1	0.115034	198	265
37	2	0.050748	62	134
37	3	0.139184	113	108
37	4	0.068912	164	235
37	5	0.194082	84	27
37	6	0.051837	189	348
37	7	0.440612	44	333
37	8	0.121633	114	120
37	9	0.065306	180	264
37	10	0.226939	183	174
37	11	0.020476	203	329
37	12	0.252041	265	297
37	13	0.183537	269	344
37	14	0.136667	77	49
37	15	0.063537	123	244
37	16	0.145102	149	165
37	17	0.067075	158	226
37	18	0.252517	161	122
37	19	0.023741	53	103
37	20	0.090408	37	9
37	21	0.015646	60	110
37	22	0.089252	36	8
37	23	0.203741	185	191
37	24	0.230680	223	239
37	25	0.274422	177	136
37	26	0.125170	55	166
37	27	0.016599	32	44
37	28	0.076939	168	237
37	29	0.215714	163	147
37	30	0.174286	211	252
37	31	0.011429	29	42
37	32	0.026259	117	212
37	33	0.096395	101	113
37	34	0.126190	115	119
37	35	0.027415	134	209
37	36	0.065578	8	52
38	1	0.033673	210	333
38	2	0.064218	93	194
38	3	0.017755	142	249
38	4	0.095646	243	352
38	5	0.118980	97	93
38	6	0.199388	182	423
38	7	0.411633	72	363
38	8	0.041973	124	233
38	9	0.021224	186	300
38	10	0.103061	195	267
38	11	0.010136	278	473
38	12	0.275986	296	335
38	13	0.206735	292	369
38	14	0.104966	79	71
38	15	0.013265	185	303
38	16	0.069456	138	191
38	17	0.063673	183	270
38	18	0.262109	234	239
38	19	0.053265	101	201
38	20	0.124830	55	19
38	21	0.044898	95	186
38	22	0.137755	75	45
38	23	0.311020	241	222
38	24	0.264150	274	305
38	25	0.187211	181	194
38	26	0.278980	72	285
38	27	0.047483	69	88
38	28	0.101361	195	268
38	29	0.201224	249	300
38	30	0.080136	209	304
38	31	0.091905	78	77
38	32	0.026803	157	248
38	33	0.091429	132	168
38	34	0.085986	142	188
38	35	0.061293	153	221
38	36	0.091156	30	104
38	37	0.090340	216	416
39	1	0.257551	217	516
39	2	0.299524	116	371
39	3	0.389932	129	446
39	4	0.319796	197	519
39	5	0.056939	64	141
39	6	0.407619	174	532
39	7	0.472993	66	389
39	8	0.445986	132	484
39	9	0.179728	174	398
39	10	0.280884	163	439
39	11	0.228163	238	534
39	12	0.055850	313	493
39	13	0.018980	313	537
39	14	0.298912	93	332
39	15	0.250748	167	428
39	16	0.187211	119	310
39	17	0.366054	182	521
39	18	0.306667	176	476
39	19	0.416531	106	423
39	20	0.165714	67	210
39	21	0.446395	89	412
39	22	0.130136	61	179
39	23	0.079252	230	433
39	24	0.168231	256	529
39	25	0.276871	190	482
39	26	0.502517	89	445
39	27	0.285170	74	292
39	28	0.243878	195	471
39	29	0.149252	193	412
39	30	0.315850	221	557
39	31	0.168163	84	240
39	32	0.349184	151	459
39	33	0.106667	96	224
39	34	0.140544	127	296
39	35	0.349864	146	451
39	36	0.390000	51	315
39	37	0.295918	200	510
39	38	0.357891	142	449
40	1	0.264218	123	362
40	2	0.267279	38	221
40	3	0.294014	34	230
40	4	0.290748	78	302
40	5	0.035034	20	13
40	6	0.406395	128	454
40	7	0.400068	7	247
40	8	0.253129	37	211
40	9	0.201497	89	268
40	10	0.191497	55	205
40	11	0.220136	142	368
40	12	0.069524	241	364
40	13	0.027687	271	439
40	14	0.144014	24	125
40	15	0.211769	86	269
40	16	0.060068	76	163
40	17	0.317075	42	257
40	18	0.182789	64	215
40	19	0.265374	22	193
40	20	0.042517	25	67
40	21	0.196667	27	161
40	22	0.088095	15	77
40	23	0.038980	81	159
40	24	0.260272	122	358
40	25	0.164898	53	186
40	26	0.397619	15	259
40	27	0.135850	34	137
40	28	0.203129	92	274
40	29	0.155374	73	214
40	30	0.303537	139	412
40	31	0.144898	35	144
40	32	0.273265	49	243
40	33	0.037959	26	66
40	34	0.144082	71	204
40	35	0.210476	43	196
40	36	0.224354	6	142
40	37	0.315986	90	337
40	38	0.359048	41	280
40	39	0.022313	41	82
41	1	0.249932	203	488
41	2	0.232041	142	375
41	3	0.283741	162	439
41	4	0.212041	199	459
41	5	0.105442	125	148
41	6	0.329524	193	518
41	7	0.407075	98	404
41	8	0.246190	168	427
41	9	0.112925	195	394
41	10	0.135442	177	377
41	11	0.112449	241	471
41	12	0.033129	286	461
41	13	0.063197	288	521
41	14	0.169660	143	340
41	15	0.196599	180	418
41	16	0.040136	180	326
41	17	0.326259	187	506
41	18	0.170884	189	418
41	19	0.311361	144	425
41	20	0.070068	110	226
41	21	0.268163	149	408
41	22	0.003061	110	183
41	23	0.032925	223	394
41	24	0.172041	238	501
41	25	0.194626	192	437
41	26	0.328231	125	403
41	27	0.191769	118	311
41	28	0.229728	194	461
41	29	0.008571	197	336
41	30	0.265374	222	529
41	31	0.140272	89	232
41	32	0.224150	190	451
41	33	0.040952	131	196
41	34	0.073265	169	327
41	35	0.207211	187	436
41	36	0.363129	61	316
41	37	0.231973	220	506
41	38	0.242177	170	428
41	39	0.076803	187	269
41	40	0.003197	284	479
42	1	0.048299	195	356
42	2	0.039388	88	171
42	3	0.150272	98	253
42	4	0.116190	176	364
42	5	0.029252	65	92
42	6	0.213197	173	416
42	7	0.429320	67	365
42	8	0.144286	87	231
42	9	0.077959	162	318
42	10	0.002381	170	287
42	11	0.096327	252	480
42	12	0.207211	288	362
42	13	0.199932	292	373
42	14	0.016531	54	81
42	15	0.003265	169	282
42	16	0.024830	120	187
42	17	0.097075	144	299
42	18	0.009864	160	263
42	19	0.123469	80	207
42	20	0.095714	46	21
42	21	0.118707	65	179
42	22	0.053673	42	39
42	23	0.127687	206	271
42	24	0.105918	246	351
42	25	0.081973	165	229
42	26	0.349252	48	286
42	27	0.022381	62	91
42	28	0.062449	179	264
42	29	0.008095	182	301
42	30	0.052993	188	347
42	31	0.115034	73	55
42	32	0.057619	134	259
42	33	0.045034	89	176
42	34	0.119116	128	145
42	35	0.003673	137	228
42	36	0.111293	17	94
42	37	0.107143	200	399
42	38	0.127075	121	278
42	39	0.234354	160	131
42	40	0.245918	295	351
42	41	0.199252	162	155
43	1	0.101293	217	305
43	2	0.002245	49	81
43	3	0.134150	141	158
43	4	0.100136	191	262
43	5	0.248095	116	49
43	6	0.103946	191	382
43	7	0.364286	60	315
43	8	0.113537	107	113
43	9	0.086531	166	228
43	10	0.205986	184	188
43	11	0.161769	259	340
43	12	0.265170	269	296
43	13	0.162177	277	370
43	14	0.154150	73	32
43	15	0.060884	160	233
43	16	0.108027	139	170
43	17	0.147687	163	187
43	18	0.369320	187	97
43	19	0.021701	82	125
43	20	0.090000	44	21
43	21	0.044218	100	142
43	22	0.173537	78	29
43	23	0.292585	203	169
43	24	0.236531	231	249
43	25	0.224354	169	152
43	26	0.134762	57	175
43	27	0.069796	53	48
43	28	0.119660	177	227
43	29	0.212925	190	194
43	30	0.107075	197	268
43	31	0.050340	45	46
43	32	0.092721	139	179
43	33	0.113197	117	130
43	34	0.174762	132	119
43	35	0.138163	143	159
43	36	0.058571	17	63
43	37	0.020476	203	329
43	38	0.133469	136	150
43	39	0.374626	171	67
43	40	0.376259	268	229
43	41	0.256395	157	113
43	42	0.220952	169	154
44	1	0.114558	273	526
44	2	0.242313	164	418
44	3	0.177687	239	506
44	4	0.138027	263	523
44	5	0.080816	189	270
44	6	0.264082	229	540
44	7	0.405986	121	442
44	8	0.215374	227	508
44	9	0.004082	255	426
44	10	0.118095	242	476
44	11	0.146190	278	553
44	12	0.027279	303	493
44	13	0.059524	300	539
44	14	0.135646	218	446
44	15	0.189796	205	456
44	16	0.019116	232	401
44	17	0.168980	273	558
44	18	0.099592	258	492
44	19	0.287347	203	510
44	20	0.090068	153	310
44	21	0.322313	186	502
44	22	0.105782	135	289
44	23	0.088231	316	479
44	24	0.056122	300	537
44	25	0.114490	276	531
44	26	0.424830	140	485
44	27	0.332789	124	404
44	28	0.189660	236	508
44	29	0.000136	256	430
44	30	0.123810	290	560
44	31	0.128095	101	245
44	32	0.191224	242	519
44	33	0.005170	178	296
44	34	0.007007	216	367
44	35	0.064490	281	510
44	36	0.443878	75	387
44	37	0.113129	286	547
44	38	0.161224	240	498
44	39	0.009116	248	422
44	40	0.024422	327	535
44	41	0.057619	209	385
44	42	0.125034	261	512
44	43	0.167755	252	522
45	1	0.000204	241	405
45	2	0.028639	137	247
45	3	0.039524	218	343
45	4	0.065238	252	385
45	5	0.339796	160	69
45	6	0.189048	213	469
45	7	0.323878	117	387
45	8	0.036122	193	303
45	9	0.039932	236	373
45	10	0.102789	233	331
45	11	0.062245	295	459
45	12	0.163265	300	408
45	13	0.116599	292	422
45	14	0.104966	154	197
45	15	0.030000	202	357
45	16	0.163810	199	238
45	17	0.007891	252	428
45	18	0.200136	251	304
45	19	0.074082	158	309
45	20	0.138776	95	78
45	21	0.047279	140	263
45	22	0.149728	103	85
45	23	0.314286	310	336
45	24	0.158163	300	411
45	25	0.159660	266	353
45	26	0.211497	123	331
45	27	0.009524	95	154
45	28	0.051565	224	346
45	29	0.248231	247	269
45	30	0.004422	255	431
45	31	0.054966	99	134
45	32	0.012857	217	357
45	33	0.201224	174	174
45	34	0.161224	185	216
45	35	0.102245	234	333
45	36	0.120748	50	155
45	37	0.011361	274	467
45	38	0.034082	228	363
45	39	0.376735	239	180
45	40	0.206871	323	421
45	41	0.245374	196	185
45	42	0.129456	259	359
45	43	0.035850	244	431
45	44	0.268027	145	86
46	1	0.107891	258	370
46	2	0.077959	238	354
46	3	0.068095	228	343
46	4	0.192857	280	357
46	5	0.287143	213	189
46	6	0.091429	243	462
46	7	0.266259	133	380
46	8	0.157687	254	334
46	9	0.175442	237	295
46	10	0.149252	232	302
46	11	0.128639	323	467
46	12	0.230476	289	350
46	13	0.110272	288	419
46	14	0.243061	219	225
46	15	0.112177	247	349
46	16	0.114966	220	302
46	17	0.017143	256	420
46	18	0.239252	251	281
46	19	0.006599	241	401
46	20	0.275170	185	149
46	21	0.032041	213	339
46	22	0.272109	200	176
46	23	0.334286	292	294
46	24	0.198503	279	352
46	25	0.075782	242	362
46	26	0.003265	194	324
46	27	0.146054	216	277
46	28	0.199592	277	348
46	29	0.338503	278	268
46	30	0.032517	259	416
46	31	0.096599	160	212
46	32	0.111905	260	371
46	33	0.276531	220	207
46	34	0.156667	259	343
46	35	0.245170	262	296
46	36	0.126871	105	251
46	37	0.083946	302	458
46	38	0.089864	263	389
46	39	0.320272	249	230
46	40	0.208095	302	385
46	41	0.285578	244	242
46	42	0.085986	267	398
46	43	0.085374	290	437
46	44	0.332925	232	194
46	45	0.104218	246	352
47	1	0.100544	234	334
47	2	0.040272	101	146
47	3	0.161497	172	194
47	4	0.175170	200	233
47	5	0.320272	124	20
47	6	0.128844	218	442
47	7	0.325034	66	302
47	8	0.218027	165	149
47	9	0.124286	231	315
47	10	0.241293	216	221
47	11	0.028912	225	395
47	12	0.192517	265	332
47	13	0.173878	268	348
47	14	0.237211	136	89
47	15	0.012449	149	243
47	16	0.262925	195	173
47	17	0.178503	222	268
47	18	0.255034	197	181
47	19	0.047143	104	147
47	20	0.141293	56	11
47	21	0.040204	73	99
47	22	0.133810	51	7
47	23	0.343401	244	208
47	24	0.207211	263	320
47	25	0.356531	223	165
47	26	0.114082	94	225
47	27	0.065714	48	42
47	28	0.137415	185	230
47	29	0.136599	174	212
47	30	0.185578	259	326
47	31	0.047959	40	39
47	32	0.041769	142	214
47	33	0.177483	127	109
47	34	0.131088	131	143
47	35	0.179524	192	217
47	36	0.044354	19	58
47	37	0.004354	217	362
47	38	0.049932	177	268
47	39	0.416599	197	86
47	40	0.254966	269	302
47	41	0.254830	138	82
47	42	0.087687	192	271
47	43	0.082653	180	351
47	44	0.156327	69	24
47	45	0.059116	107	145
47	46	0.011156	58	104
48	1	0.124286	281	399
48	2	0.179660	273	353
48	3	0.133265	252	345
48	4	0.239116	295	355
48	5	0.346939	225	174
48	6	0.101837	259	495
48	7	0.245374	179	445
48	8	0.222109	270	323
48	9	0.151224	269	363
48	10	0.156463	250	328
48	11	0.086259	329	502
48	12	0.188231	301	395
48	13	0.146599	290	401
48	14	0.270272	244	251
48	15	0.152517	301	416
48	16	0.163333	253	329
48	17	0.045034	286	454
48	18	0.265646	265	289
48	19	0.105986	274	398
48	20	0.335850	211	157
48	21	0.116531	239	333
48	22	0.320476	208	161
48	23	0.379320	328	328
48	24	0.205918	306	393
48	25	0.153537	271	365
48	26	0.078163	222	327
48	27	0.297483	244	235
48	28	0.215510	304	384
48	29	0.338776	290	288
48	30	0.063605	280	433
48	31	0.266327	195	171
48	32	0.169320	292	391
48	33	0.252993	232	241
48	34	0.245238	290	343
48	35	0.240272	296	356
48	36	0.072585	124	251
48	37	0.132245	332	480
48	38	0.066803	271	416
48	39	0.339320	264	244
48	40	0.221156	328	421
48	41	0.371156	268	232
48	42	0.074558	288	440
48	43	0.092517	305	458
48	44	0.412177	252	181
48	45	0.156259	266	355
48	46	0.132857	209	273
48	47	0.061293	328	515
49	1	0.016939	297	489
49	2	0.117415	147	316
49	3	0.012313	243	401
49	4	0.001497	291	488
49	5	0.354286	174	84
49	6	0.252177	229	533
49	7	0.280680	122	370
49	8	0.085578	226	430
49	9	0.081156	254	379
49	10	0.138163	268	369
49	11	0.041429	302	483
49	12	0.167347	330	456
49	13	0.104694	342	513
49	14	0.071020	182	264
49	15	0.123810	190	392
49	16	0.035102	173	270
49	17	0.088571	269	504
49	18	0.154694	297	408
49	19	0.207891	157	386
49	20	0.040884	103	149
49	21	0.122653	166	351
49	22	0.168571	134	126
49	23	0.196463	289	370
49	24	0.102109	328	491
49	25	0.097211	287	425
49	26	0.286122	157	432
49	27	0.135102	92	234
49	28	0.019932	246	425
49	29	0.181973	275	355
49	30	0.046395	304	538
49	31	0.070068	110	226
49	32	0.060680	224	412
49	33	0.249320	195	181
49	34	0.021361	167	268
49	35	0.028503	232	373
49	36	0.190816	85	255
49	37	0.061701	254	463
49	38	0.038503	248	394
49	39	0.448571	282	210
49	40	0.165578	327	452
49	41	0.181701	213	251
49	42	0.128912	285	403
49	43	0.150884	246	502
49	44	0.207143	160	147
49	45	0.076327	184	354
49	46	0.215850	131	347
49	47	0.195578	200	451
49	48	0.219116	112	317
50	1	0.212381	209	476
50	2	0.182245	113	297
50	3	0.192177	150	365
50	4	0.238163	172	429
50	5	0.080612	105	129
50	6	0.411769	166	521
50	7	0.347415	79	337
50	8	0.158776	148	342
50	9	0.136395	160	349
50	10	0.183401	137	338
50	11	0.170408	185	411
50	12	0.097619	305	455
50	13	0.059728	334	526
50	14	0.091633	134	279
50	15	0.213197	148	374
50	16	0.111769	121	269
50	17	0.205714	178	420
50	18	0.104490	167	342
50	19	0.235510	114	330
50	20	0.038231	114	214
50	21	0.197823	126	328
50	22	0.050748	112	218
50	23	0.065034	182	344
50	24	0.106395	233	454
50	25	0.121973	171	359
50	26	0.308231	107	361
50	27	0.147347	102	258
50	28	0.155782	180	394
50	29	0.062925	175	331
50	30	0.185442	222	482
50	31	0.099252	98	223
50	32	0.179456	161	376
50	33	0.017483	104	185
50	34	0.117279	128	284
50	35	0.174422	158	368
50	36	0.179932	90	257
50	37	0.215986	175	421
50	38	0.183605	153	365
50	39	0.021088	155	248
50	40	0.026871	265	461
50	41	0.038367	158	288
50	42	0.129388	169	360
50	43	0.249320	155	407
50	44	0.002857	124	210
50	45	0.205782	125	331
50	46	0.247619	105	322
50	47	0.279456	151	418
50	48	0.220612	96	291
50	49	0.219048	90	280
51	1	0.188163	202	450
51	2	0.258231	112	340
51	3	0.311088	131	403
51	4	0.293469	183	480
51	5	0.079728	91	106
51	6	0.372721	163	493
51	7	0.441565	77	389
51	8	0.295714	134	399
51	9	0.115918	163	342
51	10	0.232109	139	370
51	11	0.178707	219	473
51	12	0.097143	284	420
51	13	0.056667	324	511
51	14	0.147823	106	265
51	15	0.184626	183	416
51	16	0.078844	123	253
51	17	0.270952	176	455
51	18	0.142721	181	388
51	19	0.302925	116	373
51	20	0.016463	74	134
51	21	0.284762	117	364
51	22	0.005986	86	148
51	23	0.024626	189	332
51	24	0.084422	227	431
51	25	0.189388	173	402
51	26	0.460884	75	397
51	27	0.196531	83	255
51	28	0.109864	205	409
51	29	0.066259	178	338
51	30	0.250068	197	478
51	31	0.129320	97	239
51	32	0.198163	161	387
51	33	0.048912	93	185
51	34	0.136054	125	290
51	35	0.106190	167	343
51	36	0.258776	63	258
51	37	0.304762	185	490
51	38	0.289864	142	409
51	39	0.036259	149	229
51	40	0.028163	267	432
51	41	0.021565	151	241
51	42	0.144218	190	404
51	43	0.343129	168	484
51	44	0.085510	121	153
51	45	0.243401	116	338
51	46	0.305306	111	366
51	47	0.271224	164	435
51	48	0.297687	97	338
51	49	0.296531	73	297
51	50	0.021973	156	275
52	1	0.023537	263	428
52	2	0.074762	178	343
52	3	0.066190	231	427
52	4	0.032925	252	404
52	5	0.153946	189	227
52	6	0.180680	232	496
52	7	0.444218	110	446
52	8	0.006803	225	382
52	9	0.094218	255	373
52	10	0.046735	236	369
52	11	0.053061	310	552
52	12	0.170612	299	402
52	13	0.122721	287	410
52	14	0.082109	196	281
52	15	0.064898	213	396
52	16	0.055102	230	354
52	17	0.023197	277	479
52	18	0.100476	231	329
52	19	0.190952	204	455
52	20	0.133605	142	160
52	21	0.192993	164	389
52	22	0.136735	130	138
52	23	0.270816	318	375
52	24	0.143878	295	411
52	25	0.032789	271	436
52	26	0.238231	144	382
52	27	0.101497	124	268
52	28	0.085714	255	378
52	29	0.108095	242	343
52	30	0.005578	271	452
52	31	0.049524	109	154
52	32	0.053129	232	421
52	33	0.047143	179	273
52	34	0.085034	225	328
52	35	0.139456	275	380
52	36	0.289048	53	259
52	37	0.045918	300	531
52	38	0.079660	237	445
52	39	0.232381	248	280
52	40	0.153605	324	454
52	41	0.184150	221	263
52	42	0.087211	254	478
52	43	0.130748	259	512
52	44	0.181497	179	194
52	45	0.145034	204	428
52	46	0.165510	101	267
52	47	0.105102	290	549
52	48	0.319728	75	314
52	49	0.028912	200	319
52	50	0.103333	232	329
52	51	0.147279	220	283
53	1	0.124082	197	258
53	2	0.011293	148	242
53	3	0.006190	148	245
53	4	0.122721	187	242
53	5	0.280136	129	52
53	6	0.132789	194	404
53	7	0.287483	47	248
53	8	0.105034	157	202
53	9	0.138776	170	204
53	10	0.091769	147	193
53	11	0.087959	229	333
53	12	0.271905	266	287
53	13	0.172041	287	381
53	14	0.181156	139	127
53	15	0.084898	169	234
53	16	0.224898	168	150
53	17	0.044490	187	288
53	18	0.192517	165	164
53	19	0.016190	161	280
53	20	0.271701	132	62
53	21	0.009592	123	201
53	22	0.223469	105	45
53	23	0.387211	226	152
53	24	0.245646	233	247
53	25	0.127619	178	224
53	26	0.106803	90	214
53	27	0.114082	131	153
53	28	0.262381	196	175
53	29	0.243946	183	164
53	30	0.016667	215	371
53	31	0.043673	126	186
53	32	0.132041	173	213
53	33	0.254558	126	62
53	34	0.117483	181	235
53	35	0.263265	185	156
53	36	0.150680	30	139
53	37	0.049388	228	354
53	38	0.051224	166	309
53	39	0.329660	163	80
53	40	0.295306	248	243
53	41	0.341497	185	110
53	42	0.000068	178	299
53	43	0.002925	196	331
53	44	0.303129	143	62
53	45	0.099592	167	222
53	46	0.042789	88	173
53	47	0.032653	215	342
53	48	0.164082	64	204
53	49	0.166667	125	112
53	50	0.256463	160	118
53	51	0.197891	152	139
53	52	0.127959	168	207
54	1	0.310068	226	562
54	2	0.214762	154	385
54	3	0.299728	182	482
54	4	0.240544	217	506
54	5	0.161905	110	280
54	6	0.410000	194	567
54	7	0.434014	110	440
54	8	0.271905	184	469
54	9	0.253605	216	512
54	10	0.236803	207	487
54	11	0.121429	245	483
54	12	0.036395	320	559
54	13	0.068707	320	578
54	14	0.260476	163	427
54	15	0.214218	178	425
54	16	0.141701	201	421
54	17	0.276871	240	566
54	18	0.177075	216	467
54	19	0.321224	159	456
54	20	0.238231	119	340
54	21	0.413605	135	470
54	22	0.229388	84	276
54	23	0.108707	281	536
54	24	0.133878	296	576
54	25	0.205510	237	519
54	26	0.431293	130	472
54	27	0.304150	112	367
54	28	0.308844	205	526
54	29	0.112109	231	454
54	30	0.228639	267	583
54	31	0.147891	103	260
54	32	0.317007	195	514
54	33	0.173605	144	344
54	34	0.096667	162	329
54	35	0.333673	210	549
54	36	0.358503	90	362
54	37	0.202041	240	522
54	38	0.152721	215	451
54	39	0.040204	227	405
54	40	0.046803	311	550
54	41	0.157211	192	415
54	42	0.087687	233	443
54	43	0.223129	210	484
54	44	0.131429	129	294
54	45	0.318844	164	463
54	46	0.280816	116	360
54	47	0.362925	195	541
54	48	0.363878	103	387
54	49	0.369320	138	449
54	50	0.099456	214	418
54	51	0.103333	218	427
54	52	0.180680	132	328
54	53	0.351701	190	526
55	1	0.011429	246	420
55	2	0.085306	138	282
55	3	0.059184	190	354
55	4	0.029184	262	423
55	5	0.208095	152	133
55	6	0.228163	213	492
55	7	0.359116	88	359
55	8	0.043469	217	339
55	9	0.087143	218	315
55	10	0.094082	224	321
55	11	0.055918	316	498
55	12	0.192721	299	389
55	13	0.095578	290	431
55	14	0.156190	163	182
55	15	0.029932	205	362
55	16	0.048095	171	259
55	17	0.110816	213	423
55	18	0.246803	259	290
55	19	0.158299	169	377
55	20	0.117075	88	79
55	21	0.150612	133	312
55	22	0.129660	93	80
55	23	0.295442	279	295
55	24	0.144762	284	392
55	25	0.029456	224	359
55	26	0.326054	96	353
55	27	0.094558	80	190
55	28	0.058367	224	342
55	29	0.234150	276	326
55	30	0.062245	255	465
55	31	0.024694	111	201
55	32	0.002721	205	346
55	33	0.170068	175	194
55	34	0.073878	183	264
55	35	0.162789	229	289
55	36	0.228299	32	188
55	37	0.052993	263	473
55	38	0.005986	239	398
55	39	0.367075	238	184
55	40	0.204830	308	397
55	41	0.245578	205	200
55	42	0.079864	272	410
55	43	0.088231	259	487
55	44	0.189592	136	117
55	45	0.053673	183	339
55	46	0.163061	109	279
55	47	0.152041	220	459
55	48	0.217143	99	294
55	49	0.105578	181	242
55	50	0.143810	217	280
55	51	0.271224	236	237
55	52	0.022517	168	269
55	53	0.128231	195	403
55	54	0.216122	181	177
56	1	0.062789	269	415
56	2	0.090544	243	355
56	3	0.057415	232	356
56	4	0.176463	257	328
56	5	0.259524	220	217
56	6	0.100204	256	489
56	7	0.306463	160	449
56	8	0.162381	236	301
56	9	0.125510	260	363
56	10	0.134626	237	319
56	11	0.060204	305	477
56	12	0.166054	298	403
56	13	0.129592	290	411
56	14	0.198231	217	248
56	15	0.108231	273	395
56	16	0.120408	260	366
56	17	0.006190	277	469
56	18	0.221224	231	258
56	19	0.033401	248	397
56	20	0.277755	224	213
56	21	0.043673	226	354
56	22	0.252517	211	206
56	23	0.330884	317	338
56	24	0.176259	298	397
56	25	0.131156	259	358
56	26	0.002789	198	331
56	27	0.170272	234	293
56	28	0.158095	272	364
56	29	0.279184	262	276
56	30	0.032245	272	438
56	31	0.212381	191	196
56	32	0.062585	260	400
56	33	0.210680	216	239
56	34	0.171837	278	366
56	35	0.168367	275	363
56	36	0.100136	134	284
56	37	0.066531	309	480
56	38	0.023061	242	393
56	39	0.287347	247	246
56	40	0.215986	325	419
56	41	0.342381	274	259
56	42	0.015986	255	419
56	43	0.065306	280	432
56	44	0.318707	255	241
56	45	0.090816	255	375
56	46	0.046667	183	280
56	47	0.009864	310	515
56	48	0.075850	155	305
56	49	0.158435	212	263
56	50	0.199932	242	289
56	51	0.229592	225	243
56	52	0.206259	246	292
56	53	0.059592	253	390
56	54	0.298299	255	253
56	55	0.146803	224	290
57	1	0.009660	274	466
57	2	0.005238	181	301
57	3	0.016871	194	316
57	4	0.069728	250	379
57	5	0.306463	140	55
57	6	0.226259	222	506
57	7	0.307755	53	270
57	8	0.102517	221	311
57	9	0.128912	235	319
57	10	0.127483	197	256
57	11	0.107483	265	382
57	12	0.182993	320	430
57	13	0.080068	331	509
57	14	0.162177	202	244
57	15	0.040272	174	316
57	16	0.213537	192	197
57	17	0.094626	248	361
57	18	0.175238	253	322
57	19	0.004490	177	300
57	20	0.183333	160	161
57	21	0.026259	158	250
57	22	0.110272	113	125
57	23	0.356259	261	229
57	24	0.148571	327	462
57	25	0.183946	237	290
57	26	0.151837	129	306
57	27	0.025850	135	242
57	28	0.082517	264	395
57	29	0.237959	244	270
57	30	0.020204	316	519
57	31	0.023265	124	222
57	32	0.037415	200	314
57	33	0.242925	138	89
57	34	0.064626	175	256
57	35	0.120068	220	299
57	36	0.142925	72	205
57	37	0.027891	230	370
57	38	0.049796	221	342
57	39	0.355782	215	152
57	40	0.254762	310	371
57	41	0.248639	190	173
57	42	0.138707	242	325
57	43	0.009932	238	394
57	44	0.276871	160	106
57	45	0.070204	171	246
57	46	0.124490	135	300
57	47	0.029320	207	365
57	48	0.153265	91	243
57	49	0.075850	145	199
57	50	0.209184	200	213
57	51	0.201429	208	231
57	52	0.037483	153	235
57	53	0.140816	215	444
57	54	0.397347	173	57
57	55	0.052721	200	305
57	56	0.139252	84	223
58	1	0.279456	226	544
58	2	0.275374	106	340
58	3	0.372313	131	439
58	4	0.395170	173	523
58	5	0.007823	70	113
58	6	0.452653	163	540
58	7	0.449660	70	382
58	8	0.353129	127	421
58	9	0.261020	164	429
58	10	0.329524	143	434
58	11	0.215170	211	481
58	12	0.000068	322	541
58	13	0.015034	337	575
58	14	0.259252	92	307
58	15	0.290340	146	416
58	16	0.159456	118	292
58	17	0.341905	172	490
58	18	0.337823	152	454
58	19	0.353129	102	379
58	20	0.150408	92	243
58	21	0.360612	97	375
58	22	0.182041	72	228
58	23	0.182177	216	470
58	24	0.191361	261	551
58	25	0.255578	179	451
58	26	0.506463	90	449
58	27	0.249252	83	286
58	28	0.296803	186	487
58	29	0.230680	177	433
58	30	0.326667	219	560
58	31	0.173673	91	255
58	32	0.351224	136	435
58	33	0.093673	94	213
58	34	0.181361	102	278
58	35	0.363129	136	442
58	36	0.310136	73	305
58	37	0.356735	168	492
58	38	0.293401	136	401
58	39	0.025850	160	284
58	40	0.061701	279	505
58	41	0.125578	162	346
58	42	0.175238	172	392
58	43	0.422313	151	502
58	44	0.090068	103	226
58	45	0.346735	109	387
58	46	0.317143	114	378
58	47	0.408639	129	457
58	48	0.311973	92	338
58	49	0.450544	56	359
58	50	0.087075	185	362
58	51	0.098912	188	374
58	52	0.218299	98	293
58	53	0.303469	192	501
58	54	0.059116	132	187
58	55	0.292109	118	370
58	56	0.294014	109	356
58	57	0.375306	149	471
59	1	0.284286	63	273
59	2	0.202313	78	250
59	3	0.290748	53	260
59	4	0.291361	76	299
59	5	0.011973	22	44
59	6	0.441837	40	327
59	7	0.315306	20	219
59	8	0.184966	68	223
59	9	0.153673	48	171
59	10	0.281088	29	214
59	11	0.197211	103	289
59	12	0.036871	176	274
59	13	0.032789	229	404
59	14	0.181769	59	206
59	15	0.160136	88	242
59	16	0.157823	15	118
59	17	0.215646	65	236
59	18	0.208231	67	235
59	19	0.197347	72	237
59	20	0.133401	67	191
59	21	0.199932	58	215
59	22	0.137891	44	155
59	23	0.098503	81	194
59	24	0.205170	77	250
59	25	0.208367	61	225
59	26	0.338776	35	258
59	27	0.161020	74	219
59	28	0.157619	74	217
59	29	0.161020	74	219
59	30	0.343197	65	311
59	31	0.151156	84	230
59	32	0.167211	76	226
59	33	0.015306	25	51
59	34	0.157891	87	239
59	35	0.127619	72	196
59	36	0.209728	51	209
59	37	0.272313	91	313
59	38	0.267143	69	273
59	39	0.106395	58	160
59	40	0.057823	125	244
59	41	0.073537	82	181
59	42	0.186939	81	246
59	43	0.254422	80	284
59	44	0.070000	63	147
59	45	0.194082	66	225
59	46	0.215238	83	266
59	47	0.175442	88	251
59	48	0.183741	72	229
59	49	0.246735	19	177
59	50	0.047619	75	154
59	51	0.130272	80	211
59	52	0.167823	74	223
59	53	0.235170	104	313
59	54	0.053673	42	39
59	55	0.188231	74	235
59	56	0.172925	74	226
59	57	0.213946	40	193
59	58	0.051837	39	96
60	1	0.076054	221	416
60	2	0.120680	153	328
60	3	0.124150	175	367
60	4	0.009252	233	386
60	5	0.071361	122	163
60	6	0.269660	208	508
60	7	0.462245	65	381
60	8	0.066939	198	372
60	9	0.022177	203	328
60	10	0.016667	190	329
60	11	0.075714	261	483
60	12	0.187619	299	392
60	13	0.101293	292	431
60	14	0.026463	167	265
60	15	0.146531	163	360
60	16	0.022517	182	319
60	17	0.144218	215	446
60	18	0.050816	216	333
60	19	0.246122	146	390
60	20	0.087143	118	147
60	21	0.240748	133	365
60	22	0.027483	87	130
60	23	0.158571	243	315
60	24	0.083810	271	406
60	25	0.073605	204	386
60	26	0.338095	90	350
60	27	0.128844	118	274
60	28	0.071837	207	390
60	29	0.141837	230	303
60	30	0.057143	255	462
60	31	0.016463	99	176
60	32	0.128367	189	393
60	33	0.023401	132	208
60	34	0.029048	169	301
60	35	0.016599	207	338
60	36	0.255646	51	236
60	37	0.123469	230	459
60	38	0.095034	209	407
60	39	0.171224	201	237
60	40	0.143878	295	411
60	41	0.120476	188	245
60	42	0.060612	227	417
60	43	0.152585	221	461
60	44	0.069728	125	169
60	45	0.133469	164	354
60	46	0.157891	112	281
60	47	0.231769	204	479
60	48	0.231769	79	269
60	49	0.042585	147	272
60	50	0.086054	195	277
60	51	0.108367	204	279
60	52	0.086054	130	269
60	53	0.236327	178	438
60	54	0.117687	165	208
60	55	0.072109	170	328
60	56	0.183401	87	254
60	57	0.165306	135	324
60	58	0.141497	190	236
60	59	0.175850	280	367
61	1	0.157483	280	563
61	2	0.175374	166	382
61	3	0.202517	219	487
61	4	0.156190	262	532
61	5	0.085578	176	346
61	6	0.236259	256	569
61	7	0.319864	144	430
61	8	0.215782	209	478
61	9	0.173741	263	544
61	10	0.115442	259	503
61	11	0.097347	257	489
61	12	0.000204	341	573
61	13	0.025782	338	583
61	14	0.154354	193	415
61	15	0.220272	186	442
61	16	0.105034	218	428
61	17	0.179048	254	532
61	18	0.097415	254	484
61	19	0.261361	174	446
61	20	0.153333	138	322
61	21	0.291701	161	442
61	22	0.120544	134	296
61	23	0.118095	267	518
61	24	0.066122	309	558
61	25	0.108503	265	509
61	26	0.362517	163	487
61	27	0.257007	116	346
61	28	0.197143	231	504
61	29	0.099048	257	490
61	30	0.123129	295	568
61	31	0.117551	116	264
61	32	0.237415	205	484
61	33	0.189048	188	427
61	34	0.085170	169	334
61	35	0.204490	232	510
61	36	0.277619	107	343
61	37	0.161020	249	513
61	38	0.130204	233	468
61	39	0.023946	256	416
61	40	0.055918	309	552
61	41	0.106327	211	417
61	42	0.047415	259	463
61	43	0.188503	237	509
61	44	0.138299	151	335
61	45	0.257347	176	447
61	46	0.262177	138	386
61	47	0.298163	201	513
61	48	0.309184	115	375
61	49	0.199116	194	443
61	50	0.001633	272	456
61	51	0.027551	260	453
61	52	0.165034	147	344
61	53	0.283741	212	523
61	54	0.027551	210	369
61	55	0.182721	192	430
61	56	0.241497	125	352
61	57	0.286259	201	506
61	58	0.012449	274	453
61	59	0.005986	336	568
61	60	0.070680	208	391
62	1	0.027347	294	510
62	2	0.021633	246	426
62	3	0.011088	314	521
62	4	0.033469	326	528
62	5	0.350000	260	231
62	6	0.221293	241	535
62	7	0.296735	164	450
62	8	0.069320	332	517
62	9	0.100340	275	403
62	10	0.022381	263	455
62	11	0.016190	339	560
62	12	0.148435	321	452
62	13	0.085714	330	504
62	14	0.104898	301	444
62	15	0.019728	255	440
62	16	0.113265	245	345
62	17	0.010204	325	552
62	18	0.096054	336	508
62	19	0.047075	299	530
62	20	0.228639	208	215
62	21	0.001020	280	471
62	22	0.207483	225	256
62	23	0.222585	341	442
62	24	0.099456	336	506
62	25	0.032245	322	522
62	26	0.268503	209	509
62	27	0.054082	215	393
62	28	0.073673	299	459
62	29	0.204694	327	429
62	30	0.005034	322	538
62	31	0.109864	195	263
62	32	0.130884	322	464
62	33	0.233537	249	281
62	34	0.154830	278	376
62	35	0.133741	323	464
62	36	0.168639	163	373
62	37	0.032857	326	567
62	38	0.030748	331	538
62	39	0.278435	304	347
62	40	0.138707	342	493
62	41	0.200136	276	346
62	42	0.046259	340	544
62	43	0.041429	323	567
62	44	0.321769	265	256
62	45	0.046054	306	487
62	46	0.130952	200	413
62	47	0.053537	314	559
62	48	0.156735	188	408
62	49	0.015442	256	421
62	50	0.113401	251	355
62	51	0.137347	307	435
62	52	0.108707	269	388
62	53	0.078367	269	498
62	54	0.394694	281	240
62	55	0.077347	311	477
62	56	0.118435	177	367
62	57	0.050204	236	426
62	58	0.260408	284	324
62	59	0.182177	309	412
62	60	0.157551	298	408
62	61	0.212585	225	253
63	1	0.026190	195	343
63	2	0.040408	107	156
63	3	0.098707	97	221
63	4	0.016122	186	303
63	5	0.115986	65	41
63	6	0.275170	165	439
63	7	0.411361	59	341
63	8	0.004966	106	181
63	9	0.022789	170	299
63	10	0.011361	151	247
63	11	0.058844	230	421
63	12	0.265442	306	358
63	13	0.222245	301	375
63	14	0.103741	75	65
63	15	0.040136	155	284
63	16	0.043129	127	188
63	17	0.009728	171	293
63	18	0.196735	176	180
63	19	0.108639	84	205
63	20	0.142109	67	29
63	21	0.078367	69	162
63	22	0.086054	45	25
63	23	0.261361	226	226
63	24	0.176463	257	328
63	25	0.155374	177	206
63	26	0.272517	57	256
63	27	0.075306	71	75
63	28	0.092109	187	260
63	29	0.127755	184	234
63	30	0.006395	207	344
63	31	0.108435	82	74
63	32	0.024218	132	236
63	33	0.052041	95	129
63	34	0.049864	124	179
63	35	0.009728	129	211
63	36	0.075782	33	100
63	37	0.152789	187	404
63	38	0.085918	136	279
63	39	0.338571	156	63
63	40	0.292381	294	322
63	41	0.250816	161	123
63	42	0.051769	183	277
63	43	0.198163	161	387
63	44	0.155034	87	55
63	45	0.070340	98	206
63	46	0.007823	95	155
63	47	0.160068	141	331
63	48	0.042517	75	151
63	49	0.039932	64	131
63	50	0.196327	183	192
63	51	0.225510	170	153
63	52	0.084150	86	95
63	53	0.016327	170	276
63	54	0.195510	122	90
63	55	0.059592	103	138
63	56	0.003537	94	160
63	57	0.099524	111	245
63	58	0.256190	173	140
63	59	0.224626	281	340
63	60	0.100476	131	161
63	61	0.082925	82	89
63	62	0.001701	25	43
64	1	0.022585	96	148
64	2	0.009456	33	61
64	3	0.038980	44	51
64	4	0.095578	65	53
64	5	0.095510	37	6
64	6	0.208299	89	272
64	7	0.332993	15	221
64	8	0.046122	34	30
64	9	0.042381	94	133
64	10	0.108095	67	49
64	11	0.035170	124	229
64	12	0.321837	218	177
64	13	0.306599	271	275
64	14	0.034558	24	20
64	15	0.014014	93	148
64	16	0.117823	96	92
64	17	0.061020	66	75
64	18	0.118095	58	28
64	19	0.027143	28	63
64	20	0.040816	25	18
64	21	0.025170	35	44
64	22	0.043673	26	18
64	23	0.213197	102	46
64	24	0.132313	135	149
64	25	0.142925	78	47
64	26	0.029184	13	39
64	27	0.065646	45	37
64	28	0.042993	71	94
64	29	0.141361	59	16
64	30	0.045850	122	178
64	31	0.030340	38	46
64	32	0.004218	61	100
64	33	0.089932	41	16
64	34	0.046667	83	112
64	35	0.002789	52	89
64	36	0.019524	14	35
64	37	0.011361	99	173
64	38	0.050544	46	107
64	39	0.147211	67	26
64	40	0.348503	194	121
64	41	0.215374	98	38
64	42	0.018163	74	135
64	43	0.103537	59	160
64	44	0.101973	47	19
64	45	0.002585	39	64
64	46	0.021973	31	65
64	47	0.000408	93	156
64	48	0.028912	25	59
64	49	0.049388	28	18
64	50	0.194898	95	45
64	51	0.220884	91	23
64	52	0.008639	31	47
64	53	0.048367	92	183
64	54	0.177279	68	10
64	55	0.041020	34	33
64	56	0.015782	29	58
64	57	0.002313	52	86
64	58	0.184762	73	14
64	59	0.302449	213	180
64	60	0.104150	68	53
64	61	0.105306	44	12
64	62	0.016259	17	19
64	63	0.027619	68	98
65	1	0.264354	217	520
65	2	0.227279	102	305
65	3	0.275442	103	335
65	4	0.347415	154	463
65	5	0.074558	63	62
65	6	0.428844	163	526
65	7	0.417551	61	348
65	8	0.261361	99	320
65	9	0.207823	160	391
65	10	0.249456	124	355
65	11	0.123333	186	385
65	12	0.107279	331	493
65	13	0.000748	342	575
65	14	0.201701	80	253
65	15	0.226395	141	370
65	16	0.134830	104	254
65	17	0.306259	144	422
65	18	0.195782	141	352
65	19	0.228639	92	289
65	20	0.136327	88	228
65	21	0.243469	88	291
65	22	0.134422	72	200
65	23	0.130000	167	357
65	24	0.171973	241	506
65	25	0.124082	153	330
65	26	0.419456	77	376
65	27	0.162993	87	242
65	28	0.241361	181	446
65	29	0.121429	170	357
65	30	0.235850	224	515
65	31	0.150952	93	245
65	32	0.317619	118	385
65	33	0.038776	65	132
65	34	0.139320	106	260
65	35	0.277211	125	373
65	36	0.229116	71	254
65	37	0.286735	155	429
65	38	0.238776	120	342
65	39	0.041633	136	204
65	40	0.070544	286	439
65	41	0.001633	153	258
65	42	0.056531	157	297
65	43	0.319864	144	430
65	44	0.057483	90	185
65	45	0.271837	87	306
65	46	0.243401	116	338
65	47	0.331837	116	390
65	48	0.246803	91	298
65	49	0.308571	42	252
65	50	0.041701	189	293
65	51	0.003605	184	307
65	52	0.152585	96	251
65	53	0.267823	189	475
65	54	0.132857	109	105
65	55	0.227687	109	317
65	56	0.253469	97	312
65	57	0.332109	129	412
65	58	0.119048	150	182
65	59	0.125102	317	459
65	60	0.078163	153	303
65	61	0.063401	71	82
65	62	0.169184	64	207
65	63	0.162449	161	366
65	64	0.220272	261	568
66	1	0.203401	205	464
66	2	0.209252	97	286
66	3	0.198299	130	335
66	4	0.278639	162	436
66	5	0.095238	75	70
66	6	0.399456	159	502
66	7	0.391973	64	338
66	8	0.227415	121	337
66	9	0.125986	144	316
66	10	0.155918	124	300
66	11	0.153401	210	443
66	12	0.122585	306	442
66	13	0.113401	326	481
66	14	0.111769	96	227
66	15	0.164286	155	357
66	16	0.075578	117	241
66	17	0.278639	162	436
66	18	0.108707	156	326
66	19	0.247007	107	325
66	20	0.022857	83	126
66	21	0.184082	107	288
66	22	0.050000	80	105
66	23	0.048299	205	316
66	24	0.110000	224	441
66	25	0.201633	158	384
66	26	0.428503	53	341
66	27	0.104558	89	211
66	28	0.146054	184	395
66	29	0.022177	172	302
66	30	0.276054	201	500
66	31	0.060068	101	205
66	32	0.183333	140	343
66	33	0.028231	80	151
66	34	0.061701	129	253
66	35	0.099184	151	312
66	36	0.190816	60	213
66	37	0.241565	172	431
66	38	0.190748	138	344
66	39	0.197211	147	131
66	40	0.023401	257	418
66	41	0.097687	158	208
66	42	0.076463	178	344
66	43	0.327687	149	443
66	44	0.118095	108	112
66	45	0.206667	111	308
66	46	0.196531	108	297
66	47	0.292993	154	431
66	48	0.212109	96	286
66	49	0.193537	65	223
66	50	0.052517	166	248
66	51	0.079864	172	242
66	52	0.041497	120	226
66	53	0.202993	198	452
66	54	0.130816	119	123
66	55	0.195306	112	303
66	56	0.164014	117	293
66	57	0.209932	117	320
66	58	0.156871	143	148
66	59	0.143401	274	376
66	60	0.037415	150	274
66	61	0.064354	88	110
66	62	0.105986	51	148
66	63	0.216803	164	403
66	64	0.157687	271	548
66	65	0.014966	160	260
67	1	0.025986	271	440
67	2	0.018844	169	295
67	3	0.014218	198	341
67	4	0.032721	243	389
67	5	0.295306	148	75
67	6	0.189048	238	511
67	7	0.219320	78	260
67	8	0.052381	210	322
67	9	0.065306	230	348
67	10	0.047143	204	315
67	11	0.043741	254	401
67	12	0.183878	334	453
67	13	0.125102	342	501
67	14	0.168299	197	232
67	15	0.101701	140	295
67	16	0.202925	174	173
67	17	0.024490	230	372
67	18	0.113946	250	353
67	19	0.065578	158	304
67	20	0.160612	158	171
67	21	0.019932	154	247
67	22	0.137959	134	144
67	23	0.182245	237	291
67	24	0.085102	303	459
67	25	0.119660	227	311
67	26	0.186939	156	372
67	27	0.019932	121	215
67	28	0.051565	224	346
67	29	0.152585	254	337
67	30	0.003129	312	526
67	31	0.038367	108	204
67	32	0.019184	179	312
67	33	0.237823	163	134
67	34	0.068299	162	232
67	35	0.082313	205	296
67	36	0.138163	82	219
67	37	0.003878	229	387
67	38	0.021565	226	367
67	39	0.296327	218	192
67	40	0.240544	308	376
67	41	0.215850	194	199
67	42	0.097143	234	336
67	43	0.011905	250	427
67	44	0.171497	138	131
67	45	0.015782	171	278
67	46	0.104830	127	275
67	47	0.056599	179	334
67	48	0.121020	88	219
67	49	0.062721	166	242
67	50	0.209728	224	253
67	51	0.179796	229	279
67	52	0.009660	126	206
67	53	0.143605	192	407
67	54	0.380884	172	65
67	55	0.068027	200	296
67	56	0.113129	86	211
67	57	0.070476	167	322
67	58	0.327347	236	204
67	59	0.214422	331	430
67	60	0.170000	197	231
67	61	0.287823	143	71
67	62	0.047551	122	177
67	63	0.047347	238	372
67	64	0.011701	284	484
67	65	0.230408	236	261
67	66	0.227959	253	291
68	1	0.264150	151	409
68	2	0.250068	72	268
68	3	0.314626	50	269
68	4	0.274082	113	351
68	5	0.027075	19	16
68	6	0.432925	133	478
68	7	0.395102	26	276
68	8	0.212313	62	229
68	9	0.235850	99	305
68	10	0.183265	68	222
68	11	0.140680	171	370
68	12	0.176871	300	400
68	13	0.022177	303	496
68	14	0.135578	46	157
68	15	0.196531	108	297
68	16	0.055238	89	182
68	17	0.323197	72	311
68	18	0.174422	83	242
68	19	0.232245	58	234
68	20	0.023537	63	92
68	21	0.229252	40	202
68	22	0.050272	33	85
68	23	0.134694	140	156
68	24	0.143061	191	405
68	25	0.144626	72	206
68	26	0.386939	36	288
68	27	0.112381	69	182
68	28	0.191156	120	314
68	29	0.019388	145	255
68	30	0.343333	159	469
68	31	0.135510	74	204
68	32	0.239524	87	287
68	33	0.022789	55	79
68	34	0.138435	95	241
68	35	0.158299	69	209
68	36	0.225578	27	178
68	37	0.278435	121	367
68	38	0.311020	84	324
68	39	0.099388	83	81
68	40	0.099456	236	338
68	41	0.142245	123	123
68	42	0.134150	109	262
68	43	0.316939	123	393
68	44	0.056327	59	66
68	45	0.160136	63	200
68	46	0.244830	78	275
68	47	0.272245	94	318
68	48	0.249252	58	244
68	49	0.140000	26	126
68	50	0.052177	126	181
68	51	0.070544	136	187
68	52	0.172653	61	204
68	53	0.268299	143	398
68	54	0.102109	53	29
68	55	0.233741	67	250
68	56	0.232721	62	241
68	57	0.232721	62	241
68	58	0.167551	89	51
68	59	0.184966	282	365
68	60	0.129388	94	234
68	61	0.021701	32	41
68	62	0.083810	29	98
68	63	0.235918	96	300
68	64	0.189524	242	518
68	65	0.075986	101	125
68	66	0.063673	133	186
68	67	0.162925	65	205
69	1	0.121905	251	350
69	2	0.126190	190	245
69	3	0.116122	196	261
69	4	0.195986	243	293
69	5	0.357551	168	72
69	6	0.071497	247	457
69	7	0.197143	106	294
69	8	0.194626	208	235
69	9	0.197755	246	297
69	10	0.240884	223	233
69	11	0.090272	281	419
69	12	0.249116	286	334
69	13	0.171973	284	376
69	14	0.295578	185	137
69	15	0.155918	226	288
69	16	0.284286	212	189
69	17	0.137619	244	329
69	18	0.268163	226	222
69	19	0.046531	177	270
69	20	0.293469	142	66
69	21	0.142109	167	197
69	22	0.322381	142	49
69	23	0.432993	270	199
69	24	0.239320	279	328
69	25	0.252381	230	238
69	26	0.000952	167	280
69	27	0.158980	136	135
69	28	0.287551	256	261
69	29	0.263333	238	245
69	30	0.080884	267	401
69	31	0.102857	111	126
69	32	0.141905	208	266
69	33	0.301020	175	117
69	34	0.236122	213	219
69	35	0.251224	229	237
69	36	0.058776	58	132
69	37	0.164558	282	377
69	38	0.085034	225	328
69	39	0.403469	218	129
69	40	0.328844	302	314
69	41	0.403878	211	117
69	42	0.117687	240	334
69	43	0.046395	246	386
69	44	0.387143	173	63
69	45	0.180136	194	220
69	46	0.029864	117	179
69	47	0.118163	261	369
69	48	0.058503	70	152
69	49	0.245238	190	175
69	50	0.333946	227	185
69	51	0.316667	215	175
69	52	0.246531	172	144
69	53	0.096599	210	296
69	54	0.407007	199	95
69	55	0.214694	193	198
69	56	0.010340	94	164
69	57	0.229864	212	221
69	58	0.387211	226	152
69	59	0.193197	270	340
69	60	0.358912	228	172
69	61	0.354558	186	104
69	62	0.128639	98	89
69	63	0.113605	235	328
69	64	0.048707	298	472
69	65	0.323197	228	193
69	66	0.295306	223	201
69	67	0.189864	223	263
69	68	0.279116	259	271
70	1	0.181293	230	493
70	2	0.323878	167	471
70	3	0.261293	202	493
70	4	0.204218	244	530
70	5	0.006327	129	213
70	6	0.377415	181	526
70	7	0.439932	99	425
70	8	0.266395	202	496
70	9	0.086327	193	375
70	10	0.218503	189	446
70	11	0.141156	275	545
70	12	0.115986	315	461
70	13	0.034626	327	529
70	14	0.251020	180	450
70	15	0.183537	206	454
70	16	0.123129	145	316
70	17	0.249728	212	503
70	18	0.170816	242	507
70	19	0.365442	159	482
70	20	0.089524	102	224
70	21	0.294354	169	457
70	22	0.118503	124	278
70	23	0.005442	240	400
70	24	0.080204	263	489
70	25	0.212313	212	481
70	26	0.508639	119	499
70	27	0.338980	126	411
70	28	0.084014	245	461
70	29	0.042721	241	430
70	30	0.216259	238	527
70	31	0.174762	118	301
70	32	0.199388	207	465
70	33	0.031429	139	252
70	34	0.163197	178	395
70	35	0.144422	206	431
70	36	0.410544	95	401
70	37	0.272993	236	557
70	38	0.292857	210	525
70	39	0.023129	205	358
70	40	0.035102	298	480
70	41	0.001633	203	342
70	42	0.163333	247	511
70	43	0.237211	239	541
70	44	0.028503	157	247
70	45	0.263810	166	434
70	46	0.330476	151	448
70	47	0.286259	201	506
70	48	0.347483	126	416
70	49	0.316190	131	406
70	50	0.046871	217	337
70	51	0.067415	227	421
70	52	0.144422	181	389
70	53	0.224558	222	505
70	54	0.112449	159	201
70	55	0.278503	193	488
70	56	0.223333	151	385
70	57	0.199728	167	398
70	58	0.054354	197	299
70	59	0.116463	286	412
70	60	0.162789	196	425
70	61	0.022653	126	225
70	62	0.318707	70	305
70	63	0.246054	224	521
70	64	0.143673	289	570
70	65	0.014626	205	353
70	66	0.072381	233	434
70	67	0.185238	156	371
70	68	0.086599	256	481
70	69	0.348163	171	492
71	1	0.052109	273	428
71	2	0.016531	246	423
71	3	0.009048	249	413
71	4	0.125442	307	442
71	5	0.190952	196	217
71	6	0.140612	249	501
71	7	0.320884	124	397
71	8	0.145034	296	412
71	9	0.124286	256	357
71	10	0.088503	253	373
71	11	0.001361	340	572
71	12	0.196259	305	397
71	13	0.137619	294	413
71	14	0.233061	253	288
71	15	0.028707	241	388
71	16	0.125646	216	289
71	17	0.014422	286	472
71	18	0.180136	294	388
71	19	0.021973	256	443
71	20	0.233605	152	118
71	21	0.051837	189	348
71	22	0.140544	148	166
71	23	0.336599	319	338
71	24	0.204422	315	409
71	25	0.112789	274	394
71	26	0.150884	196	418
71	27	0.001088	173	290
71	28	0.108095	267	385
71	29	0.258980	321	387
71	30	0.018776	278	456
71	31	0.087959	154	207
71	32	0.066599	262	401
71	33	0.178912	215	256
71	34	0.110884	240	338
71	35	0.232653	285	342
71	36	0.199932	83	257
71	37	0.027075	319	520
71	38	0.017007	300	494
71	39	0.321429	275	273
71	40	0.208163	330	432
71	41	0.242313	236	254
71	42	0.001224	304	510
71	43	0.029048	319	553
71	44	0.236871	196	190
71	45	0.064558	247	377
71	46	0.041905	177	322
71	47	0.054898	279	501
71	48	0.143333	129	301
71	49	0.118844	241	335
71	50	0.149116	251	334
71	51	0.248776	271	309
71	52	0.079184	217	318
71	53	0.036871	251	400
71	54	0.270272	219	209
71	55	0.112245	275	396
71	56	0.075986	149	295
71	57	0.014150	201	346
71	58	0.250204	259	288
71	59	0.179252	280	365
71	60	0.139116	235	313
71	61	0.220748	210	223
71	62	0.007959	124	213
71	63	0.015102	284	486
71	64	0.002721	330	556
71	65	0.192993	261	325
71	66	0.117075	263	373
71	67	0.021429	220	357
71	68	0.223810	295	364
71	69	0.160476	198	427
71	70	0.363333	223	161
72	1	0.100408	203	282
72	2	0.042789	63	131
72	3	0.040136	120	178
72	4	0.104082	165	216
72	5	0.181156	89	43
72	6	0.098776	194	384
72	7	0.300272	33	232
72	8	0.065510	114	153
72	9	0.096939	175	237
72	10	0.173673	159	165
72	11	0.019048	215	350
72	12	0.256463	260	286
72	13	0.177687	261	334
72	14	0.114490	99	99
72	15	0.032721	118	179
72	16	0.210816	147	123
72	17	0.056803	155	227
72	18	0.175306	156	159
72	19	0.070340	73	164
72	20	0.072585	51	43
72	21	0.009456	67	107
72	22	0.115034	48	13
72	23	0.269592	189	159
72	24	0.218912	229	256
72	25	0.179388	161	165
72	26	0.181701	62	211
72	27	0.011701	41	62
72	28	0.089932	141	184
72	29	0.144966	168	197
72	30	0.042245	213	333
72	31	0.029796	39	48
72	32	0.037619	109	161
72	33	0.150952	107	91
72	34	0.102925	114	131
72	35	0.079320	123	160
72	36	0.091633	9	69
72	37	0.031769	176	277
72	38	0.050952	147	217
72	39	0.342517	155	59
72	40	0.280884	237	233
72	41	0.215374	123	80
72	42	0.072313	164	233
72	43	0.061565	160	305
72	44	0.142109	67	29
72	45	0.006395	93	160
72	46	0.081156	46	125
72	47	0.018776	147	258
72	48	0.059660	19	67
72	49	0.117483	106	109
72	50	0.276122	177	135
72	51	0.248571	162	126
72	52	0.063673	58	60
72	53	0.032789	129	236
72	54	0.267075	128	58
72	55	0.078163	97	117
72	56	0.039524	32	77
72	57	0.022313	91	166
72	58	0.307211	173	110
72	59	0.198571	257	315
72	60	0.172177	118	97
72	61	0.178299	113	85
72	62	0.023673	31	66
72	63	0.082993	160	220
72	64	0.029184	237	381
72	65	0.250136	181	157
72	66	0.235578	164	137
72	67	0.004694	118	201
72	68	0.259388	214	207
72	69	0.132313	65	187
72	70	0.214286	125	84
72	71	0.017891	36	71
73	1	0.088776	210	405
73	2	0.126871	105	251
73	3	0.194626	142	353
73	4	0.045170	233	418
73	5	0.109864	95	95
73	6	0.276190	195	490
73	7	0.455442	65	377
73	8	0.187551	129	327
73	9	0.039320	191	344
73	10	0.022449	215	348
73	11	0.079116	286	527
73	12	0.171088	295	395
73	13	0.140884	288	401
73	14	0.011293	77	136
73	15	0.085578	176	346
73	16	0.025986	146	230
73	17	0.132109	199	412
73	18	0.119864	236	326
73	19	0.284014	100	335
73	20	0.089048	52	35
73	21	0.217211	71	247
73	22	0.060680	51	50
73	23	0.224218	263	310
73	24	0.119796	283	405
73	25	0.030340	213	340
73	26	0.389932	79	362
73	27	0.035442	62	125
73	28	0.042041	204	318
73	29	0.081156	229	337
73	30	0.107891	217	428
73	31	0.018776	72	132
73	32	0.137755	150	333
73	33	0.033401	123	187
73	34	0.020204	134	237
73	35	0.062381	149	287
73	36	0.201361	20	152
73	37	0.182517	226	487
73	38	0.141905	192	406
73	39	0.345442	209	148
73	40	0.197007	313	410
73	41	0.172313	174	191
73	42	0.041769	233	416
73	43	0.269048	210	511
73	44	0.130952	100	91
73	45	0.176939	122	309
73	46	0.138639	86	226
73	47	0.266463	174	449
73	48	0.192381	66	224
73	49	0.146327	97	249
73	50	0.113333	198	266
73	51	0.205306	204	222
73	52	0.033333	105	196
73	53	0.077619	177	343
73	54	0.158095	147	154
73	55	0.081905	113	238
73	56	0.150340	95	248
73	57	0.158231	122	298
73	58	0.228027	231	254
73	59	0.187143	278	357
73	60	0.014898	132	213
73	61	0.087687	117	145
73	62	0.102313	13	82
73	63	0.099388	217	423
73	64	0.065714	302	546
73	65	0.142245	248	333
73	66	0.112585	215	295
73	67	0.121156	132	293
73	68	0.182041	278	360
73	69	0.212449	131	345
73	70	0.217415	138	104
73	71	0.145850	43	158
73	72	0.148163	216	450
74	1	0.275918	232	552
74	2	0.251293	168	430
74	3	0.332381	192	518
74	4	0.287415	225	547
74	5	0.169796	137	330
74	6	0.329048	214	553
74	7	0.413810	126	455
74	8	0.294558	210	526
74	9	0.155238	229	476
74	10	0.268707	200	494
74	11	0.177279	257	536
74	12	0.009932	312	530
74	13	0.049048	312	553
74	14	0.271565	174	452
74	15	0.260476	188	469
74	16	0.264694	177	453
74	17	0.297007	227	556
74	18	0.216463	229	512
74	19	0.400476	164	511
74	20	0.198367	127	330
74	21	0.393673	164	507
74	22	0.209116	128	338
74	23	0.131224	263	519
74	24	0.159864	275	556
74	25	0.277755	226	543
74	26	0.412041	154	501
74	27	0.343265	137	432
74	28	0.262381	229	539
74	29	0.102789	242	467
74	30	0.270544	244	569
74	31	0.130612	115	270
74	32	0.345238	200	539
74	33	0.157279	164	368
74	34	0.122857	182	378
74	35	0.264218	223	530
74	36	0.423537	97	412
74	37	0.223401	248	548
74	38	0.231020	212	492
74	39	0.107823	220	433
74	40	0.091224	302	561
74	41	0.179252	195	433
74	42	0.169660	243	508
74	43	0.241429	228	525
74	44	0.173469	150	354
74	45	0.416939	163	519
74	46	0.310272	142	421
74	47	0.345986	217	568
74	48	0.364558	123	421
74	49	0.309048	171	469
74	50	0.115782	219	436
74	51	0.150204	226	468
74	52	0.262925	155	415
74	53	0.311429	216	546
74	54	0.039048	178	322
74	55	0.283129	189	484
74	56	0.307483	115	374
74	57	0.363265	180	516
74	58	0.098980	210	411
74	59	0.027483	288	500
74	60	0.192857	195	441
74	61	0.014014	157	272
74	62	0.361361	89	362
74	63	0.263061	224	531
74	64	0.137891	294	575
74	65	0.110816	238	465
74	66	0.189728	233	503
74	67	0.299592	188	492
74	68	0.153265	266	537
74	69	0.442449	163	534
74	70	0.083469	194	375
74	71	0.311565	135	410
74	72	0.240476	245	553
74	73	0.227551	215	495
75	1	0.030612	300	522
75	2	0.036327	223	396
75	3	0.058980	251	387
75	4	0.012993	298	493
75	5	0.294014	191	148
75	6	0.196667	252	539
75	7	0.380748	109	407
75	8	0.002177	279	470
75	9	0.117959	277	396
75	10	0.105646	259	373
75	11	0.068299	312	484
75	12	0.102517	321	479
75	13	0.034490	321	519
75	14	0.142721	244	326
75	15	0.035850	244	431
75	16	0.079864	222	326
75	17	0.016803	309	529
75	18	0.118980	297	429
75	19	0.061837	223	411
75	20	0.047551	172	261
75	21	0.059320	234	428
75	22	0.124150	175	221
75	23	0.232925	322	404
75	24	0.067619	332	518
75	25	0.086667	297	448
75	26	0.228707	164	410
75	27	0.091565	162	326
75	28	0.009184	330	549
75	29	0.226871	280	337
75	30	0.060408	311	558
75	31	0.010340	144	248
75	32	0.051565	276	494
75	33	0.219932	199	205
75	34	0.110204	235	330
75	35	0.112993	308	451
75	36	0.277483	88	311
75	37	0.094830	307	460
75	38	0.073401	262	397
75	39	0.274694	264	282
75	40	0.137483	338	487
75	41	0.124422	237	325
75	42	0.130340	298	424
75	43	0.007415	277	461
75	44	0.242449	217	222
75	45	0.037483	222	395
75	46	0.203265	161	390
75	47	0.048095	279	497
75	48	0.251293	118	346
75	49	0.002789	202	341
75	50	0.110204	235	330
75	51	0.189388	252	312
75	52	0.067483	226	340
75	53	0.153197	269	542
75	54	0.290884	228	212
75	55	0.002789	248	415
75	56	0.175918	142	342
75	57	0.057891	247	449
75	58	0.325714	264	252
75	59	0.136667	302	427
75	60	0.092585	258	379
75	61	0.238571	196	189
75	62	0.068639	123	247
75	63	0.020136	288	472
75	64	0.030544	328	569
75	65	0.222177	273	328
75	66	0.054150	263	410
75	67	0.018027	245	401
75	68	0.095578	315	473
75	69	0.228163	213	492
75	70	0.146735	196	243
75	71	0.048980	190	348
75	72	0.018435	312	535
75	73	0.105510	278	405
75	74	0.337415	205	146
76	1	0.014898	243	417
76	2	0.074490	165	321
76	3	0.033197	211	374
76	4	0.089728	282	421
76	5	0.177687	161	166
76	6	0.208095	223	497
76	7	0.356122	95	369
76	8	0.052585	244	379
76	9	0.072653	229	342
76	10	0.081156	229	337
76	11	0.025646	331	541
76	12	0.187075	300	394
76	13	0.127347	291	414
76	14	0.222653	194	195
76	15	0.020204	209	363
76	16	0.110340	191	256
76	17	0.065918	243	447
76	18	0.188639	269	341
76	19	0.189864	177	409
76	20	0.155374	102	80
76	21	0.112517	138	298
76	22	0.160680	111	92
76	23	0.327143	302	315
76	24	0.182653	305	405
76	25	0.085442	243	358
76	26	0.248980	145	390
76	27	0.007687	111	191
76	28	0.048571	217	336
76	29	0.246190	307	371
76	30	0.033265	258	453
76	31	0.046871	117	169
76	32	0.007755	217	360
76	33	0.147007	183	221
76	34	0.058095	187	280
76	35	0.134966	227	302
76	36	0.204218	44	194
76	37	0.015646	285	488
76	38	0.026395	264	428
76	39	0.360544	250	208
76	40	0.214762	321	413
76	41	0.253197	216	214
76	42	0.033673	285	459
76	43	0.048707	302	536
76	44	0.212109	154	134
76	45	0.031701	202	358
76	46	0.124354	116	268
76	47	0.140952	234	476
76	48	0.199184	91	270
76	49	0.089524	198	280
76	50	0.150884	229	296
76	51	0.274218	243	247
76	52	0.016667	160	259
76	53	0.044218	200	362
76	54	0.229932	190	184
76	55	0.048776	201	309
76	56	0.140476	130	301
76	57	0.075170	160	313
76	58	0.267483	246	256
76	59	0.175782	277	362
76	60	0.086327	182	255
76	61	0.160884	170	191
76	62	0.033605	68	134
76	63	0.021633	271	468
76	64	0.003401	325	548
76	65	0.213333	258	308
76	66	0.179320	258	328
76	67	0.063673	167	318
76	68	0.183878	284	369
76	69	0.190816	160	381
76	70	0.344422	189	115
76	71	0.055306	86	177
76	72	0.057415	268	484
76	73	0.103333	257	371
76	74	0.320068	190	131
76	75	0.019184	104	186
77	1	0.109728	261	503
77	2	0.174218	142	341
77	3	0.059048	196	364
77	4	0.062041	264	480
77	5	0.289660	124	38
77	6	0.286735	205	513
77	7	0.395646	77	362
77	8	0.033333	205	364
77	9	0.025578	222	388
77	10	0.046463	224	349
77	11	0.052177	276	433
77	12	0.101293	317	473
77	13	0.007551	317	537
77	14	0.030748	144	260
77	15	0.133537	186	391
77	16	0.098776	181	246
77	17	0.029456	276	481
77	18	0.066190	269	413
77	19	0.182925	133	331
77	20	0.036531	89	171
77	21	0.214898	98	291
77	22	0.067687	65	149
77	23	0.223401	302	376
77	24	0.030544	322	523
77	25	0.121769	270	382
77	26	0.423265	84	390
77	27	0.177279	82	242
77	28	0.104014	238	461
77	29	0.146599	240	317
77	30	0.094694	299	558
77	31	0.156054	93	248
77	32	0.153401	185	401
77	33	0.141224	128	132
77	34	0.006122	155	264
77	35	0.049932	223	404
77	36	0.245306	57	240
77	37	0.075646	239	446
77	38	0.022041	228	396
77	39	0.352177	231	181
77	40	0.125782	322	467
77	41	0.109048	184	245
77	42	0.133469	261	360
77	43	0.122449	225	450
77	44	0.104626	114	130
77	45	0.133537	136	307
77	46	0.234762	122	343
77	47	0.219728	185	440
77	48	0.246122	96	306
77	49	0.066803	129	256
77	50	0.126531	205	270
77	51	0.126259	218	292
77	52	0.091361	121	257
77	53	0.231701	207	484
77	54	0.366327	180	87
77	55	0.123333	161	343
77	56	0.212381	109	308
77	57	0.209456	163	397
77	58	0.375986	231	167
77	59	0.120544	291	418
77	60	0.005850	183	304
77	61	0.224762	137	98
77	62	0.174762	43	175
77	63	0.066190	269	413
77	64	0.070068	310	562
77	65	0.236667	262	301
77	66	0.100136	241	346
77	67	0.117619	163	343
77	68	0.070000	312	483
77	69	0.305034	148	428
77	70	0.111429	164	210
77	71	0.161905	110	280
77	72	0.102857	239	462
77	73	0.135646	232	310
77	74	0.286531	161	102
77	75	0.143878	80	219
77	76	0.087755	155	312
78	1	0.010340	256	424
78	2	0.073401	163	317
78	3	0.080884	208	397
78	4	0.083265	297	450
78	5	0.206259	146	124
78	6	0.234354	215	499
78	7	0.356259	89	359
78	8	0.104830	248	355
78	9	0.084218	214	310
78	10	0.074898	228	339
78	11	0.047007	323	515
78	12	0.227007	311	389
78	13	0.127687	306	439
78	14	0.170680	177	197
78	15	0.028776	206	363
78	16	0.098027	173	233
78	17	0.058639	239	436
78	18	0.244830	297	355
78	19	0.130884	178	376
78	20	0.189728	92	43
78	21	0.117075	137	299
78	22	0.111769	104	109
78	23	0.330816	289	291
78	24	0.195374	316	416
78	25	0.073129	250	377
78	26	0.305578	124	388
78	27	0.013741	131	212
78	28	0.075442	227	337
78	29	0.237619	304	371
78	30	0.055306	261	471
78	31	0.034694	130	198
78	32	0.037687	212	334
78	33	0.151361	175	205
78	34	0.031361	183	289
78	35	0.144626	203	256
78	36	0.171837	72	222
78	37	0.104762	255	490
78	38	0.057483	285	445
78	39	0.419048	255	182
78	40	0.243673	321	396
78	41	0.248707	218	220
78	42	0.067687	285	439
78	43	0.094490	283	531
78	44	0.208571	148	126
78	45	0.014286	205	336
78	46	0.094014	154	314
78	47	0.189864	202	451
78	48	0.158163	125	303
78	49	0.147007	183	221
78	50	0.179660	223	269
78	51	0.277347	256	267
78	52	0.013401	166	271
78	53	0.025442	228	398
78	54	0.241020	179	159
78	55	0.049048	213	329
78	56	0.099320	145	302
78	57	0.080680	142	286
78	58	0.331565	247	220
78	59	0.196939	285	363
78	60	0.073401	187	271
78	61	0.172993	154	157
78	62	0.024082	63	120
78	63	0.002585	264	442
78	64	0.032925	323	562
78	65	0.228571	255	294
78	66	0.202381	250	301
78	67	0.039796	145	267
78	68	0.236871	296	358
78	69	0.146939	170	372
78	70	0.381973	195	103
78	71	0.049796	104	204
78	72	0.032789	254	446
78	73	0.192789	277	352
78	74	0.300612	182	129
78	75	0.037891	121	181
78	76	0.026599	173	275
78	77	0.087211	171	236
79	1	0.018163	226	369
79	2	0.053197	146	214
79	3	0.015102	191	312
79	4	0.100000	260	378
79	5	0.118435	123	137
79	6	0.211565	195	452
79	7	0.339048	98	364
79	8	0.045238	195	301
79	9	0.036531	211	333
79	10	0.078707	221	325
79	11	0.027075	306	530
79	12	0.227347	301	372
79	13	0.198776	291	372
79	14	0.186531	151	144
79	15	0.054966	199	302
79	16	0.114354	168	215
79	17	0.042313	216	338
79	18	0.218912	254	298
79	19	0.020272	156	274
79	20	0.110204	60	36
79	21	0.051905	111	217
79	22	0.124354	84	68
79	23	0.313333	293	308
79	24	0.214694	293	366
79	25	0.192381	234	280
79	26	0.214354	122	331
79	27	0.064762	81	98
79	28	0.120340	207	277
79	29	0.208095	277	343
79	30	0.015374	228	374
79	31	0.187075	100	58
79	32	0.036599	189	296
79	33	0.129048	166	203
79	34	0.161497	172	194
79	35	0.093469	197	276
79	36	0.118776	37	132
79	37	0.050408	252	453
79	38	0.077551	245	366
79	39	0.427551	255	177
79	40	0.274762	317	371
79	41	0.270000	207	189
79	42	0.134966	277	386
79	43	0.098027	252	481
79	44	0.184218	124	100
79	45	0.007279	171	283
79	46	0.061293	97	199
79	47	0.087755	205	396
79	48	0.048571	83	168
79	49	0.069116	173	250
79	50	0.143129	212	272
79	51	0.298027	243	233
79	52	0.178503	147	142
79	53	0.004082	180	300
79	54	0.178707	156	157
79	55	0.060340	161	235
79	56	0.011156	117	190
79	57	0.046939	155	288
79	58	0.233129	231	251
79	59	0.194490	277	351
79	60	0.112993	158	199
79	61	0.123469	145	171
79	62	0.036122	32	75
79	63	0.083333	250	371
79	64	0.031769	301	487
79	65	0.183673	250	312
79	66	0.184490	236	288
79	67	0.021905	159	280
79	68	0.202925	274	341
79	69	0.045170	158	292
79	70	0.342993	176	94
79	71	0.050544	79	103
79	72	0.005306	241	408
79	73	0.225306	236	264
79	74	0.293946	163	101
79	75	0.008299	116	190
79	76	0.093333	141	182
79	77	0.033946	172	269
79	78	0.002925	121	205
80	1	0.039456	240	380
80	2	0.125238	127	287
80	3	0.045034	161	244
80	4	0.156667	234	301
80	5	0.175918	108	78
80	6	0.186667	218	476
80	7	0.333946	48	277
80	8	0.055034	177	265
80	9	0.098639	225	320
80	10	0.187143	203	231
80	11	0.013333	263	434
80	12	0.173333	294	392
80	13	0.120476	288	413
80	14	0.111429	139	168
80	15	0.011020	161	264
80	16	0.179796	179	195
80	17	0.019524	211	343
80	18	0.187415	215	251
80	19	0.151973	123	296
80	20	0.107007	94	95
80	21	0.136531	79	213
80	22	0.064150	54	53
80	23	0.424762	257	182
80	24	0.165782	286	383
80	25	0.191293	211	242
80	26	0.242449	83	282
80	27	0.089660	71	172
80	28	0.051565	199	304
80	29	0.203333	217	245
80	30	0.008503	275	457
80	31	0.010136	78	137
80	32	0.053401	145	275
80	33	0.163197	122	109
80	34	0.051224	159	237
80	35	0.123333	189	245
80	36	0.184218	26	152
80	37	0.077415	239	356
80	38	0.013673	197	339
80	39	0.324830	200	145
80	40	0.265170	294	338
80	41	0.266327	170	129
80	42	0.005986	214	356
80	43	0.061293	222	409
80	44	0.195782	109	68
80	45	0.003061	135	225
80	46	0.105850	82	200
80	47	0.079456	196	376
80	48	0.169728	40	167
80	49	0.117279	147	178
80	50	0.198231	192	206
80	51	0.223673	189	186
80	52	0.028027	89	166
80	53	0.147823	156	349
80	54	0.303946	154	80
80	55	0.032313	150	233
80	56	0.117007	65	178
80	57	0.059660	119	235
80	58	0.330816	214	165
80	59	0.185510	281	363
80	60	0.172721	167	179
80	61	0.213469	139	108
80	62	0.043537	55	118
80	63	0.012109	209	344
80	64	0.014490	286	489
80	65	0.309456	222	191
80	66	0.184286	202	231
80	67	0.020136	162	284
80	68	0.316735	268	264
80	69	0.214490	116	321
80	70	0.200408	138	114
80	71	0.088231	84	193
80	72	0.047211	243	436
80	73	0.080952	195	280
80	74	0.296803	139	59
80	75	0.009184	45	81
80	76	0.014490	136	237
80	77	0.122721	137	158
80	78	0.002381	155	259
80	79	0.112109	156	328
81	1	0.010544	240	397
81	2	0.052653	203	372
81	3	0.036599	236	418
81	4	0.080476	274	413
81	5	0.163878	177	201
81	6	0.173469	225	480
81	7	0.382789	119	425
81	8	0.119252	234	323
81	9	0.088163	238	348
81	10	0.033265	242	387
81	11	0.013197	332	550
81	12	0.189728	292	379
81	13	0.145374	286	395
81	14	0.087483	208	298
81	15	0.006871	222	377
81	16	0.119728	205	274
81	17	0.008095	257	427
81	18	0.170884	261	338
81	19	0.193401	196	443
81	20	0.100340	100	109
81	21	0.087755	155	312
81	22	0.045238	120	175
81	23	0.329048	311	329
81	24	0.197007	288	368
81	25	0.098231	257	374
81	26	0.230952	165	413
81	27	0.072313	136	271
81	28	0.082789	201	289
81	29	0.202313	297	380
81	30	0.043061	249	393
81	31	0.053197	121	172
81	32	0.066463	231	349
81	33	0.170136	203	241
81	34	0.019728	220	358
81	35	0.151429	228	294
81	36	0.244354	74	268
81	37	0.060748	296	533
81	38	0.038299	286	503
81	39	0.284898	264	276
81	40	0.212517	322	416
81	41	0.261429	229	231
81	42	0.049116	284	506
81	43	0.047007	302	535
81	44	0.123129	155	188
81	45	0.041633	214	384
81	46	0.108912	122	269
81	47	0.120068	255	499
81	48	0.215170	86	271
81	49	0.119524	221	301
81	50	0.141429	237	315
81	51	0.172517	258	332
81	52	0.021565	151	241
81	53	0.028231	180	319
81	54	0.210544	185	187
81	55	0.065918	207	309
81	56	0.092109	113	244
81	57	0.038163	167	303
81	58	0.237007	252	284
81	59	0.170544	271	355
81	60	0.035510	191	300
81	61	0.152313	192	233
81	62	0.138231	79	214
81	63	0.053946	271	487
81	64	0.002993	318	536
81	65	0.184422	258	325
81	66	0.179184	252	318
81	67	0.025170	190	334
81	68	0.209320	281	349
81	69	0.139660	166	361
81	70	0.272041	222	213
81	71	0.164626	115	290
81	72	0.000544	276	464
81	73	0.097279	265	388
81	74	0.263605	200	181
81	75	0.014354	142	247
81	76	0.044762	199	308
81	77	0.098912	212	298
81	78	0.006395	193	328
81	79	0.127415	231	463
81	80	0.067891	219	328
82	1	0.143741	261	523
82	2	0.116735	152	324
82	3	0.027959	242	423
82	4	0.043878	290	513
82	5	0.274150	140	74
82	6	0.314422	209	536
82	7	0.351565	96	368
82	8	0.064286	240	441
82	9	0.002109	232	391
82	10	0.000816	239	402
82	11	0.073946	311	479
82	12	0.103061	320	477
82	13	0.002857	326	546
82	14	0.026599	173	275
82	15	0.104082	210	414
82	16	0.049320	175	265
82	17	0.090816	270	507
82	18	0.100204	294	435
82	19	0.155510	167	372
82	20	0.048912	93	185
82	21	0.230408	139	369
82	22	0.014762	101	161
82	23	0.214014	313	400
82	24	0.009660	326	542
82	25	0.065374	283	437
82	26	0.354150	132	430
82	27	0.154898	94	249
82	28	0.080816	236	444
82	29	0.164014	283	379
82	30	0.138639	286	562
82	31	0.109252	107	244
82	32	0.057143	230	420
82	33	0.194966	173	176
82	34	0.046599	180	275
82	35	0.005646	226	383
82	36	0.287075	65	278
82	37	0.091156	255	482
82	38	0.090816	280	417
82	39	0.371701	267	230
82	40	0.130544	332	481
82	41	0.108435	207	284
82	42	0.162653	298	405
82	43	0.095442	266	503
82	44	0.098299	135	169
82	45	0.084286	183	357
82	46	0.265238	128	371
82	47	0.200612	203	459
82	48	0.269116	107	338
82	49	0.071701	163	316
82	50	0.092313	221	317
82	51	0.198571	257	315
82	52	0.067483	149	290
82	53	0.225850	215	494
82	54	0.281429	186	147
82	55	0.107687	176	359
82	56	0.202177	134	344
82	57	0.189796	180	414
82	58	0.345442	259	232
82	59	0.133265	302	429
82	60	0.032517	191	340
82	61	0.189932	151	142
82	62	0.149524	56	182
82	63	0.004626	279	466
82	64	0.048163	326	576
82	65	0.220068	280	341
82	66	0.098503	269	394
82	67	0.128367	164	351
82	68	0.056463	315	496
82	69	0.272857	167	441
82	70	0.155646	189	226
82	71	0.159728	106	272
82	72	0.089592	249	471
82	73	0.175034	269	349
82	74	0.248707	168	136
82	75	0.094014	129	272
82	76	0.084830	159	317
82	77	0.014422	211	346
82	78	0.126599	167	355
82	79	0.012653	192	330
82	80	0.095986	217	421
82	81	0.120612	131	291
83	1	0.069524	134	266
83	2	0.025102	43	87
83	3	0.034150	94	178
83	4	0.059456	128	250
83	5	0.137211	76	47
83	6	0.260952	142	392
83	7	0.373333	61	322
83	8	0.056531	57	129
83	9	0.037959	126	234
83	10	0.017755	117	207
83	11	0.022381	212	343
83	12	0.289864	258	263
83	13	0.179184	277	360
83	14	0.076939	43	27
83	15	0.006259	151	250
83	16	0.018435	113	179
83	17	0.031361	117	215
83	18	0.132857	109	105
83	19	0.032857	76	147
83	20	0.067075	33	16
83	21	0.051701	70	148
83	22	0.101497	51	26
83	23	0.195646	178	184
83	24	0.099456	161	212
83	25	0.057143	120	168
83	26	0.226599	32	187
83	27	0.051565	49	52
83	28	0.062381	126	175
83	29	0.117007	135	158
83	30	0.094966	112	244
83	31	0.064762	56	56
83	32	0.001565	119	199
83	33	0.070068	90	110
83	34	0.092381	124	154
83	35	0.045102	114	165
83	36	0.076803	13	67
83	37	0.133878	171	366
83	38	0.125238	77	203
83	39	0.251701	125	62
83	40	0.267279	237	241
83	41	0.204286	134	105
83	42	0.037075	135	205
83	43	0.165578	123	304
83	44	0.169388	95	60
83	45	0.039796	95	183
83	46	0.118571	46	147
83	47	0.026871	165	293
83	48	0.109456	48	145
83	49	0.011769	56	101
83	50	0.169048	155	161
83	51	0.273878	153	96
83	52	0.085306	87	96
83	53	0.058163	135	261
83	54	0.120340	107	109
83	55	0.018231	46	88
83	56	0.052517	84	172
83	57	0.061429	91	189
83	58	0.261565	135	73
83	59	0.247007	243	263
83	60	0.059524	100	133
83	61	0.092517	80	80
83	62	0.049728	7	41
83	63	0.006395	132	218
83	64	0.014966	265	454
83	65	0.150068	143	152
83	66	0.181156	139	127
83	67	0.016667	90	161
83	68	0.105510	153	195
83	69	0.065170	101	208
83	70	0.148707	83	52
83	71	0.009184	20	39
83	72	0.036054	160	290
83	73	0.099592	92	96
83	74	0.193401	104	61
83	75	0.034490	54	111
83	76	0.000204	34	57
83	77	0.014014	93	148
83	78	0.037211	9	37
83	79	0.083946	48	130
83	80	0.008912	118	193
83	81	0.015510	41	78
83	82	0.032109	34	76
84	1	0.066599	287	443
84	2	0.016395	302	517
84	3	0.015850	276	473
84	4	0.101224	314	468
84	5	0.230204	252	288
84	6	0.139932	254	509
84	7	0.278707	184	473
84	8	0.086939	309	468
84	9	0.134286	272	378
84	10	0.052517	266	416
84	11	0.012993	348	577
84	12	0.163401	306	418
84	13	0.106599	301	443
84	14	0.150952	282	385
84	15	0.027211	275	446
84	16	0.111905	260	371
84	17	0.040340	296	521
84	18	0.140068	302	425
84	19	0.046463	301	533
84	20	0.359796	242	195
84	21	0.010884	270	460
84	22	0.232789	241	268
84	23	0.295578	335	389
84	24	0.184082	318	426
84	25	0.018435	288	473
84	26	0.080204	238	447
84	27	0.108095	292	427
84	28	0.116327	305	444
84	29	0.236190	316	392
84	30	0.005918	289	489
84	31	0.134354	200	257
84	32	0.094898	310	465
84	33	0.186395	245	302
84	34	0.123197	308	445
84	35	0.227687	316	397
84	36	0.229524	153	392
84	37	0.012245	340	564
84	38	0.039524	307	539
84	39	0.240204	293	351
84	40	0.163401	331	460
84	41	0.252993	282	325
84	42	0.027415	316	547
84	43	0.027823	323	559
84	44	0.305578	276	284
84	45	0.040680	294	470
84	46	0.077823	218	412
84	47	0.002041	340	570
84	48	0.180000	187	420
84	49	0.115986	265	377
84	50	0.123265	261	366
84	51	0.196259	280	355
84	52	0.077551	295	450
84	53	0.030612	275	480
84	54	0.287211	266	278
84	55	0.089864	313	473
84	56	0.129456	166	355
84	57	0.045034	236	370
84	58	0.194830	267	334
84	59	0.173605	281	370
84	60	0.086327	282	423
84	61	0.218367	255	300
84	62	0.037687	187	292
84	63	0.074286	299	546
84	64	0.015170	331	565
84	65	0.177211	265	341
84	66	0.100884	274	401
84	67	0.062993	253	388
84	68	0.146190	297	413
84	69	0.111224	270	519
84	70	0.287959	249	249
84	71	0.008707	266	452
84	72	0.029864	342	557
84	73	0.058299	321	505
84	74	0.270340	247	256
84	75	0.100068	213	299
84	76	0.014218	302	499
84	77	0.192789	277	352
84	78	0.021293	261	451
84	79	0.026803	318	550
84	80	0.086667	322	490
84	81	0.134286	297	420
84	82	0.199592	277	348
84	83	0.014898	332	549
85	1	0.203946	294	374
85	2	0.145034	171	202
85	3	0.289864	258	263
85	4	0.243537	290	344
85	5	0.411837	162	30
85	6	0.144694	219	453
85	7	0.374218	97	383
85	8	0.407211	258	194
85	9	0.149864	259	347
85	10	0.240884	248	275
85	11	0.129116	294	418
85	12	0.295782	319	362
85	13	0.258027	329	401
85	14	0.403878	211	117
85	15	0.071020	207	306
85	16	0.218231	199	206
85	17	0.282925	302	341
85	18	0.418503	281	226
85	19	0.152313	192	233
85	20	0.291429	127	42
85	21	0.188095	170	175
85	22	0.255850	108	31
85	23	0.488844	333	272
85	24	0.325510	330	363
85	25	0.440204	313	267
85	26	0.056190	147	280
85	27	0.134966	102	92
85	28	0.240544	258	292
85	29	0.303469	258	255
85	30	0.298231	327	374
85	31	0.152789	113	100
85	32	0.195442	244	295
85	33	0.270408	175	135
85	34	0.199728	183	190
85	35	0.360272	288	272
85	36	0.023946	81	122
85	37	0.061429	284	441
85	38	0.171020	267	348
85	39	0.576327	266	108
85	40	0.344218	330	352
85	41	0.356735	207	138
85	42	0.252381	280	322
85	43	0.026327	261	423
85	44	0.304354	147	68
85	45	0.156190	188	224
85	46	0.056871	133	190
85	47	0.092381	249	364
85	48	0.015986	105	167
85	49	0.291020	184	138
85	50	0.283469	226	213
85	51	0.392109	242	176
85	52	0.286122	168	114
85	53	0.100340	225	319
85	54	0.462721	206	74
85	55	0.288163	208	180
85	56	0.053810	123	175
85	57	0.075374	199	290
85	58	0.482041	258	150
85	59	0.298435	311	347
85	60	0.374422	237	178
85	61	0.321837	168	93
85	62	0.151497	81	47
85	63	0.257075	287	331
85	64	0.051497	321	509
85	65	0.391769	277	235
85	66	0.410748	264	202
85	67	0.138776	195	246
85	68	0.357687	324	334
85	69	0.031361	167	299
85	70	0.362653	193	111
85	71	0.161565	150	157
85	72	0.139456	275	380
85	73	0.431361	273	205
85	74	0.411156	182	64
85	75	0.131293	140	158
85	76	0.288571	201	168
85	77	0.362789	249	205
85	78	0.346939	225	174
85	79	0.225646	226	247
85	80	0.250952	267	301
85	81	0.252381	180	154
85	82	0.372653	209	132
85	83	0.124218	278	394
85	84	0.095986	83	83
86	1	0.048231	227	353
86	2	0.033946	128	235
86	3	0.039932	161	247
86	4	0.116327	205	276
86	5	0.297143	129	42
86	6	0.160340	204	437
86	7	0.257007	66	262
86	8	0.057007	164	242
86	9	0.122925	196	257
86	10	0.102313	162	212
86	11	0.193061	239	288
86	12	0.253946	299	353
86	13	0.090612	321	486
86	14	0.087143	143	189
86	15	0.004014	173	293
86	16	0.088367	147	195
86	17	0.088027	207	296
86	18	0.147823	194	239
86	19	0.003197	141	235
86	20	0.077619	123	161
86	21	0.012993	148	241
86	22	0.072449	120	159
86	23	0.256054	217	214
86	24	0.164694	263	345
86	25	0.098367	188	258
86	26	0.147211	83	226
86	27	0.022313	116	208
86	28	0.096395	226	323
86	29	0.284014	200	169
86	30	0.009252	233	386
86	31	0.052925	116	226
86	32	0.072857	188	273
86	33	0.291565	133	52
86	34	0.072993	169	241
86	35	0.107007	194	263
86	36	0.175034	56	197
86	37	0.056803	205	311
86	38	0.088571	181	252
86	39	0.267755	183	150
86	40	0.287415	275	293
86	41	0.201429	183	189
86	42	0.155918	201	246
86	43	0.051837	186	282
86	44	0.217619	147	119
86	45	0.075034	159	223
86	46	0.137415	115	274
86	47	0.011633	188	309
86	48	0.157279	89	242
86	49	0.041088	112	164
86	50	0.297279	185	136
86	51	0.220952	194	196
86	52	0.052857	156	231
86	53	0.107007	206	409
86	54	0.336327	157	66
86	55	0.054490	153	225
86	56	0.108503	115	257
86	57	0.019932	154	247
86	58	0.358980	181	93
86	59	0.264422	286	325
86	60	0.120340	182	235
86	61	0.270816	118	39
86	62	0.026939	87	162
86	63	0.103061	195	267
86	64	0.035714	300	483
86	65	0.326463	197	139
86	66	0.218367	205	216
86	67	0.016871	144	232
86	68	0.227483	232	256
86	69	0.111973	137	296
86	70	0.158639	146	152
86	71	0.094150	98	220
86	72	0.022925	211	341
86	73	0.146463	184	223
86	74	0.309116	132	40
86	75	0.046122	109	156
86	76	0.012313	132	229
86	77	0.170272	159	167
86	78	0.005170	128	212
86	79	0.020408	150	240
86	80	0.001837	181	303
86	81	0.018571	131	231
86	82	0.139592	131	138
86	83	0.175578	243	305
86	84	0.079456	96	208
86	85	0.077075	126	257
87	1	0.004286	261	441
87	2	0.039660	201	361
87	3	0.034558	274	440
87	4	0.055986	294	461
87	5	0.255238	181	154
87	6	0.210340	224	500
87	7	0.336054	130	416
87	8	0.125034	289	412
87	9	0.085034	250	370
87	10	0.036259	249	397
87	11	0.017211	334	551
87	12	0.175918	308	414
87	13	0.121973	304	439
87	14	0.198299	245	295
87	15	0.009524	230	392
87	16	0.163469	209	255
87	17	0.021973	294	481
87	18	0.165714	308	420
87	19	0.073946	239	445
87	20	0.205306	104	54
87	21	0.066667	185	350
87	22	0.124626	121	130
87	23	0.321020	332	369
87	24	0.151088	313	437
87	25	0.101293	292	431
87	26	0.237279	161	410
87	27	0.012313	132	229
87	28	0.105986	249	356
87	29	0.232721	313	389
87	30	0.012041	281	465
87	31	0.066599	137	191
87	32	0.108571	263	378
87	33	0.153061	200	246
87	34	0.110476	222	308
87	35	0.197075	266	331
87	36	0.194286	82	252
87	37	0.094694	299	558
87	38	0.005578	304	514
87	39	0.381156	284	253
87	40	0.209388	334	438
87	41	0.272449	240	243
87	42	0.030952	315	511
87	43	0.081565	303	557
87	44	0.243605	168	139
87	45	0.002041	235	396
87	46	0.117483	144	311
87	47	0.148503	251	509
87	48	0.183197	121	311
87	49	0.133946	232	311
87	50	0.152721	235	305
87	51	0.215374	273	332
87	52	0.065510	189	279
87	53	0.058639	214	394
87	54	0.297143	204	168
87	55	0.059252	238	365
87	56	0.098912	138	290
87	57	0.054898	179	333
87	58	0.265578	262	284
87	59	0.186803	288	374
87	60	0.138844	223	293
87	61	0.215170	189	191
87	62	0.010748	76	134
87	63	0.025238	287	497
87	64	0.001837	331	555
87	65	0.195510	272	342
87	66	0.164762	266	350
87	67	0.050204	186	342
87	68	0.177007	306	410
87	69	0.128844	193	400
87	70	0.374626	221	151
87	71	0.009660	149	256
87	72	0.000068	278	467
87	73	0.146327	303	423
87	74	0.315646	195	142
87	75	0.047959	165	249
87	76	0.025306	216	348
87	77	0.162177	252	328
87	78	0.009864	210	347
87	79	0.029252	260	454
87	80	0.065170	249	380
87	81	0.067687	185	271
87	82	0.168367	250	321
87	83	0.018231	329	542
87	84	0.021429	80	147
87	85	0.281088	179	466
87	86	0.024014	234	379
88	1	0.032109	241	386
88	2	0.065238	123	245
88	3	0.046667	158	238
88	4	0.057755	222	339
88	5	0.261905	100	14
88	6	0.218231	201	466
88	7	0.359660	64	319
88	8	0.092177	165	223
88	9	0.098571	222	315
88	10	0.163333	203	245
88	11	0.088707	262	388
88	12	0.218707	295	367
88	13	0.102381	290	427
88	14	0.143265	118	114
88	15	0.069796	172	330
88	16	0.157619	176	203
88	17	0.018912	216	374
88	18	0.224694	209	219
88	19	0.095646	107	236
88	20	0.147823	69	29
88	21	0.126667	64	182
88	22	0.054082	35	27
88	23	0.363810	269	238
88	24	0.224898	293	360
88	25	0.225102	227	249
88	26	0.230680	77	265
88	27	0.074286	49	126
88	28	0.061769	199	298
88	29	0.232245	217	228
88	30	0.011497	257	425
88	31	0.045850	78	158
88	32	0.067551	146	285
88	33	0.208707	129	94
88	34	0.037755	140	213
88	35	0.155850	198	241
88	36	0.145170	23	124
88	37	0.006599	234	397
88	38	0.029932	195	310
88	39	0.404830	203	103
88	40	0.288707	307	346
88	41	0.300952	172	112
88	42	0.132993	215	283
88	43	0.055918	209	384
88	44	0.155578	86	53
88	45	0.002585	111	188
88	46	0.151769	82	227
88	47	0.101973	178	359
88	48	0.196054	54	206
88	49	0.104830	123	145
88	50	0.216531	199	207
88	51	0.288707	182	136
88	52	0.016803	84	151
88	53	0.149456	159	355
88	54	0.320340	152	67
88	55	0.000068	128	215
88	56	0.118367	80	204
88	57	0.050680	140	265
88	58	0.378231	205	122
88	59	0.215374	273	332
88	60	0.135102	158	186
88	61	0.219932	124	79
88	62	0.019864	24	52
88	63	0.081020	223	327
88	64	0.000816	311	522
88	65	0.315918	232	204
88	66	0.261633	213	204
88	67	0.023333	154	245
88	68	0.263810	284	322
88	69	0.217415	112	316
88	70	0.258844	140	83
88	71	0.097347	57	153
88	72	0.012041	219	375
88	73	0.193197	195	214
88	74	0.300000	130	42
88	75	0.001497	59	100
88	76	0.009524	120	196
88	77	0.125034	139	160
88	78	0.031293	130	200
88	79	0.005102	150	255
88	80	0.046122	166	306
88	81	0.028776	106	195
88	82	0.171769	125	109
88	83	0.061633	243	372
88	84	0.094694	24	96
88	85	0.262993	77	284
88	86	0.084150	164	325
88	87	0.040884	72	145
89	1	0.055714	268	483
89	2	0.176327	124	312
89	3	0.040476	190	343
89	4	0.026735	246	429
89	5	0.206803	120	80
89	6	0.277619	207	511
89	7	0.348027	77	334
89	8	0.075170	185	355
89	9	0.013061	226	372
89	10	0.092857	220	315
89	11	0.035102	273	438
89	12	0.123469	320	465
89	13	0.011701	316	524
89	14	0.034490	154	279
89	15	0.079728	184	356
89	16	0.039660	174	269
89	17	0.092721	236	451
89	18	0.081973	240	355
89	19	0.180068	134	331
89	20	0.019592	111	198
89	21	0.174082	123	309
89	22	0.010340	81	130
89	23	0.204694	277	345
89	24	0.055306	314	495
89	25	0.088844	243	356
89	26	0.310748	96	344
89	27	0.177279	82	242
89	28	0.094762	221	427
89	29	0.145986	238	314
89	30	0.088707	288	536
89	31	0.101088	92	214
89	32	0.159728	181	398
89	33	0.149524	144	154
89	34	0.050204	136	258
89	35	0.058844	205	379
89	36	0.224830	60	233
89	37	0.027891	245	428
89	38	0.010408	216	369
89	39	0.310408	214	177
89	40	0.132517	319	458
89	41	0.164218	192	226
89	42	0.057415	232	356
89	43	0.077415	236	442
89	44	0.086871	106	127
89	45	0.092857	155	315
89	46	0.205034	108	302
89	47	0.183129	199	442
89	48	0.231224	78	267
89	49	0.075850	130	263
89	50	0.143129	212	272
89	51	0.150068	218	278
89	52	0.042041	121	228
89	53	0.211973	202	464
89	54	0.326054	179	109
89	55	0.101361	155	320
89	56	0.156939	104	267
89	57	0.182313	160	376
89	58	0.329456	229	191
89	59	0.157687	304	418
89	60	0.049456	181	275
89	61	0.183265	132	114
89	62	0.110000	74	189
89	63	0.000748	242	407
89	64	0.036599	311	544
89	65	0.226054	244	277
89	66	0.084626	232	340
89	67	0.131973	155	338
89	68	0.107823	305	449
89	69	0.299184	131	396
89	70	0.133129	171	209
89	71	0.173469	100	270
89	72	0.127823	238	475
89	73	0.036531	211	333
89	74	0.255714	152	105
89	75	0.029320	107	197
89	76	0.085782	142	289
89	77	0.033605	182	286
89	78	0.120544	159	338
89	79	0.076667	169	329
89	80	0.126327	179	375
89	81	0.126259	132	296
89	82	0.002857	151	252
89	83	0.002993	268	452
89	84	0.149932	63	194
89	85	0.272789	120	362
89	86	0.121361	198	404
89	87	0.119592	126	282
89	88	0.106122	195	390
90	1	0.005782	280	467
90	2	0.094354	189	373
90	3	0.006939	194	330
90	4	0.034354	265	425
90	5	0.179796	154	153
90	6	0.191293	239	514
90	7	0.394626	97	395
90	8	0.092245	207	402
90	9	0.106122	255	366
90	10	0.130136	239	325
90	11	0.027823	302	491
90	12	0.135646	307	436
90	13	0.062449	304	474
90	14	0.097007	178	242
90	15	0.103673	203	402
90	16	0.051088	203	311
90	17	0.090612	254	480
90	18	0.112857	252	357
90	19	0.154354	168	373
90	20	0.082449	136	180
90	21	0.195102	146	360
90	22	0.080272	115	146
90	23	0.279184	287	318
90	24	0.131905	317	455
90	25	0.072109	255	386
90	26	0.264286	120	357
90	27	0.095782	126	268
90	28	0.016531	279	459
90	29	0.215442	251	295
90	30	0.051361	285	509
90	31	0.049592	113	219
90	32	0.117075	212	425
90	33	0.095986	158	209
90	34	0.048163	199	306
90	35	0.063946	245	374
90	36	0.282789	54	257
90	37	0.027347	281	456
90	38	0.036463	217	386
90	39	0.272789	230	226
90	40	0.153605	324	454
90	41	0.142313	201	254
90	42	0.067007	255	389
90	43	0.049796	254	456
90	44	0.176803	172	185
90	45	0.091224	177	351
90	46	0.221769	120	332
90	47	0.140748	243	491
90	48	0.267891	86	302
90	49	0.002449	167	282
90	50	0.121973	229	313
90	51	0.229388	216	228
90	52	0.019660	183	319
90	53	0.161973	232	485
90	54	0.242653	201	195
90	55	0.099388	192	381
90	56	0.248027	112	334
90	57	0.074354	196	373
90	58	0.312653	238	216
90	59	0.164694	288	387
90	60	0.043333	211	329
90	61	0.199592	177	180
90	62	0.055850	87	179
90	63	0.043741	246	439
90	64	0.039864	317	556
90	65	0.240544	258	292
90	66	0.050000	230	357
90	67	0.016735	212	366
90	68	0.159320	301	412
90	69	0.279660	167	445
90	70	0.170340	162	172
90	71	0.139456	125	292
90	72	0.106054	273	521
90	73	0.071156	238	358
90	74	0.273878	178	138
90	75	0.038639	96	184
90	76	0.071701	188	358
90	77	0.072857	188	273
90	78	0.058299	179	335
90	79	0.107959	189	381
90	80	0.079592	240	450
90	81	0.069184	174	333
90	82	0.076327	166	234
90	83	0.021156	267	461
90	84	0.122925	79	205
90	85	0.200340	165	395
90	86	0.019660	208	361
90	87	0.078027	134	271
90	88	0.020000	243	420
90	89	0.021224	211	342
91	1	0.129728	304	587
91	2	0.323673	201	528
91	3	0.224762	263	574
91	4	0.185170	284	586
91	5	0.218367	245	540
91	6	0.206327	276	585
91	7	0.286803	202	508
91	8	0.276735	246	576
91	9	0.150340	295	584
91	10	0.110884	310	586
91	11	0.158367	291	582
91	12	0.006327	346	585
91	13	0.000000	350	588
91	14	0.261020	239	555
91	15	0.210952	222	497
91	16	0.183810	269	560
91	17	0.154354	293	583
91	18	0.131565	298	578
91	19	0.319116	227	569
91	20	0.290816	150	423
91	21	0.339660	221	571
91	22	0.255170	197	481
91	23	0.089184	317	585
91	24	0.033741	337	586
91	25	0.088639	316	583
91	26	0.339048	223	574
91	27	0.420884	164	523
91	28	0.202993	273	578
91	29	0.168027	290	586
91	30	0.126871	305	587
91	31	0.148912	133	311
91	32	0.236735	260	576
91	33	0.235442	242	545
91	34	0.212925	210	478
91	35	0.258367	256	582
91	36	0.412585	155	503
91	37	0.189796	280	582
91	38	0.204218	269	572
91	39	0.079116	311	569
91	40	0.028027	339	586
91	41	0.177959	252	528
91	42	0.141837	295	579
91	43	0.259456	258	586
91	44	0.254830	212	506
91	45	0.345986	217	568
91	46	0.384082	162	498
91	47	0.302381	240	581
91	48	0.374762	148	469
91	49	0.267007	250	577
91	50	0.063741	314	565
91	51	0.099660	305	571
91	52	0.255510	207	498
91	53	0.279048	244	574
91	54	0.135646	268	530
91	55	0.294490	238	573
91	56	0.266871	156	419
91	57	0.267075	247	572
91	58	0.058367	326	582
91	59	0.006871	347	587
91	60	0.216122	244	537
91	61	0.182925	233	499
91	62	0.407075	148	488
91	63	0.137211	299	583
91	64	0.094286	317	588
91	65	0.057211	327	583
91	66	0.119592	301	576
91	67	0.244150	258	577
91	68	0.050884	331	586
91	69	0.382585	203	566
91	70	0.060612	252	459
91	71	0.332177	176	491
91	72	0.209796	273	582
91	73	0.198435	274	577
91	74	0.151020	240	492
91	75	0.322517	202	529
91	76	0.319388	215	549
91	77	0.276054	251	584
91	78	0.313061	219	552
91	79	0.283129	239	568
91	80	0.236259	256	569
91	81	0.211020	194	450
91	82	0.273333	246	574
91	83	0.142381	296	581
91	84	0.340748	123	407
91	85	0.319524	234	581
91	86	0.258299	259	587
91	87	0.352109	197	538
91	88	0.246395	259	580
91	89	0.266395	252	580
91	90	0.239184	227	522
92	1	0.140204	233	309
92	2	0.061497	162	236
92	3	0.143265	193	240
92	4	0.225510	270	321
92	5	0.295306	148	75
92	6	0.094354	214	415
92	7	0.348299	90	356
92	8	0.181565	207	241
92	9	0.201293	227	263
92	10	0.215306	220	243
92	11	0.149048	298	413
92	12	0.318435	293	305
92	13	0.227823	297	365
92	14	0.317415	173	104
92	15	0.005170	197	334
92	16	0.160408	174	198
92	17	0.106054	227	319
92	18	0.338367	247	216
92	19	0.084626	182	256
92	20	0.270612	109	24
92	21	0.027143	147	231
92	22	0.172721	92	53
92	23	0.446735	276	201
92	24	0.308571	283	294
92	25	0.218231	224	248
92	26	0.153469	107	270
92	27	0.104694	117	135
92	28	0.157619	226	287
92	29	0.330000	253	231
92	30	0.143401	249	334
92	31	0.100612	112	129
92	32	0.154558	216	272
92	33	0.240884	173	149
92	34	0.152721	185	221
92	35	0.246531	222	228
92	36	0.112245	50	150
92	37	0.112449	259	369
92	38	0.194694	236	282
92	39	0.433061	223	120
92	40	0.349864	304	305
92	41	0.317959	197	144
92	42	0.205238	251	301
92	43	0.085782	258	383
92	44	0.277823	152	92
92	45	0.116327	180	234
92	46	0.045986	122	232
92	47	0.076667	231	343
92	48	0.112925	95	226
92	49	0.168163	166	180
92	50	0.275918	218	204
92	51	0.383265	227	156
92	52	0.132857	159	189
92	53	0.020952	199	322
92	54	0.305102	180	123
92	55	0.173673	184	207
92	56	0.040884	122	229
92	57	0.039116	150	229
92	58	0.392313	226	149
92	59	0.307279	276	283
92	60	0.186122	183	198
92	61	0.272245	156	102
92	62	0.088163	63	54
92	63	0.151156	241	316
92	64	0.050680	310	491
92	65	0.302313	232	212
92	66	0.276599	223	212
92	67	0.048367	158	237
92	68	0.336735	275	264
92	69	0.029660	167	298
92	70	0.402857	166	42
92	71	0.040272	101	146
92	72	0.100612	262	381
92	73	0.261973	228	229
92	74	0.333537	159	71
92	75	0.006871	103	169
92	76	0.159252	173	197
92	77	0.252041	190	171
92	78	0.116667	145	175
92	79	0.100068	188	257
92	80	0.124014	219	295
92	81	0.198503	154	142
92	82	0.213673	173	165
92	83	0.191156	280	358
92	84	0.021701	57	83
92	85	0.107551	132	285
92	86	0.085238	209	301
92	87	0.138231	121	122
92	88	0.157483	220	277
92	89	0.199048	203	224
92	90	0.104150	168	221
92	91	0.316735	118	12
93	1	0.167007	260	535
93	2	0.211088	141	361
93	3	0.225578	202	472
93	4	0.171973	266	548
93	5	0.037823	118	176
93	6	0.342449	198	534
93	7	0.403673	98	402
93	8	0.238639	176	436
93	9	0.143605	217	449
93	10	0.142789	228	467
93	11	0.028503	293	509
93	12	0.063537	327	512
93	13	0.004354	333	562
93	14	0.105510	147	309
93	15	0.184422	192	431
93	16	0.037211	159	289
93	17	0.169932	231	488
93	18	0.053129	282	505
93	19	0.282721	132	388
93	20	0.118707	90	221
93	21	0.241088	143	382
93	22	0.058163	110	219
93	23	0.067483	276	424
93	24	0.009864	315	535
93	25	0.009116	248	422
93	26	0.439116	135	485
93	27	0.205986	91	274
93	28	0.121837	227	453
93	29	0.046531	273	486
93	30	0.184014	260	545
93	31	0.134286	103	252
93	32	0.198571	193	441
93	33	0.015510	159	258
93	34	0.061156	153	293
93	35	0.186803	187	424
93	36	0.317959	78	318
93	37	0.203673	243	528
93	38	0.156735	238	492
93	39	0.177075	259	331
93	40	0.068639	327	509
93	41	0.012789	211	362
93	42	0.065374	283	437
93	43	0.245238	235	539
93	44	0.007007	141	241
93	45	0.225510	155	393
93	46	0.286122	132	390
93	47	0.232245	183	444
93	48	0.275238	112	350
93	49	0.289592	129	387
93	50	0.029524	227	364
93	51	0.084150	261	389
93	52	0.116803	149	319
93	53	0.220816	212	486
93	54	0.144422	169	199
93	55	0.248231	153	403
93	56	0.223129	135	358
93	57	0.227687	184	443
93	58	0.160000	256	336
93	59	0.065034	318	496
93	60	0.096122	186	369
93	61	0.132313	135	149
93	62	0.214966	70	244
93	63	0.044490	263	468
93	64	0.078435	316	577
93	65	0.045374	276	437
93	66	0.004422	255	431
93	67	0.163673	157	360
93	68	0.006735	322	537
93	69	0.309388	156	444
93	70	0.120272	204	272
93	71	0.249524	96	308
93	72	0.174694	221	474
93	73	0.029048	219	385
93	74	0.138571	161	189
93	75	0.278299	127	377
93	76	0.255578	129	367
93	77	0.188231	174	403
93	78	0.257891	127	365
93	79	0.195646	147	362
93	80	0.200340	190	437
93	81	0.183129	99	274
93	82	0.247075	129	362
93	83	0.068095	297	539
93	84	0.205170	77	250
93	85	0.421020	133	471
93	86	0.243878	220	513
93	87	0.229456	81	271
93	88	0.242653	199	477
93	89	0.175646	179	404
93	90	0.180204	178	405
93	91	0.209456	87	23
93	92	0.343810	163	476
94	1	0.059184	260	402
94	2	0.012313	143	233
94	3	0.089864	213	305
94	4	0.164762	266	350
94	5	0.313605	155	76
94	6	0.157619	224	469
94	7	0.351565	96	368
94	8	0.195374	241	290
94	9	0.138980	254	345
94	10	0.163401	231	292
94	11	0.065714	298	462
94	12	0.187007	297	389
94	13	0.156803	290	395
94	14	0.255918	186	162
94	15	0.013129	204	335
94	16	0.205306	204	222
94	17	0.058639	261	404
94	18	0.251769	253	277
94	19	0.001088	173	290
94	20	0.183129	101	62
94	21	0.004762	135	224
94	22	0.175986	86	41
94	23	0.316259	297	313
94	24	0.183129	301	398
94	25	0.200408	263	324
94	26	0.189048	113	301
94	27	0.025238	88	133
94	28	0.109048	234	329
94	29	0.274558	258	272
94	30	0.092993	276	409
94	31	0.075306	96	117
94	32	0.086667	222	322
94	33	0.221088	175	164
94	34	0.205102	195	207
94	35	0.211088	259	311
94	36	0.125102	33	129
94	37	0.052245	279	438
94	38	0.124694	249	345
94	39	0.443741	244	149
94	40	0.275510	325	384
94	41	0.280476	194	161
94	42	0.148980	270	366
94	43	0.020272	256	442
94	44	0.256395	132	71
94	45	0.078571	190	273
94	46	0.043469	108	207
94	47	0.039388	238	423
94	48	0.140748	68	197
94	49	0.177823	192	218
94	50	0.215850	219	241
94	51	0.294694	221	198
94	52	0.138027	137	149
94	53	0.034762	192	343
94	54	0.350680	190	113
94	55	0.139660	184	227
94	56	0.060068	101	205
94	57	0.023333	171	301
94	58	0.343333	241	203
94	59	0.183741	278	359
94	60	0.193537	185	197
94	61	0.263469	169	129
94	62	0.010816	52	81
94	63	0.102177	256	370
94	64	0.007687	311	527
94	65	0.268299	257	274
94	66	0.226531	240	270
94	67	0.022585	179	314
94	68	0.220816	288	354
94	69	0.142789	153	341
94	70	0.285646	172	121
94	71	0.020544	106	166
94	72	0.033333	270	434
94	73	0.243129	247	272
94	74	0.352381	165	70
94	75	0.061361	106	142
94	76	0.146259	175	208
94	77	0.202925	224	257
94	78	0.125510	185	237
94	79	0.085306	212	306
94	80	0.113401	226	313
94	81	0.077143	152	210
94	82	0.204014	197	211
94	83	0.075374	274	416
94	84	0.016054	42	80
94	85	0.137551	159	348
94	86	0.030204	193	342
94	87	0.095442	134	169
94	88	0.081429	241	357
94	89	0.181565	207	241
94	90	0.156871	168	190
94	91	0.348776	131	15
94	92	0.065442	164	314
94	93	0.290000	214	189
95	1	0.038027	277	443
95	2	0.014898	168	291
95	3	0.050884	194	296
95	4	0.033946	247	395
95	5	0.287687	137	61
95	6	0.203061	220	489
95	7	0.239388	68	255
95	8	0.089796	210	300
95	9	0.145578	245	326
95	10	0.110952	218	301
95	11	0.117211	269	383
95	12	0.145442	314	442
95	13	0.031497	314	509
95	14	0.122109	185	239
95	15	0.002925	179	299
95	16	0.213810	179	175
95	17	0.138707	242	325
95	18	0.148367	243	321
95	19	0.016803	166	269
95	20	0.018776	128	204
95	21	0.004082	145	246
95	22	0.005306	109	180
95	23	0.337279	274	262
95	24	0.142993	306	430
95	25	0.260884	255	275
95	26	0.209796	123	330
95	27	0.051701	120	232
95	28	0.101361	245	352
95	29	0.191633	251	309
95	30	0.023197	298	487
95	31	0.061565	110	221
95	32	0.045238	195	301
95	33	0.264898	157	108
95	34	0.104422	180	241
95	35	0.118844	216	293
95	36	0.153129	72	211
95	37	0.066667	240	364
95	38	0.077551	220	324
95	39	0.284014	225	211
95	40	0.262313	318	380
95	41	0.205306	204	222
95	42	0.202313	247	296
95	43	0.017211	234	383
95	44	0.142721	144	158
95	45	0.041224	168	258
95	46	0.145170	123	292
95	47	0.030000	198	315
95	48	0.173469	75	228
95	49	0.083537	159	218
95	50	0.212449	219	243
95	51	0.188299	229	274
95	52	0.018503	141	226
95	53	0.120680	203	412
95	54	0.369116	178	82
95	55	0.023401	182	292
95	56	0.114626	95	227
95	57	0.017483	179	311
95	58	0.335034	225	181
95	59	0.151497	306	425
95	60	0.113333	198	266
95	61	0.287687	137	61
95	62	0.064830	91	191
95	63	0.112517	237	332
95	64	0.043129	302	482
95	65	0.317891	244	223
95	66	0.168707	240	304
95	67	0.052177	176	265
95	68	0.229796	284	342
95	69	0.166395	137	328
95	70	0.153265	184	219
95	71	0.051020	125	240
95	72	0.067959	247	375
95	73	0.194490	227	267
95	74	0.287075	160	100
95	75	0.042857	110	210
95	76	0.048231	177	269
95	77	0.136259	184	229
95	78	0.035442	188	295
95	79	0.094626	198	277
95	80	0.033946	197	311
95	81	0.046122	159	240
95	82	0.149728	178	211
95	83	0.071565	256	388
95	84	0.140408	83	222
95	85	0.098912	138	290
95	86	0.056531	207	381
95	87	0.003673	138	234
95	88	0.094422	214	304
95	89	0.117483	181	235
95	90	0.031769	151	235
95	91	0.275510	100	6
95	92	0.086599	181	355
95	93	0.245646	183	163
95	94	0.016327	155	270
96	1	0.164966	275	559
96	2	0.195714	169	399
96	3	0.197483	216	479
96	4	0.162177	248	512
96	5	0.084694	140	285
96	6	0.364354	207	562
96	7	0.380476	121	427
96	8	0.218639	208	478
96	9	0.213469	236	522
96	10	0.176735	231	492
96	11	0.096259	255	485
96	12	0.014558	333	568
96	13	0.025170	340	586
96	14	0.170816	192	423
96	15	0.228912	180	437
96	16	0.151088	187	403
96	17	0.192653	254	540
96	18	0.088912	254	479
96	19	0.275170	165	439
96	20	0.203946	131	340
96	21	0.314354	162	457
96	22	0.198912	128	332
96	23	0.073469	285	522
96	24	0.076735	316	576
96	25	0.070884	274	502
96	26	0.345510	163	477
96	27	0.268095	127	371
96	28	0.248163	231	534
96	29	0.138027	238	481
96	30	0.128776	296	573
96	31	0.126735	111	261
96	32	0.250952	208	497
96	33	0.184626	158	374
96	34	0.115986	160	337
96	35	0.289252	219	538
96	36	0.290340	121	374
96	37	0.184014	235	503
96	38	0.147687	237	485
96	39	0.048844	246	442
96	40	0.047823	316	559
96	41	0.108435	218	430
96	42	0.032109	259	454
96	43	0.231020	212	492
96	44	0.159320	149	344
96	45	0.295646	162	446
96	46	0.251429	137	378
96	47	0.314150	196	514
96	48	0.322993	106	368
96	49	0.297211	168	457
96	50	0.071769	235	437
96	51	0.035578	256	451
96	52	0.204422	135	347
96	53	0.301905	211	532
96	54	0.035578	194	305
96	55	0.197415	194	442
96	56	0.260544	110	338
96	57	0.291156	210	524
96	58	0.057755	253	459
96	59	0.005238	331	553
96	60	0.080680	217	412
96	61	0.064626	150	214
96	62	0.280340	112	353
96	63	0.086939	266	498
96	64	0.114558	298	568
96	65	0.076259	262	485
96	66	0.088776	260	489
96	67	0.305510	202	519
96	68	0.043946	312	550
96	69	0.386395	160	496
96	70	0.041088	213	382
96	71	0.205034	158	386
96	72	0.227143	233	525
96	73	0.117279	228	452
96	74	0.041497	180	278
96	75	0.316122	134	411
96	76	0.190272	184	421
96	77	0.265782	204	499
96	78	0.185374	200	445
96	79	0.168299	203	440
96	80	0.251905	216	511
96	81	0.172653	161	372
96	82	0.258844	185	463
96	83	0.096122	261	495
96	84	0.198776	109	300
96	85	0.363605	165	491
96	86	0.335306	213	555
96	87	0.261293	152	409
96	88	0.249184	211	501
96	89	0.226054	206	479
96	90	0.200680	175	412
96	91	0.153265	84	51
96	92	0.259252	192	475
96	93	0.093878	210	408
96	94	0.296463	176	470
96	95	0.324830	200	527
97	1	0.141361	216	446
97	2	0.215238	108	308
97	3	0.207007	146	367
97	4	0.076871	235	440
97	5	0.131565	102	94
97	6	0.286803	202	508
97	7	0.465578	68	388
97	8	0.264286	145	399
97	9	0.028707	209	368
97	10	0.012381	204	350
97	11	0.075986	274	505
97	12	0.129524	287	406
97	13	0.071156	288	442
97	14	0.082245	98	213
97	15	0.153878	164	366
97	16	0.006939	156	258
97	17	0.215918	203	468
97	18	0.027891	230	370
97	19	0.316803	104	361
97	20	0.033061	58	78
97	21	0.285442	87	314
97	22	0.005170	53	86
97	23	0.179932	260	331
97	24	0.083061	288	435
97	25	0.054014	218	398
97	26	0.394286	87	378
97	27	0.145986	62	190
97	28	0.070408	195	369
97	29	0.128639	248	341
97	30	0.159184	230	480
97	31	0.095238	75	182
97	32	0.211973	152	380
97	33	0.040952	131	196
97	34	0.067823	134	265
97	35	0.145646	152	341
97	36	0.264558	33	211
97	37	0.171633	231	489
97	38	0.155510	192	414
97	39	0.273946	206	185
97	40	0.139660	309	437
97	41	0.148571	177	210
97	42	0.017211	241	415
97	43	0.219660	213	487
97	44	0.121973	104	103
97	45	0.218844	124	337
97	46	0.233129	94	295
97	47	0.309048	171	469
97	48	0.250612	73	270
97	49	0.179592	105	282
97	50	0.101429	198	273
97	51	0.141429	212	273
97	52	0.099932	93	215
97	53	0.200204	171	405
97	54	0.184354	155	152
97	55	0.208912	112	311
97	56	0.231088	84	277
97	57	0.208571	127	336
97	58	0.228844	217	230
97	59	0.164558	282	377
97	60	0.075034	141	281
97	61	0.130136	139	157
97	62	0.158639	29	142
97	63	0.138980	221	453
97	64	0.077143	298	546
97	65	0.159728	244	316
97	66	0.085102	228	333
97	67	0.163537	138	328
97	68	0.111905	285	413
97	69	0.294830	123	380
97	70	0.204762	155	140
97	71	0.274354	51	247
97	72	0.192925	217	478
97	73	0.076871	185	356
97	74	0.246054	151	109
97	75	0.141633	79	216
97	76	0.198435	99	283
97	77	0.131361	132	299
97	78	0.221429	110	315
97	79	0.246463	131	365
97	80	0.215306	155	387
97	81	0.178980	82	243
97	82	0.159456	93	250
97	83	0.086122	252	474
97	84	0.154014	33	146
97	85	0.495714	89	441
97	86	0.110204	190	384
97	87	0.231633	60	237
97	88	0.275374	156	424
97	89	0.075306	154	303
97	90	0.131156	116	272
97	91	0.208844	85	20
97	92	0.313469	126	396
97	93	0.078299	153	211
97	94	0.303061	110	363
97	95	0.226599	132	355
97	96	0.100136	116	136
98	1	0.267075	247	572
98	2	0.254558	149	400
98	3	0.301020	200	513
98	4	0.263061	224	531
98	5	0.069388	140	276
98	6	0.406735	188	555
98	7	0.462721	94	430
98	8	0.320476	192	511
98	9	0.232109	214	496
98	10	0.262449	201	492
98	11	0.179252	245	517
98	12	0.051769	317	563
98	13	0.082381	317	581
98	14	0.255646	176	446
98	15	0.225374	186	445
98	16	0.181293	180	409
98	17	0.327211	220	562
98	18	0.226939	217	498
98	19	0.388776	155	489
98	20	0.284014	125	377
98	21	0.426871	150	503
98	22	0.187279	116	305
98	23	0.151565	266	536
98	24	0.163061	284	573
98	25	0.236054	240	542
98	26	0.480136	126	494
98	27	0.343197	115	395
98	28	0.270000	218	525
98	29	0.150748	227	470
98	30	0.262925	255	583
98	31	0.163810	101	266
98	32	0.338503	197	530
98	33	0.143605	142	323
98	34	0.108231	177	361
98	35	0.318095	222	560
98	36	0.389660	91	382
98	37	0.259048	226	532
98	38	0.245442	201	482
98	39	0.099116	229	443
98	40	0.091156	305	566
98	41	0.208776	193	447
98	42	0.135034	245	491
98	43	0.283401	202	506
98	44	0.145238	145	329
98	45	0.430340	147	500
98	46	0.311905	120	385
98	47	0.353605	206	554
98	48	0.397959	100	402
98	49	0.387347	143	468
98	50	0.097347	207	405
98	51	0.157075	223	467
98	52	0.224762	138	364
98	53	0.382313	190	544
98	54	0.007483	170	290
98	55	0.265374	172	445
98	56	0.324286	99	357
98	57	0.404830	172	527
98	58	0.095986	217	421
98	59	0.028231	305	529
98	60	0.184490	189	426
98	61	0.012789	136	236
98	62	0.418912	76	374
98	63	0.239048	233	532
98	64	0.165374	282	571
98	65	0.128503	233	467
98	66	0.216463	229	512
98	67	0.369660	173	508
98	68	0.150136	279	557
98	69	0.475714	146	525
98	70	0.098571	203	399
98	71	0.281088	129	382
98	72	0.271429	230	546
98	73	0.222721	203	472
98	74	0.037347	172	267
98	75	0.287823	132	391
98	76	0.303741	155	439
98	77	0.345986	192	526
98	78	0.295442	171	461
98	79	0.258231	187	466
98	80	0.271224	214	519
98	81	0.278435	146	409
98	82	0.335918	161	468
98	83	0.182789	239	509
98	84	0.284218	91	320
98	85	0.452245	156	528
98	86	0.345578	185	514
98	87	0.353946	141	445
98	88	0.338299	206	545
98	89	0.317891	181	491
98	90	0.282925	148	415
98	91	0.172857	98	63
98	92	0.338980	176	495
98	93	0.147959	175	381
98	94	0.389184	162	501
98	95	0.349184	176	501
98	96	0.024694	136	243
98	97	0.240884	202	481
99	1	0.133605	292	412
99	2	0.048707	152	284
99	3	0.052653	247	384
99	4	0.134558	309	440
99	5	0.306803	180	122
99	6	0.212245	215	486
99	7	0.348367	112	393
99	8	0.085986	242	356
99	9	0.064898	237	360
99	10	0.114694	258	366
99	11	0.004966	319	533
99	12	0.261565	335	409
99	13	0.251973	337	418
99	14	0.235034	190	181
99	15	0.007755	208	354
99	16	0.139048	182	224
99	17	0.086327	282	423
99	18	0.254898	316	381
99	19	0.111769	171	353
99	20	0.194014	106	64
99	21	0.025510	175	279
99	22	0.237143	133	84
99	23	0.287007	307	347
99	24	0.239932	331	415
99	25	0.244354	301	362
99	26	0.223946	149	382
99	27	0.015850	99	157
99	28	0.143469	252	339
99	29	0.228912	295	361
99	30	0.145918	310	435
99	31	0.062585	110	148
99	32	0.072653	229	342
99	33	0.191633	201	225
99	34	0.123741	182	233
99	35	0.167687	245	313
99	36	0.089388	83	192
99	37	0.087347	273	510
99	38	0.042857	290	462
99	39	0.456667	289	217
99	40	0.240544	333	418
99	41	0.250952	217	217
99	42	0.123333	314	455
99	43	0.083810	279	518
99	44	0.286667	167	112
99	45	0.013401	191	313
99	46	0.072925	134	268
99	47	0.143673	214	444
99	48	0.073741	123	250
99	49	0.024966	176	281
99	50	0.205578	241	284
99	51	0.359592	283	264
99	52	0.113878	172	222
99	53	0.018163	226	369
99	54	0.284558	199	167
99	55	0.044558	190	293
99	56	0.049660	135	256
99	57	0.015238	197	322
99	58	0.386395	290	260
99	59	0.269048	315	371
99	60	0.201020	215	243
99	61	0.211769	164	151
99	62	0.077959	88	102
99	63	0.070204	296	456
99	64	0.011905	325	539
99	65	0.265850	299	346
99	66	0.277619	293	329
99	67	0.043061	176	321
99	68	0.269388	330	396
99	69	0.140136	170	368
99	70	0.410816	217	123
99	71	0.010000	116	189
99	72	0.036259	251	443
99	73	0.241293	291	347
99	74	0.359796	192	111
99	75	0.000272	137	230
99	76	0.018980	162	261
99	77	0.146531	237	312
99	78	0.119388	190	249
99	79	0.051156	194	356
99	80	0.069184	226	339
99	81	0.076327	141	192
99	82	0.118980	197	261
99	83	0.028639	313	509
99	84	0.060952	88	112
99	85	0.211156	163	398
99	86	0.039388	237	375
99	87	0.037415	125	188
99	88	0.021973	244	397
99	89	0.149592	222	285
99	90	0.107755	202	276
99	91	0.281429	111	21
99	92	0.134422	197	410
99	93	0.234218	229	247
99	94	0.086735	175	345
99	95	0.043946	187	340
99	96	0.243810	177	154
99	97	0.269456	258	275
99	98	0.376599	208	128
100	1	0.179184	198	438
100	2	0.227891	100	302
100	3	0.254898	134	375
100	4	0.237687	193	464
100	5	0.084354	95	110
100	6	0.364082	169	498
100	7	0.418571	66	357
100	8	0.246122	121	348
100	9	0.106599	149	313
100	10	0.159456	143	334
100	11	0.152109	242	496
100	12	0.204898	311	402
100	13	0.097755	311	465
100	14	0.042585	97	188
100	15	0.163946	170	382
100	16	0.062041	114	228
100	17	0.213946	165	403
100	18	0.053061	185	342
100	19	0.277959	117	360
100	20	0.076531	75	81
100	21	0.204286	116	315
100	22	0.029592	80	117
100	23	0.150544	214	271
100	24	0.009932	237	404
100	25	0.123741	168	355
100	26	0.449252	63	370
100	27	0.114218	88	215
100	28	0.045986	197	358
100	29	0.036463	192	344
100	30	0.238844	192	463
100	31	0.074830	100	212
100	32	0.108571	162	336
100	33	0.015850	101	179
100	34	0.058027	141	271
100	35	0.024830	155	275
100	36	0.256327	46	228
100	37	0.260340	194	479
100	38	0.292177	140	407
100	39	0.209592	168	159
100	40	0.142993	281	388
100	41	0.083605	162	223
100	42	0.081020	202	387
100	43	0.373129	170	505
100	44	0.120000	117	126
100	45	0.153469	132	312
100	46	0.248095	109	329
100	47	0.225102	173	423
100	48	0.253401	100	317
100	49	0.166259	68	212
100	50	0.065850	179	262
100	51	0.086259	179	250
100	52	0.109728	136	293
100	53	0.158163	200	429
100	54	0.139184	138	150
100	55	0.189932	124	320
100	56	0.153946	136	319
100	57	0.137959	116	276
100	58	0.172721	167	179
100	59	0.189592	286	369
100	60	0.014014	157	272
100	61	0.045850	97	136
100	62	0.105850	32	116
100	63	0.223878	177	429
100	64	0.138571	289	567
100	65	0.069796	178	258
100	66	0.030340	188	298
100	67	0.135918	106	258
100	68	0.039728	227	358
100	69	0.250136	144	389
100	70	0.126599	108	107
100	71	0.174626	74	227
100	72	0.207211	187	436
100	73	0.117891	151	323
100	74	0.183265	132	114
100	75	0.103537	84	202
100	76	0.206327	101	291
100	77	0.046122	116	222
100	78	0.260816	73	276
100	79	0.214898	123	333
100	80	0.169592	146	345
100	81	0.158980	89	243
100	82	0.121769	80	206
100	83	0.207279	234	515
100	84	0.087347	73	174
100	85	0.414626	90	395
100	86	0.182177	166	386
100	87	0.187687	73	233
100	88	0.215850	156	389
100	89	0.068707	120	242
100	90	0.100816	129	276
100	91	0.138503	58	16
100	92	0.315102	129	402
100	93	0.046259	85	170
100	94	0.225034	126	344
100	95	0.142585	112	272
100	96	0.072177	108	139
100	97	0.066054	137	269
100	98	0.158844	130	125
100	99	0.324626	59	290
101	1	0.190068	143	352
101	2	0.154422	90	242
101	3	0.197483	91	269
101	4	0.223810	105	308
101	5	0.080408	46	30
101	6	0.444014	94	419
101	7	0.413878	48	324
101	8	0.203810	87	266
101	9	0.061973	117	233
101	10	0.198027	67	229
101	11	0.211224	110	309
101	12	0.153946	239	311
101	13	0.081429	316	483
101	14	0.082177	76	176
101	15	0.212925	135	352
101	16	0.113605	90	218
101	17	0.212857	138	357
101	18	0.119252	91	223
101	19	0.207891	82	260
101	20	0.002857	76	126
101	21	0.233878	86	282
101	22	0.011701	59	106
101	23	0.031224	152	237
101	24	0.067007	170	325
101	25	0.137755	125	291
101	26	0.317143	39	252
101	27	0.134218	81	215
101	28	0.146395	144	328
101	29	0.016871	81	146
101	30	0.177075	166	383
101	31	0.130612	90	228
101	32	0.235646	108	320
101	33	0.020680	38	76
101	34	0.136599	101	250
101	35	0.124218	122	278
101	36	0.162925	65	205
101	37	0.242517	130	361
101	38	0.193605	87	260
101	39	0.042177	85	118
101	40	0.008299	184	314
101	41	0.075986	126	167
101	42	0.121837	102	243
101	43	0.243469	88	291
101	44	0.046122	84	114
101	45	0.169864	84	241
101	46	0.270612	91	312
101	47	0.297279	115	368
101	48	0.241088	93	298
101	49	0.216667	20	161
101	50	0.005238	94	161
101	51	0.016395	98	155
101	52	0.161293	87	241
101	53	0.284966	158	433
101	54	0.166259	107	82
101	55	0.155646	86	236
101	56	0.225510	105	309
101	57	0.134626	113	269
101	58	0.140068	77	47
101	59	0.134694	215	282
101	60	0.079252	130	265
101	61	0.029388	46	60
101	62	0.049184	56	123
101	63	0.192517	110	298
101	64	0.344762	196	532
101	65	0.008299	91	148
101	66	0.074898	97	207
101	67	0.114626	95	227
101	68	0.024150	160	283
101	69	0.266190	111	343
101	70	0.001020	70	117
101	71	0.150612	83	228
101	72	0.252041	135	375
101	73	0.165306	85	240
101	74	0.158571	93	63
101	75	0.077891	65	155
101	76	0.152857	84	231
101	77	0.049048	87	175
101	78	0.131429	79	210
101	79	0.176667	84	245
101	80	0.235238	126	350
101	81	0.148844	86	232
101	82	0.014490	61	111
101	83	0.240068	113	331
101	84	0.129660	82	214
101	85	0.313129	66	295
101	86	0.251224	96	309
101	87	0.138912	74	206
101	88	0.237279	111	326
101	89	0.114830	86	212
101	90	0.140272	89	232
101	91	0.017143	6	0
101	92	0.259796	93	309
101	93	0.039592	46	54
101	94	0.221837	92	285
101	95	0.067007	95	199
101	96	0.082109	71	71
101	97	0.081088	99	214
101	98	0.158503	90	58
101	99	0.249796	34	204
101	100	0.124218	72	194
102	1	0.290068	83	310
102	2	0.188027	58	208
102	3	0.244558	40	211
102	4	0.232517	71	256
102	5	0.012789	14	16
102	6	0.465510	96	435
102	7	0.343741	16	229
102	8	0.177007	44	178
102	9	0.156054	68	206
102	10	0.196667	27	161
102	11	0.143537	120	286
102	12	0.182653	255	321
102	13	0.012177	287	475
102	14	0.143810	33	140
102	15	0.181701	87	253
102	16	0.017211	66	121
102	17	0.216531	51	213
102	18	0.172381	48	182
102	19	0.189796	55	204
102	20	0.032857	51	105
102	21	0.185170	34	166
102	22	0.085714	20	84
102	23	0.055306	89	117
102	24	0.135782	112	268
102	25	0.158707	51	179
102	26	0.305782	15	205
102	27	0.121701	58	169
102	28	0.177007	69	220
102	29	0.084014	70	167
102	30	0.332517	111	382
102	31	0.128912	65	185
102	32	0.173810	60	203
102	33	0.003401	25	40
102	34	0.143265	82	222
102	35	0.117347	50	153
102	36	0.191020	26	156
102	37	0.258027	96	313
102	38	0.282245	53	255
102	39	0.011905	50	77
102	40	0.074966	156	218
102	41	0.028435	79	116
102	42	0.187279	66	221
102	43	0.231565	88	284
102	44	0.001020	45	75
102	45	0.143469	48	165
102	46	0.240136	60	242
102	47	0.206054	88	269
102	48	0.217755	47	207
102	49	0.129456	16	103
102	50	0.019524	64	119
102	51	0.003810	82	140
102	52	0.172381	48	182
102	53	0.286190	104	343
102	54	0.073401	37	19
102	55	0.167211	51	184
102	56	0.193333	49	196
102	57	0.159728	31	146
102	58	0.069048	45	35
102	59	0.100952	227	322
102	60	0.132313	65	187
102	61	0.031769	26	25
102	62	0.119660	23	109
102	63	0.226463	63	239
102	64	0.252789	177	446
102	65	0.015578	38	73
102	66	0.056939	64	141
102	67	0.155646	36	152
102	68	0.061156	78	167
102	69	0.251905	66	259
102	70	0.050476	49	112
102	71	0.185034	40	176
102	72	0.247007	107	325
102	73	0.172313	51	187
102	74	0.090816	55	39
102	75	0.079932	25	89
102	76	0.168980	48	180
102	77	0.069116	27	86
102	78	0.189048	38	175
102	79	0.204014	53	209
102	80	0.220340	58	227
102	81	0.189184	57	207
102	82	0.056735	23	72
102	83	0.184286	123	315
102	84	0.160136	38	158
102	85	0.292041	21	207
102	86	0.247551	58	243
102	87	0.164150	36	157
102	88	0.184082	57	204
102	89	0.086599	31	103
102	90	0.119796	42	141
102	91	0.015442	6	1
102	92	0.303605	61	281
102	93	0.036327	23	60
102	94	0.214422	44	200
102	95	0.155510	42	162
102	96	0.016939	22	27
102	97	0.132653	50	162
102	98	0.078639	43	26
102	99	0.237687	18	170
102	100	0.102517	54	151
102	101	0.002993	157	262
103	1	0.082517	136	277
103	2	0.059524	50	119
103	3	0.044762	101	196
103	4	0.136871	114	272
103	5	0.092245	93	102
103	6	0.195782	141	352
103	7	0.289864	67	283
103	8	0.028231	80	151
103	9	0.008163	135	222
103	10	0.006190	123	203
103	11	0.015646	185	320
103	12	0.198027	233	275
103	13	0.178435	269	347
103	14	0.039864	58	74
103	15	0.040544	138	208
103	16	0.072381	117	154
103	17	0.004762	110	182
103	18	0.052517	116	164
103	19	0.050544	71	149
103	20	0.099048	43	14
103	21	0.015714	82	147
103	22	0.094082	74	69
103	23	0.140612	151	171
103	24	0.024966	151	239
103	25	0.061633	118	162
103	26	0.203469	52	207
103	27	0.005578	46	74
103	28	0.000612	123	207
103	29	0.029320	132	239
103	30	0.057075	133	257
103	31	0.059388	44	39
103	32	0.010952	108	175
103	33	0.016803	91	143
103	34	0.125510	110	111
103	35	0.037007	107	158
103	36	0.102653	23	99
103	37	0.058095	163	308
103	38	0.054626	91	185
103	39	0.160952	123	112
103	40	0.247823	204	197
103	41	0.124150	125	137
103	42	0.049524	134	196
103	43	0.181088	114	298
103	44	0.117143	91	84
103	45	0.005306	91	156
103	46	0.155986	46	169
103	47	0.079388	151	207
103	48	0.081633	50	132
103	49	0.015918	73	132
103	50	0.168163	166	180
103	51	0.175646	146	142
103	52	0.042109	82	113
103	53	0.061156	128	251
103	54	0.101837	116	135
103	55	0.045510	68	141
103	56	0.020884	79	145
103	57	0.042109	93	181
103	58	0.142517	135	143
103	59	0.170816	233	291
103	60	0.042517	100	143
103	61	0.047347	88	120
103	62	0.040272	24	64
103	63	0.047143	129	189
103	64	0.017211	234	383
103	65	0.093878	140	180
103	66	0.134286	147	168
103	67	0.008435	97	158
103	68	0.088367	147	195
103	69	0.049592	88	177
103	70	0.177755	89	45
103	71	0.021565	24	53
103	72	0.008095	143	245
103	73	0.058776	92	120
103	74	0.132177	104	97
103	75	0.044898	70	144
103	76	0.064898	38	102
103	77	0.025986	96	146
103	78	0.051837	39	96
103	79	0.060476	58	133
103	80	0.034150	106	158
103	81	0.035986	37	41
103	82	0.028571	65	126
103	83	0.015578	163	283
103	84	0.017143	19	42
103	85	0.086599	81	187
103	86	0.180340	122	311
103	87	0.020136	37	74
103	88	0.015646	110	194
103	89	0.006599	91	149
103	90	0.009388	86	150
103	91	0.111361	61	37
103	92	0.184762	77	238
103	93	0.043810	82	112
103	94	0.028639	87	163
103	95	0.058027	91	187
103	96	0.058435	102	137
103	97	0.073605	96	118
103	98	0.122177	113	118
103	99	0.025918	57	111
103	100	0.113673	113	123
103	101	0.162041	246	318
103	102	0.095986	208	293
104	1	0.024966	324	559
104	2	0.110340	209	416
104	3	0.027823	277	449
104	4	0.008299	284	482
104	5	0.249456	226	233
104	6	0.252381	245	560
104	7	0.313537	148	433
104	8	0.072925	259	478
104	9	0.081769	306	466
104	10	0.040748	272	433
104	11	0.002449	283	474
104	12	0.055170	333	527
104	13	0.020272	344	566
104	14	0.004422	255	431
104	15	0.099932	218	425
104	16	0.037347	247	393
104	17	0.048912	318	563
104	18	0.042653	281	447
104	19	0.084150	239	451
104	20	0.007143	210	357
104	21	0.086327	243	459
104	22	0.042585	203	316
104	23	0.105918	321	477
104	24	0.031020	343	558
104	25	0.075918	323	498
104	26	0.165782	214	457
104	27	0.168980	173	390
104	28	0.070748	305	554
104	29	0.040952	256	406
104	30	0.004150	342	577
104	31	0.049048	137	259
104	32	0.101429	277	525
104	33	0.111224	205	279
104	34	0.069252	229	344
104	35	0.050884	306	544
104	36	0.272041	128	375
104	37	0.016939	297	489
104	38	0.019048	260	448
104	39	0.120272	279	398
104	40	0.048367	333	531
104	41	0.051497	246	383
104	42	0.038095	280	448
104	43	0.030952	260	455
104	44	0.127483	222	298
104	45	0.095510	238	456
104	46	0.204082	150	372
104	47	0.095578	285	535
104	48	0.243741	126	355
104	49	0.106803	215	424
104	50	0.075578	258	389
104	51	0.067891	269	412
104	52	0.007007	209	347
104	53	0.232653	240	540
104	54	0.354694	267	240
104	55	0.020952	251	434
104	56	0.213265	120	327
104	57	0.157891	262	533
104	58	0.241905	293	350
104	59	0.112585	340	505
104	60	0.065170	274	422
104	61	0.235374	205	206
104	62	0.140816	165	360
104	63	0.021497	298	488
104	64	0.062585	315	566
104	65	0.169524	301	406
104	66	0.024626	286	466
104	67	0.128027	254	502
104	68	0.044286	328	525
104	69	0.302789	197	509
104	70	0.052517	241	374
104	71	0.083537	216	412
104	72	0.079456	296	544
104	73	0.018639	272	446
104	74	0.283741	238	233
104	75	0.130816	181	381
104	76	0.058571	242	441
104	77	0.012585	280	463
104	78	0.034490	254	447
104	79	0.037891	254	449
104	80	0.049864	301	535
104	81	0.007211	232	394
104	82	0.005102	250	423
104	83	0.023469	265	459
104	84	0.142245	127	297
104	85	0.141905	242	490
104	86	0.144626	247	500
104	87	0.082109	229	433
104	88	0.016531	296	507
104	89	0.023537	262	454
104	90	0.051361	210	383
104	91	0.325986	151	62
104	92	0.074422	243	452
104	93	0.114218	237	331
104	94	0.080340	257	479
104	95	0.088980	251	474
104	96	0.343469	247	213
104	97	0.029456	274	443
104	98	0.289796	255	258
104	99	0.071224	234	435
104	100	0.012245	265	438
104	101	0.100068	313	467
104	102	0.028571	335	546
104	103	0.022993	261	452
105	1	0.065238	252	385
105	2	0.058503	130	184
105	3	0.165170	209	254
105	4	0.231020	263	306
105	5	0.343673	156	60
105	6	0.163265	225	474
105	7	0.299524	91	329
105	8	0.225782	207	215
105	9	0.136939	239	321
105	10	0.256599	241	254
105	11	0.116939	307	447
105	12	0.180340	278	361
105	13	0.131361	268	373
105	14	0.280408	166	114
105	15	0.097415	196	272
105	16	0.178435	194	221
105	17	0.062653	238	363
105	18	0.357551	243	198
105	19	0.020136	163	262
105	20	0.156054	82	46
105	21	0.053061	115	162
105	22	0.174558	73	20
105	23	0.388095	290	259
105	24	0.178095	279	364
105	25	0.264626	245	256
105	26	0.097007	122	262
105	27	0.062993	78	94
105	28	0.096395	201	281
105	29	0.315306	255	243
105	30	0.092177	265	391
105	31	0.115850	84	73
105	32	0.093469	197	276
105	33	0.268707	175	136
105	34	0.210000	186	189
105	35	0.227075	239	268
105	36	0.062789	31	89
105	37	0.090068	272	404
105	38	0.140272	236	314
105	39	0.476327	231	108
105	40	0.300272	317	356
105	41	0.317755	188	129
105	42	0.154694	247	324
105	43	0.040000	264	420
105	44	0.282993	130	52
105	45	0.067891	169	244
105	46	0.039796	70	141
105	47	0.005986	236	400
105	48	0.090816	45	129
105	49	0.269592	189	159
105	50	0.209932	208	226
105	51	0.376463	227	160
105	52	0.183469	116	87
105	53	0.010340	169	290
105	54	0.336259	179	103
105	55	0.171224	151	153
105	56	0.011701	84	148
105	57	0.007143	160	273
105	58	0.429660	248	164
105	59	0.182993	270	346
105	60	0.214626	165	151
105	61	0.302653	172	111
105	62	0.022313	59	86
105	63	0.108776	247	351
105	64	0.019524	311	511
105	65	0.330680	258	239
105	66	0.303061	240	225
105	67	0.033673	185	291
105	68	0.287483	278	298
105	69	0.084218	136	278
105	70	0.318435	168	95
105	71	0.077211	80	89
105	72	0.087755	270	402
105	73	0.332857	229	189
105	74	0.338571	156	63
105	75	0.118980	97	93
105	76	0.213197	152	130
105	77	0.268435	213	200
105	78	0.142585	163	190
105	79	0.033265	167	261
105	80	0.173265	216	261
105	81	0.069048	120	161
105	82	0.245442	174	148
105	83	0.086395	260	386
105	84	0.000816	14	24
105	85	0.112517	138	298
105	86	0.025510	200	321
105	87	0.071156	113	148
105	88	0.159320	226	286
105	89	0.266803	216	206
105	90	0.227211	145	110
105	91	0.347551	127	9
105	92	0.019796	152	267
105	93	0.353401	210	145
105	94	0.054762	165	245
105	95	0.003469	172	291
105	96	0.315646	170	100
105	97	0.407755	232	150
105	98	0.356939	166	69
105	99	0.121769	170	214
105	100	0.321973	224	187
105	101	0.273946	256	269
105	102	0.189048	287	371
105	103	0.070272	274	419
105	104	0.125170	95	86
106	1	0.212653	147	372
106	2	0.279592	45	240
106	3	0.234558	56	232
106	4	0.170544	129	317
106	5	0.107619	46	14
106	6	0.365170	146	460
106	7	0.381701	17	253
106	8	0.164082	64	204
106	9	0.116463	114	260
106	10	0.024762	108	196
106	11	0.039864	192	346
106	12	0.157483	270	361
106	13	0.010204	275	456
106	14	0.111973	37	128
106	15	0.200204	96	279
106	16	0.032517	109	164
106	17	0.248435	69	262
106	18	0.031088	104	193
106	19	0.245782	36	205
106	20	0.032109	34	76
106	21	0.206803	30	172
106	22	0.083605	13	71
106	23	0.109456	127	149
106	24	0.048503	186	341
106	25	0.083061	87	195
106	26	0.319048	30	238
106	27	0.171497	37	163
106	28	0.177347	104	279
106	29	0.010408	134	219
106	30	0.205238	174	413
106	31	0.182789	39	173
106	32	0.171633	81	237
106	33	0.072721	57	53
106	34	0.130204	83	216
106	35	0.143673	64	192
106	36	0.234626	3	143
106	37	0.217619	128	343
106	38	0.193469	93	270
106	39	0.130816	94	81
106	40	0.120544	216	292
106	41	0.084898	94	108
106	42	0.096803	106	235
106	43	0.226259	122	338
106	44	0.000204	34	57
106	45	0.125102	58	171
106	46	0.265374	47	235
106	47	0.204626	101	290
106	48	0.278503	18	194
106	49	0.074830	50	128
106	50	0.127075	129	142
106	51	0.115170	129	149
106	52	0.211429	26	168
106	53	0.316939	98	351
106	54	0.142245	73	39
106	55	0.204014	53	209
106	56	0.269932	21	194
106	57	0.214286	50	210
106	58	0.235170	121	65
106	59	0.186803	263	332
106	60	0.116259	73	191
106	61	0.123333	64	35
106	62	0.090272	19	85
106	63	0.158980	114	285
106	64	0.224830	210	485
106	65	0.174218	133	121
106	66	0.109116	137	166
106	67	0.169252	61	202
106	68	0.058435	177	263
106	69	0.325918	52	279
106	70	0.084150	86	95
106	71	0.212585	25	167
106	72	0.190748	138	344
106	73	0.096803	81	193
106	74	0.202653	87	27
106	75	0.105034	18	92
106	76	0.178639	47	184
106	77	0.017007	50	94
106	78	0.188707	53	200
106	79	0.180408	69	222
106	80	0.257007	66	262
106	81	0.164898	53	186
106	82	0.013333	37	70
106	83	0.086803	172	340
106	84	0.227075	11	152
106	85	0.308367	26	225
106	86	0.199388	107	297
106	87	0.162517	33	151
106	88	0.213605	55	218
106	89	0.076463	53	134
106	90	0.173946	29	151
106	91	0.117755	43	3
106	92	0.345646	57	299
106	93	0.081905	62	56
106	94	0.229252	40	202
106	95	0.165918	58	195
106	96	0.120408	60	30
106	97	0.041905	77	154
106	98	0.197415	81	20
106	99	0.185102	37	171
106	100	0.011905	125	203
106	101	0.055578	176	263
106	102	0.020476	228	371
106	103	0.084082	192	372
106	104	0.043878	15	51
106	105	0.278844	53	253
107	1	0.204150	172	409
107	2	0.229932	60	236
107	3	0.180816	76	234
107	4	0.178844	113	295
107	5	0.008980	46	72
107	6	0.349796	149	456
107	7	0.407211	42	310
107	8	0.191837	65	222
107	9	0.135034	120	281
107	10	0.118435	102	241
107	11	0.037755	160	291
107	12	0.132721	278	389
107	13	0.007415	302	503
107	14	0.194422	51	200
107	15	0.168027	140	334
107	16	0.092789	108	236
107	17	0.240680	111	328
107	18	0.125714	81	210
107	19	0.237347	58	237
107	20	0.142653	59	183
107	21	0.242381	61	245
107	22	0.162789	46	173
107	23	0.028980	147	264
107	24	0.107551	182	369
107	25	0.093061	121	258
107	26	0.296871	33	230
107	27	0.182789	64	215
107	28	0.165918	158	363
107	29	0.064150	96	199
107	30	0.227551	165	411
107	31	0.181020	67	219
107	32	0.282041	87	312
107	33	0.054898	54	123
107	34	0.144626	97	248
107	35	0.224966	104	307
107	36	0.246327	37	207
107	37	0.111837	143	306
107	38	0.185918	76	237
107	39	0.045714	84	168
107	40	0.076735	234	348
107	41	0.006259	126	208
107	42	0.127687	94	233
107	43	0.173265	109	285
107	44	0.068027	75	166
107	45	0.215646	65	236
107	46	0.287415	75	295
107	47	0.229048	124	343
107	48	0.289524	57	266
107	49	0.229388	34	192
107	50	0.044286	153	231
107	51	0.000544	124	208
107	52	0.167347	70	216
107	53	0.268571	156	420
107	54	0.082585	92	106
107	55	0.230476	61	238
107	56	0.240340	76	269
107	57	0.251701	100	316
107	58	0.125170	120	128
107	59	0.140408	267	366
107	60	0.090884	117	250
107	61	0.090408	62	51
107	62	0.191905	37	175
107	63	0.148299	110	272
107	64	0.261565	240	557
107	65	0.035578	119	179
107	66	0.038367	133	246
107	67	0.191156	95	272
107	68	0.001565	181	305
107	69	0.311429	91	336
107	70	0.090816	70	171
107	71	0.220544	49	212
107	72	0.219932	151	383
107	73	0.149048	77	217
107	74	0.043810	82	112
107	75	0.178571	50	189
107	76	0.224490	50	216
107	77	0.148095	69	203
107	78	0.222245	49	213
107	79	0.206054	63	227
107	80	0.279864	108	346
107	81	0.216463	54	218
107	82	0.154286	46	168
107	83	0.123605	149	323
107	84	0.217755	47	207
107	85	0.290680	56	265
107	86	0.287007	118	367
107	87	0.229660	47	214
107	88	0.216803	89	277
107	89	0.185850	79	242
107	90	0.196395	64	223
107	91	0.084626	32	4
107	92	0.277279	72	284
107	93	0.027755	51	102
107	94	0.222857	72	252
107	95	0.211088	91	277
107	96	0.060340	86	109
107	97	0.144490	78	216
107	98	0.045714	91	126
107	99	0.252517	39	214
107	100	0.092925	102	226
107	101	0.059524	225	343
107	102	0.065918	257	393
107	103	0.004422	170	283
107	104	0.126259	57	170
107	105	0.276667	74	287
107	106	0.055306	186	345
108	1	0.031156	201	356
108	2	0.169796	162	372
108	3	0.130816	181	381
108	4	0.028707	209	368
108	5	0.083401	153	208
108	6	0.212449	181	429
108	7	0.360816	113	402
108	8	0.106531	177	360
108	9	0.052517	191	290
108	10	0.008707	191	326
108	11	0.082041	257	480
108	12	0.191633	251	309
108	13	0.069660	247	374
108	14	0.034694	170	306
108	15	0.086054	205	395
108	16	0.033469	176	276
108	17	0.113537	193	391
108	18	0.010136	203	347
108	19	0.185034	165	386
108	20	0.082857	104	126
108	21	0.147211	158	352
108	22	0.002925	121	205
108	23	0.166259	232	292
108	24	0.078231	225	332
108	25	0.025986	204	358
108	26	0.248231	128	361
108	27	0.152925	131	310
108	28	0.002653	192	321
108	29	0.086531	216	312
108	30	0.049728	207	377
108	31	0.081020	102	219
108	32	0.054626	191	353
108	33	0.082517	164	227
108	34	0.033469	199	354
108	35	0.055510	198	300
108	36	0.297619	75	301
108	37	0.085714	245	462
108	38	0.120068	205	415
108	39	0.147483	204	256
108	40	0.181156	264	337
108	41	0.130816	194	249
108	42	0.108027	211	418
108	43	0.119116	222	443
108	44	0.106667	154	196
108	45	0.097075	169	341
108	46	0.238435	110	325
108	47	0.086122	227	432
108	48	0.296531	98	339
108	49	0.004558	176	293
108	50	0.152381	195	238
108	51	0.108435	207	284
108	52	0.085442	157	314
108	53	0.124218	172	362
108	54	0.120544	166	208
108	55	0.089524	177	350
108	56	0.230748	99	302
108	57	0.073810	145	287
108	58	0.142245	198	249
108	59	0.156122	235	303
108	60	0.031633	180	321
108	61	0.102381	165	217
108	62	0.156463	75	218
108	63	0.099660	205	403
108	64	0.070816	252	465
108	65	0.133878	204	264
108	66	0.097075	206	289
108	67	0.034830	164	296
108	68	0.079864	222	326
108	69	0.185646	163	383
108	70	0.166599	172	191
108	71	0.250476	104	322
108	72	0.067211	236	436
108	73	0.062857	203	378
108	74	0.153946	164	185
108	75	0.043401	136	254
108	76	0.145034	154	344
108	77	0.067551	179	261
108	78	0.170884	139	334
108	79	0.149524	181	392
108	80	0.082517	186	361
108	81	0.059660	144	277
108	82	0.018435	163	263
108	83	0.050272	233	421
108	84	0.225170	70	250
108	85	0.226667	154	392
108	86	0.036871	174	314
108	87	0.173197	137	332
108	88	0.100000	190	378
108	89	0.023810	175	280
108	90	0.046735	164	303
108	91	0.150476	136	140
108	92	0.233401	157	401
108	93	0.076667	181	259
108	94	0.175918	167	384
108	95	0.017347	160	279
108	96	0.072585	151	211
108	97	0.017211	191	331
108	98	0.171156	173	190
108	99	0.135170	164	355
108	100	0.007755	192	318
108	101	0.116190	224	308
108	102	0.138776	245	330
108	103	0.098912	238	458
108	104	0.008163	135	222
108	105	0.127823	188	391
108	106	0.141088	247	332
108	107	0.151565	234	304
109	1	0.114354	182	373
109	2	0.077347	89	195
109	3	0.138027	113	271
109	4	0.123265	139	306
109	5	0.098844	59	41
109	6	0.255850	167	431
109	7	0.412517	58	340
109	8	0.125850	100	242
109	9	0.060816	168	318
109	10	0.012789	161	278
109	11	0.118435	177	367
109	12	0.145714	251	336
109	13	0.077959	263	396
109	14	0.035442	87	167
109	15	0.124422	138	305
109	16	0.093810	162	217
109	17	0.190952	154	371
109	18	0.024218	132	236
109	19	0.262857	58	252
109	20	0.011088	36	67
109	21	0.195918	60	216
109	22	0.015986	30	41
109	23	0.063741	186	275
109	24	0.004218	211	352
109	25	0.013946	160	277
109	26	0.261224	80	288
109	27	0.073333	41	112
109	28	0.086259	146	296
109	29	0.007075	138	236
109	30	0.094762	196	385
109	31	0.065510	36	99
109	32	0.180000	112	294
109	33	0.010544	90	145
109	34	0.006735	103	177
109	35	0.104830	127	275
109	36	0.184286	23	147
109	37	0.192313	169	397
109	38	0.167347	120	300
109	39	0.152313	142	149
109	40	0.130136	239	325
109	41	0.106667	129	154
109	42	0.088027	143	292
109	43	0.225102	123	339
109	44	0.059048	54	56
109	45	0.196259	70	233
109	46	0.151088	62	193
109	47	0.248707	132	368
109	48	0.261905	25	196
109	49	0.051020	100	198
109	50	0.145442	164	190
109	51	0.112925	155	194
109	52	0.078435	41	115
109	53	0.180884	123	313
109	54	0.139048	107	98
109	55	0.069864	94	199
109	56	0.201088	32	172
109	57	0.153129	122	295
109	58	0.166803	156	164
109	59	0.136599	249	338
109	60	0.004286	111	189
109	61	0.094218	105	121
109	62	0.090408	13	75
109	63	0.092993	149	305
109	64	0.173741	213	460
109	65	0.099388	183	249
109	66	0.103265	154	198
109	67	0.071565	144	284
109	68	0.055170	208	317
109	69	0.303333	73	301
109	70	0.137483	113	109
109	71	0.115918	63	174
109	72	0.169184	164	375
109	73	0.025646	119	215
109	74	0.191633	101	57
109	75	0.111497	58	163
109	76	0.084898	81	186
109	77	0.095646	107	236
109	78	0.071565	94	200
109	79	0.140612	99	249
109	80	0.139320	131	302
109	81	0.108095	58	161
109	82	0.024490	95	174
109	83	0.116259	148	317
109	84	0.117007	15	94
109	85	0.349932	68	320
109	86	0.194898	130	333
109	87	0.164966	50	181
109	88	0.253878	104	324
109	89	0.060408	111	222
109	90	0.084898	81	186
109	91	0.135102	58	18
109	92	0.229116	96	296
109	93	0.014898	107	171
109	94	0.205714	78	252
109	95	0.198299	105	293
109	96	0.110816	112	123
109	97	0.028844	122	188
109	98	0.207687	109	61
109	99	0.110272	87	211
109	100	0.037619	134	203
109	101	0.097075	206	289
109	102	0.043741	229	359
109	103	0.122041	168	354
109	104	0.091837	50	138
109	105	0.226871	95	293
109	106	0.018367	210	342
109	107	0.030952	190	301
109	108	0.014626	95	151
110	1	0.201497	164	394
110	2	0.378299	67	335
110	3	0.360136	93	368
110	4	0.281837	146	411
110	5	0.046599	70	145
110	6	0.345442	166	482
110	7	0.488912	64	395
110	8	0.338027	93	355
110	9	0.128844	143	316
110	10	0.205714	128	336
110	11	0.285646	203	509
110	12	0.034694	230	366
110	13	0.009048	249	413
110	14	0.226463	63	239
110	15	0.228980	152	390
110	16	0.091429	118	252
110	17	0.387755	125	438
110	18	0.247415	114	337
110	19	0.504286	61	399
110	20	0.025306	34	72
110	21	0.373197	67	332
110	22	0.060068	51	121
110	23	0.030952	160	287
110	24	0.121701	183	379
110	25	0.248163	131	366
110	26	0.480544	58	380
110	27	0.222585	59	230
110	28	0.136599	151	334
110	29	0.177687	139	338
110	30	0.252381	170	434
110	31	0.208844	40	190
110	32	0.359048	91	364
110	33	0.167279	73	221
110	34	0.197143	106	294
110	35	0.158367	116	288
110	36	0.345850	23	242
110	37	0.323061	178	489
110	38	0.399524	106	413
110	39	0.014354	117	205
110	40	0.056054	228	416
110	41	0.001633	122	204
110	42	0.384490	119	426
110	43	0.447551	138	495
110	44	0.015782	79	142
110	45	0.368435	77	346
110	46	0.359116	63	317
110	47	0.392993	144	473
110	48	0.423741	38	313
110	49	0.197007	87	262
110	50	0.044762	151	280
110	51	0.071905	129	259
110	52	0.281429	64	273
110	53	0.259252	142	391
110	54	0.004422	95	157
110	55	0.365102	74	339
110	56	0.342721	61	304
110	57	0.180000	112	294
110	58	0.024830	145	229
110	59	0.024014	209	337
110	60	0.139728	113	272
110	61	0.026122	98	180
110	62	0.189524	17	140
110	63	0.380680	137	454
110	64	0.251020	230	534
110	65	0.041769	158	290
110	66	0.094830	143	296
110	67	0.197483	116	311
110	68	0.087755	180	354
110	69	0.427007	94	409
110	70	0.014422	64	116
110	71	0.367823	29	265
110	72	0.355374	153	466
110	73	0.306667	101	350
110	74	0.033605	82	118
110	75	0.214082	59	225
110	76	0.393810	58	329
110	77	0.186190	89	259
110	78	0.343878	60	303
110	79	0.463333	67	385
110	80	0.292177	115	365
110	81	0.349320	45	281
110	82	0.218980	68	243
110	83	0.334694	165	474
110	84	0.216122	19	159
110	85	0.496735	69	408
110	86	0.223061	138	363
110	87	0.350612	38	270
110	88	0.357075	103	383
110	89	0.162585	105	272
110	90	0.246463	81	281
110	91	0.080136	59	52
110	92	0.451565	86	410
110	93	0.135306	83	219
110	94	0.421837	72	369
110	95	0.237551	99	306
110	96	0.018844	94	169
110	97	0.206259	104	296
110	98	0.044218	100	142
110	99	0.367415	72	337
110	100	0.164490	121	300
110	101	0.016395	202	349
110	102	0.049660	210	382
110	103	0.295170	183	481
110	104	0.071565	69	158
110	105	0.499932	78	425
110	106	0.079932	200	383
110	107	0.072993	181	347
110	108	0.147347	102	258
110	109	0.179320	167	386
111	1	0.286259	101	338
111	2	0.228299	57	230
111	3	0.270204	59	258
111	4	0.223673	86	276
111	5	0.029320	43	55
111	6	0.403673	98	402
111	7	0.437007	28	304
111	8	0.251905	66	259
111	9	0.134626	88	227
111	10	0.167551	61	201
111	11	0.247415	114	337
111	12	0.030136	171	305
111	13	0.139456	200	418
111	14	0.157619	49	175
111	15	0.233810	114	329
111	16	0.125782	78	205
111	17	0.264966	90	307
111	18	0.173469	75	228
111	19	0.250408	57	243
111	20	0.085714	45	126
111	21	0.258231	62	256
111	22	0.074830	50	128
111	23	0.055170	117	229
111	24	0.184150	129	325
111	25	0.224898	82	270
111	26	0.347007	22	241
111	27	0.145374	64	193
111	28	0.238571	104	315
111	29	0.114490	76	195
111	30	0.316054	112	374
111	31	0.154014	58	188
111	32	0.264626	80	290
111	33	0.076871	35	104
111	34	0.152653	93	246
111	35	0.211156	88	272
111	36	0.261293	27	199
111	37	0.203741	115	313
111	38	0.255306	66	261
111	39	0.064830	66	149
111	40	0.128912	140	311
111	41	0.064218	93	194
111	42	0.218299	73	251
111	43	0.294150	78	304
111	44	0.030816	66	129
111	45	0.216259	63	233
111	46	0.284966	58	265
111	47	0.270204	109	342
111	48	0.271565	49	242
111	49	0.198571	43	189
111	50	0.050476	74	154
111	51	0.093810	63	161
111	52	0.171973	66	212
111	53	0.309184	115	375
111	54	0.020340	72	109
111	55	0.217483	59	227
111	56	0.255918	64	258
111	57	0.220544	74	254
111	58	0.027687	71	103
111	59	0.044082	156	288
111	60	0.169252	86	244
111	61	0.007959	51	81
111	62	0.176939	22	141
111	63	0.241973	79	275
111	64	0.324286	149	441
111	65	0.091905	72	175
111	66	0.191361	61	215
111	67	0.217687	75	254
111	68	0.179184	98	270
111	69	0.302517	84	319
111	70	0.101837	34	117
111	71	0.225306	39	198
111	72	0.292653	119	372
111	73	0.192313	69	229
111	74	0.000544	51	86
111	75	0.154082	55	183
111	76	0.211973	52	212
111	77	0.158435	63	199
111	78	0.228571	45	210
111	79	0.206531	67	234
111	80	0.256327	96	312
111	81	0.166531	56	192
111	82	0.146939	45	162
111	83	0.268231	96	319
111	84	0.190204	37	174
111	85	0.312789	56	278
111	86	0.298912	68	290
111	87	0.206531	42	192
111	88	0.220272	86	274
111	89	0.204558	54	211
111	90	0.192585	57	209
111	91	0.062993	28	10
111	92	0.285986	63	274
111	93	0.063061	44	111
111	94	0.264966	65	265
111	95	0.195238	65	224
111	96	0.047959	65	81
111	97	0.175374	66	214
111	98	0.058367	74	90
111	99	0.226939	42	204
111	100	0.170408	60	201
111	101	0.127823	113	265
111	102	0.124898	142	312
111	103	0.230748	99	302
111	104	0.099116	54	149
111	105	0.300612	68	291
111	106	0.087551	139	285
111	107	0.113061	89	216
111	108	0.179456	86	250
111	109	0.179728	124	314
111	110	0.060340	89	185
112	1	0.122177	263	370
112	2	0.084218	264	394
112	3	0.077143	252	378
112	4	0.181837	294	387
112	5	0.331156	229	190
112	6	0.078435	241	451
112	7	0.242517	155	403
112	8	0.180340	278	361
112	9	0.181293	245	305
112	10	0.144422	244	325
112	11	0.127483	322	466
112	12	0.271633	304	351
112	13	0.142857	300	420
112	14	0.237483	248	277
112	15	0.071769	265	403
112	16	0.216259	237	271
112	17	0.082789	276	415
112	18	0.227347	276	330
112	19	0.068027	275	422
112	20	0.390952	216	133
112	21	0.041973	226	355
112	22	0.278027	211	191
112	23	0.424354	314	278
112	24	0.242585	298	358
112	25	0.134082	263	363
112	26	0.028299	202	356
112	27	0.162245	255	333
112	28	0.214218	272	331
112	29	0.344626	298	298
112	30	0.058776	267	414
112	31	0.090612	196	276
112	32	0.182585	277	358
112	33	0.305578	226	200
112	34	0.170136	278	367
112	35	0.302313	282	296
112	36	0.155238	129	308
112	37	0.088231	316	479
112	38	0.084694	285	429
112	39	0.375782	272	236
112	40	0.266190	314	371
112	41	0.398571	277	231
112	42	0.077279	283	430
112	43	0.095306	303	453
112	44	0.367347	250	204
112	45	0.173946	271	353
112	46	0.000272	212	356
112	47	0.091837	300	450
112	48	0.104558	189	379
112	49	0.228571	230	252
112	50	0.250952	242	259
112	51	0.256395	257	281
112	52	0.146803	274	374
112	53	0.063265	265	408
112	54	0.389932	246	184
112	55	0.165510	274	363
112	56	0.086122	177	348
112	57	0.132993	215	283
112	58	0.327483	242	214
112	59	0.264218	277	310
112	60	0.170884	261	338
112	61	0.314694	228	198
112	62	0.152585	179	211
112	63	0.053946	279	437
112	64	0.010204	325	540
112	65	0.316871	249	232
112	66	0.215986	250	293
112	67	0.148571	227	294
112	68	0.292313	291	317
112	69	0.001156	249	419
112	70	0.361293	233	179
112	71	0.066463	231	349
112	72	0.104422	305	451
112	73	0.170544	296	397
112	74	0.361361	236	184
112	75	0.170952	189	217
112	76	0.129184	272	381
112	77	0.276463	242	244
112	78	0.064694	228	345
112	79	0.085782	283	425
112	80	0.154898	281	381
112	81	0.160272	268	356
112	82	0.305442	245	232
112	83	0.131293	315	452
112	84	0.060136	177	262
112	85	0.027075	231	404
112	86	0.139252	241	323
112	87	0.102857	236	336
112	88	0.148707	283	388
112	89	0.246667	253	280
112	90	0.178980	243	303
112	91	0.394898	215	129
112	92	0.006667	256	434
112	93	0.320068	240	215
112	94	0.126939	273	384
112	95	0.184422	233	283
112	96	0.314490	219	183
112	97	0.263333	288	329
112	98	0.400204	249	183
112	99	0.039796	230	363
112	100	0.179796	254	321
112	101	0.192313	256	317
112	102	0.243741	299	359
112	103	0.117551	309	450
112	104	0.238095	200	196
112	105	0.091156	295	442
112	106	0.306531	318	354
112	107	0.278095	289	322
112	108	0.253061	285	330
112	109	0.223605	311	391
112	110	0.317823	316	344
112	111	0.265442	306	358
113	1	0.085238	284	427
113	2	0.049864	224	347
113	3	0.020476	247	427
113	4	0.056735	277	432
113	5	0.195170	232	275
113	6	0.129796	251	498
113	7	0.331429	159	462
113	8	0.023333	246	427
113	9	0.133129	271	377
113	10	0.045374	251	395
113	11	0.068503	304	551
113	12	0.148980	295	408
113	13	0.125170	295	422
113	14	0.140068	227	299
113	15	0.062857	272	420
113	16	0.111973	263	376
113	17	0.018639	297	488
113	18	0.136531	271	375
113	19	0.066939	248	456
113	20	0.217143	226	252
113	21	0.052381	240	434
113	22	0.172653	214	258
113	23	0.257823	320	386
113	24	0.169320	317	433
113	25	0.076395	294	449
113	26	0.127075	196	404
113	27	0.084014	230	337
113	28	0.129728	296	421
113	29	0.113946	250	353
113	30	0.068435	293	452
113	31	0.148435	196	242
113	32	0.018163	276	453
113	33	0.109592	208	285
113	34	0.138367	277	384
113	35	0.154014	292	400
113	36	0.136190	144	322
113	37	0.023537	312	538
113	38	0.105306	231	450
113	39	0.207211	263	320
113	40	0.182177	334	454
113	41	0.200068	273	341
113	42	0.051088	272	487
113	43	0.126667	264	518
113	44	0.276259	258	271
113	45	0.011633	262	447
113	46	0.004218	186	310
113	47	0.039864	317	556
113	48	0.075850	180	347
113	49	0.009252	208	344
113	50	0.121224	246	342
113	51	0.124762	227	308
113	52	0.104422	255	367
113	53	0.007075	262	436
113	54	0.247755	276	318
113	55	0.014354	233	383
113	56	0.053469	192	354
113	57	0.080136	259	388
113	58	0.209864	255	305
113	59	0.193061	289	372
113	60	0.147959	275	375
113	61	0.178844	237	293
113	62	0.063810	189	280
113	63	0.066395	272	496
113	64	0.026803	318	550
113	65	0.160136	262	346
113	66	0.058912	248	382
113	67	0.053878	251	390
113	68	0.174014	299	400
113	69	0.051361	260	467
113	70	0.151293	197	242
113	71	0.048163	199	306
113	72	0.045238	305	539
113	73	0.009796	257	426
113	74	0.257619	236	245
113	75	0.078980	208	303
113	76	0.032381	228	364
113	77	0.106599	251	359
113	78	0.042789	212	331
113	79	0.071156	237	440
113	80	0.052517	291	458
113	81	0.091905	228	329
113	82	0.039184	203	318
113	83	0.102925	261	499
113	84	0.148844	189	230
113	85	0.159048	236	490
113	86	0.034354	240	383
113	87	0.056531	218	333
113	88	0.039320	284	454
113	89	0.069116	248	376
113	90	0.108231	248	353
113	91	0.302585	194	148
113	92	0.066667	235	434
113	93	0.116939	207	279
113	94	0.032653	260	456
113	95	0.091905	253	371
113	96	0.248912	252	277
113	97	0.120680	272	386
113	98	0.251905	259	287
113	99	0.090544	207	401
113	100	0.085646	227	331
113	101	0.138163	268	369
113	102	0.191905	313	413
113	103	0.041020	266	471
113	104	0.154830	228	292
113	105	0.072245	264	486
113	106	0.209320	331	433
113	107	0.206667	289	364
113	108	0.160068	259	341
113	109	0.111973	338	502
113	110	0.245918	295	351
113	111	0.199592	302	390
113	112	0.035646	178	320
114	1	0.260612	182	459
114	2	0.301156	144	419
114	3	0.364082	144	456
114	4	0.313401	179	485
114	5	0.074150	105	220
114	6	0.387075	155	488
114	7	0.433810	94	413
114	8	0.291088	163	445
114	9	0.150612	158	354
114	10	0.272245	144	402
114	11	0.255918	214	510
114	12	0.124422	213	431
114	13	0.197755	229	501
114	14	0.232449	149	387
114	15	0.253810	182	455
114	16	0.168299	128	314
114	17	0.343401	156	464
114	18	0.253401	175	443
114	19	0.368299	133	440
114	20	0.179932	90	257
114	21	0.363333	127	427
114	22	0.199456	104	292
114	23	0.136939	186	393
114	24	0.219592	191	450
114	25	0.292721	166	451
114	26	0.411633	122	447
114	27	0.303401	120	380
114	28	0.218027	185	439
114	29	0.190544	172	401
114	30	0.275238	187	476
114	31	0.159660	109	277
114	32	0.295170	158	439
114	33	0.076259	112	233
114	34	0.196463	161	386
114	35	0.234898	166	417
114	36	0.345238	100	371
114	37	0.293673	199	507
114	38	0.308503	170	467
114	39	0.158639	154	352
114	40	0.195850	213	473
114	41	0.162109	151	349
114	42	0.289184	172	459
114	43	0.287075	190	488
114	44	0.116735	127	282
114	45	0.315374	142	424
114	46	0.311088	131	403
114	47	0.316871	176	482
114	48	0.343878	110	387
114	49	0.278299	127	377
114	50	0.106259	139	296
114	51	0.191769	168	395
114	52	0.227959	147	381
114	53	0.264626	180	458
114	54	0.039116	125	233
114	55	0.287891	154	428
114	56	0.293401	111	359
114	57	0.278503	143	404
114	58	0.068503	154	299
114	59	0.118095	192	392
114	60	0.272721	148	409
114	61	0.026803	118	214
114	62	0.316871	76	314
114	63	0.311293	172	472
114	64	0.298503	211	530
114	65	0.151156	159	356
114	66	0.227075	161	404
114	67	0.251633	128	363
114	68	0.220272	186	442
114	69	0.389048	143	469
114	70	0.155918	124	300
114	71	0.321633	116	384
114	72	0.274966	199	496
114	73	0.280204	168	447
114	74	0.068231	116	235
114	75	0.260204	125	363
114	76	0.322245	139	423
114	77	0.229660	147	382
114	78	0.334830	134	422
114	79	0.325986	149	442
114	80	0.267075	172	446
114	81	0.235374	120	340
114	82	0.253265	131	369
114	83	0.287619	191	490
114	84	0.304762	85	322
114	85	0.416054	127	458
114	86	0.274830	155	422
114	87	0.355714	113	399
114	88	0.321156	162	461
114	89	0.190884	157	376
114	90	0.252925	146	394
114	91	0.026871	85	127
114	92	0.425850	145	494
114	93	0.139252	134	307
114	94	0.341361	146	446
114	95	0.206667	136	350
114	96	0.034354	110	205
114	97	0.234286	168	420
114	98	0.024422	123	221
114	99	0.347347	132	426
114	100	0.259932	162	425
114	101	0.244626	187	458
114	102	0.161429	206	441
114	103	0.297279	190	494
114	104	0.149660	100	256
114	105	0.332109	154	454
114	106	0.201633	208	468
114	107	0.149048	177	385
114	108	0.279660	142	403
114	109	0.287211	184	478
114	110	0.161020	199	429
114	111	0.148571	248	504
114	112	0.328844	98	358
114	113	0.264626	105	332
115	1	0.382653	175	519
115	2	0.436054	95	416
115	3	0.487075	120	488
115	4	0.480680	152	538
115	5	0.194626	67	227
115	6	0.465306	155	534
115	7	0.537075	65	425
115	8	0.482449	124	492
115	9	0.317823	134	412
115	10	0.448571	118	462
115	11	0.376803	183	529
115	12	0.209796	223	498
115	13	0.232041	242	543
115	14	0.453673	93	423
115	15	0.348639	150	457
115	16	0.273469	115	354
115	17	0.475782	143	520
115	18	0.424218	142	488
115	19	0.528299	102	482
115	20	0.261429	71	273
115	21	0.504014	98	461
115	22	0.268639	78	289
115	23	0.324558	162	463
115	24	0.336327	193	522
115	25	0.434354	145	499
115	26	0.564286	90	483
115	27	0.414762	84	385
115	28	0.364082	169	498
115	29	0.327347	139	426
115	30	0.386395	185	538
115	31	0.235306	73	261
115	32	0.475034	126	491
115	33	0.240884	77	271
115	34	0.291565	117	368
115	35	0.424966	134	475
115	36	0.446531	58	360
115	37	0.436735	165	534
115	38	0.500136	119	494
115	39	0.289252	119	370
115	40	0.316122	209	537
115	41	0.272585	129	377
115	42	0.428844	138	484
115	43	0.430748	154	512
115	44	0.206939	99	288
115	45	0.511973	97	464
115	46	0.404082	105	414
115	47	0.476327	144	522
115	48	0.451224	76	393
115	49	0.464082	84	414
115	50	0.270408	125	369
115	51	0.396667	132	455
115	52	0.367959	98	381
115	53	0.370680	178	517
115	54	0.130340	102	248
115	55	0.471973	111	464
115	56	0.360136	93	368
115	57	0.442721	126	472
115	58	0.219184	134	354
115	59	0.119116	222	443
115	60	0.355306	131	429
115	61	0.146054	84	227
115	62	0.373946	59	319
115	63	0.462789	141	509
115	64	0.371156	207	566
115	65	0.298435	139	409
115	66	0.425510	135	477
115	67	0.391973	114	422
115	68	0.337211	179	499
115	69	0.513878	113	492
115	70	0.264898	93	312
115	71	0.432517	76	382
115	72	0.396871	173	524
115	73	0.433673	125	465
115	74	0.112925	95	226
115	75	0.393061	91	384
115	76	0.442653	104	435
115	77	0.403265	116	432
115	78	0.488776	95	447
115	79	0.491497	100	457
115	80	0.447007	137	493
115	81	0.376735	86	366
115	82	0.444626	92	416
115	83	0.431769	159	521
115	84	0.357551	57	306
115	85	0.577279	92	494
115	86	0.412449	136	471
115	87	0.479592	75	408
115	88	0.477619	137	511
115	89	0.409048	111	427
115	90	0.404558	109	421
115	91	0.026871	40	83
115	92	0.545034	114	512
115	93	0.271633	96	321
115	94	0.482177	111	470
115	95	0.406939	104	414
115	96	0.102789	92	215
115	97	0.410476	123	448
115	98	0.128095	101	245
115	99	0.532653	85	456
115	100	0.381769	139	458
115	101	0.335986	183	505
115	102	0.272925	214	520
115	103	0.356599	174	502
115	104	0.237619	71	259
115	105	0.537211	109	499
115	106	0.352721	195	535
115	107	0.293401	161	443
115	108	0.310680	124	391
115	109	0.377211	165	499
115	110	0.286599	161	439
115	111	0.168095	237	497
115	112	0.417755	77	375
115	113	0.345850	73	326
115	114	0.082925	168	331
116	1	0.142857	175	378
116	2	0.180748	104	281
116	3	0.219728	110	314
116	4	0.151361	150	341
116	5	0.110000	74	189
116	6	0.247075	179	446
116	7	0.452449	72	387
116	8	0.239456	115	334
116	9	0.100000	165	336
116	10	0.096463	146	302
116	11	0.251905	191	469
116	12	0.069456	238	359
116	13	0.074286	251	378
116	14	0.185510	94	267
116	15	0.153878	139	324
116	16	0.098435	134	283
116	17	0.255782	145	394
116	18	0.102109	147	307
116	19	0.345714	79	336
116	20	0.106599	49	145
116	21	0.298095	79	308
116	22	0.054014	68	146
116	23	0.046667	167	308
116	24	0.056122	200	369
116	25	0.132721	147	325
116	26	0.278912	100	332
116	27	0.226667	54	224
116	28	0.131837	161	348
116	29	0.089048	148	301
116	30	0.140340	186	395
116	31	0.056803	45	109
116	32	0.291837	105	348
116	33	0.132721	97	241
116	34	0.095034	109	239
116	35	0.208503	130	341
116	36	0.273469	40	228
116	37	0.217143	174	420
116	38	0.267007	125	367
116	39	0.000476	146	245
116	40	0.038639	229	362
116	41	0.021497	127	226
116	42	0.247279	145	389
116	43	0.282925	148	415
116	44	0.048571	83	168
116	45	0.293333	89	322
116	46	0.159592	87	240
116	47	0.306463	135	407
116	48	0.241565	47	221
116	49	0.173265	109	285
116	50	0.000952	158	266
116	51	0.003878	154	261
116	52	0.152381	80	224
116	53	0.210272	152	379
116	54	0.029320	107	197
116	55	0.217007	105	304
116	56	0.140816	65	192
116	57	0.184150	129	325
116	58	0.002517	161	269
116	59	0.049932	227	352
116	60	0.085714	120	252
116	61	0.040544	112	212
116	62	0.172993	46	179
116	63	0.207483	150	374
116	64	0.154422	215	452
116	65	0.039932	164	299
116	66	0.093537	150	307
116	67	0.178231	140	340
116	68	0.015918	198	342
116	69	0.337483	92	353
116	70	0.011701	109	190
116	71	0.252653	58	246
116	72	0.234830	169	422
116	73	0.182585	123	314
116	74	0.007483	95	164
116	75	0.140476	80	217
116	76	0.243469	88	291
116	77	0.190884	107	292
116	78	0.216054	97	290
116	79	0.303333	98	343
116	80	0.203333	133	343
116	81	0.197279	75	242
116	82	0.203197	89	269
116	83	0.204354	163	394
116	84	0.166463	34	155
116	85	0.359728	86	356
116	86	0.172381	148	350
116	87	0.233061	72	258
116	88	0.232313	130	355
116	89	0.138980	121	285
116	90	0.116122	104	243
116	91	0.045238	70	91
116	92	0.282721	107	346
116	93	0.117211	106	247
116	94	0.324354	96	352
116	95	0.215034	117	323
116	96	0.033878	106	198
116	97	0.134286	128	294
116	98	0.008980	104	180
116	99	0.234150	99	304
116	100	0.070476	142	280
116	101	0.054490	203	309
116	102	0.002177	221	370
116	103	0.231361	172	425
116	104	0.124762	73	196
116	105	0.311156	103	356
116	106	0.051701	195	358
116	107	0.020816	182	318
116	108	0.075850	105	221
116	109	0.145374	164	361
116	110	0.057483	185	277
116	111	0.168163	241	306
116	112	0.232381	52	224
116	113	0.142925	47	163
116	114	0.207483	175	172
116	115	0.283129	211	188
117	1	0.146395	194	412
117	2	0.158095	103	266
117	3	0.193946	147	361
117	4	0.134422	197	410
117	5	0.050408	98	135
117	6	0.425238	147	497
117	7	0.382789	69	341
117	8	0.154898	144	333
117	9	0.062313	152	292
117	10	0.127687	144	317
117	11	0.241497	200	478
117	12	0.187959	289	375
117	13	0.177483	327	445
117	14	0.014354	117	205
117	15	0.125578	162	346
117	16	0.063673	117	234
117	17	0.168435	172	388
117	18	0.057347	171	321
117	19	0.232449	124	345
117	20	0.058571	83	105
117	21	0.180340	122	311
117	22	0.055374	92	122
117	23	0.092381	199	280
117	24	0.045646	212	383
117	25	0.082041	182	354
117	26	0.391224	72	351
117	27	0.082993	90	200
117	28	0.032653	185	330
117	29	0.100748	157	323
117	30	0.194014	194	440
117	31	0.010204	100	174
117	32	0.109184	160	333
117	33	0.057415	93	190
117	34	0.045578	140	262
117	35	0.008503	175	289
117	36	0.192449	63	219
117	37	0.238299	191	461
117	38	0.242109	148	391
117	39	0.135238	164	196
117	40	0.102245	259	375
117	41	0.080136	159	220
117	42	0.188707	178	410
117	43	0.370748	150	470
117	44	0.128231	130	143
117	45	0.168776	132	321
117	46	0.212993	107	305
117	47	0.232449	174	429
117	48	0.152789	112	278
117	49	0.165374	82	235
117	50	0.038163	158	243
117	51	0.067007	180	263
117	52	0.046190	138	259
117	53	0.127007	199	409
117	54	0.123401	142	166
117	55	0.150816	124	297
117	56	0.122857	132	294
117	57	0.125306	124	282
117	58	0.118639	157	194
117	59	0.110680	256	365
117	60	0.028776	156	279
117	61	0.017755	92	165
117	62	0.088844	57	148
117	63	0.182993	180	410
117	64	0.161905	260	532
117	65	0.026667	149	266
117	66	0.001361	165	278
117	67	0.138571	114	273
117	68	0.009728	204	337
117	69	0.205306	146	366
117	70	0.104558	111	125
117	71	0.084354	80	184
117	72	0.220952	181	434
117	73	0.096327	152	312
117	74	0.147891	122	118
117	75	0.051020	100	198
117	76	0.142177	105	260
117	77	0.020680	138	244
117	78	0.177075	91	257
117	79	0.210340	124	332
117	80	0.072109	170	328
117	81	0.113946	100	235
117	82	0.099728	102	230
117	83	0.209524	210	476
117	84	0.027755	76	144
117	85	0.343878	110	387
117	86	0.195578	150	367
117	87	0.135714	90	231
117	88	0.152177	164	365
117	89	0.060000	129	252
117	90	0.041224	132	246
117	91	0.110476	47	14
117	92	0.258231	137	382
117	93	0.039048	103	196
117	94	0.199456	129	334
117	95	0.122585	119	272
117	96	0.061429	109	147
117	97	0.011837	153	264
117	98	0.121361	127	142
117	99	0.280544	78	296
117	100	0.060748	146	281
117	101	0.153605	274	370
117	102	0.092789	267	394
117	103	0.157619	199	427
117	104	0.016122	89	159
117	105	0.238980	136	369
117	106	0.013810	216	371
117	107	0.050136	211	325
117	108	0.034490	154	279
117	109	0.072313	211	397
117	110	0.167619	217	266
117	111	0.209524	290	364
117	112	0.151429	97	252
117	113	0.044898	120	228
117	114	0.287823	193	155
117	115	0.360136	207	136
117	116	0.041224	193	300
118	1	0.414830	81	380
118	2	0.195102	71	234
118	3	0.316667	60	287
118	4	0.285986	88	316
118	5	0.020884	21	23
118	6	0.541224	82	456
118	7	0.395238	20	266
118	8	0.213878	68	240
118	9	0.245442	76	272
118	10	0.319932	41	257
118	11	0.208435	108	304
118	12	0.037143	212	378
118	13	0.094558	280	526
118	14	0.193265	52	201
118	15	0.223401	98	296
118	16	0.118639	68	184
118	17	0.291361	76	299
118	18	0.208095	73	245
118	19	0.247483	61	248
118	20	0.079048	64	154
118	21	0.231769	54	227
118	22	0.141565	32	137
118	23	0.080340	107	227
118	24	0.246599	125	355
118	25	0.262653	67	267
118	26	0.382041	27	270
118	27	0.165646	70	215
118	28	0.264014	82	293
118	29	0.123946	84	214
118	30	0.355510	122	414
118	31	0.150748	77	218
118	32	0.207755	88	270
118	33	0.015714	32	63
118	34	0.157755	93	249
118	35	0.222653	81	267
118	36	0.229320	37	197
118	37	0.294558	110	358
118	38	0.292449	78	303
118	39	0.061497	63	142
118	40	0.125034	161	344
118	41	0.041497	95	184
118	42	0.204422	85	263
118	43	0.288776	90	321
118	44	0.038912	59	122
118	45	0.235102	57	234
118	46	0.265578	63	262
118	47	0.269932	96	320
118	48	0.263401	59	254
118	49	0.207483	25	164
118	50	0.134490	44	153
118	51	0.125034	86	218
118	52	0.175238	72	224
118	53	0.433265	93	411
118	54	0.058503	55	58
118	55	0.194626	67	227
118	56	0.233265	63	243
118	57	0.280068	49	247
118	58	0.013061	51	78
118	59	0.040544	187	338
118	60	0.151293	78	220
118	61	0.015986	30	41
118	62	0.153469	32	144
118	63	0.291905	77	301
118	64	0.423061	143	489
118	65	0.080340	57	143
118	66	0.177279	57	200
118	67	0.278980	47	243
118	68	0.184014	110	293
118	69	0.312245	80	318
118	70	0.153061	50	174
118	71	0.213061	54	216
118	72	0.276259	117	359
118	73	0.202585	66	230
118	74	0.057483	60	67
118	75	0.145306	42	156
118	76	0.195850	63	221
118	77	0.145714	49	168
118	78	0.194830	58	212
118	79	0.217211	71	247
118	80	0.281565	83	305
118	81	0.219456	72	250
118	82	0.138980	46	159
118	83	0.274830	105	338
118	84	0.189184	57	207
118	85	0.347687	42	275
118	86	0.324490	65	300
118	87	0.209660	54	214
118	88	0.262993	77	284
118	89	0.180340	47	185
118	90	0.207959	54	213
118	91	0.015442	6	1
118	92	0.336190	74	322
118	93	0.087551	39	117
118	94	0.229116	71	254
118	95	0.250000	50	231
118	96	0.025170	35	44
118	97	0.159456	68	208
118	98	0.040272	51	62
118	99	0.303810	27	224
118	100	0.187823	67	223
118	101	0.183946	113	298
118	102	0.185238	156	371
118	103	0.264694	102	327
118	104	0.093061	21	90
118	105	0.240884	77	271
118	106	0.195986	132	337
118	107	0.130612	90	228
118	108	0.200408	112	306
118	109	0.155918	124	300
118	110	0.074762	128	259
118	111	0.082857	204	294
118	112	0.313197	63	290
118	113	0.214218	53	215
118	114	0.107823	155	197
118	115	0.183333	135	119
118	116	0.071973	126	254
118	117	0.245034	44	218
119	1	0.161293	213	263
119	2	0.070884	151	212
119	3	0.028912	150	235
119	4	0.189728	192	211
119	5	0.243878	130	75
119	6	0.105714	213	420
119	7	0.260340	44	227
119	8	0.168163	166	180
119	9	0.187959	189	207
119	10	0.144694	156	177
119	11	0.105238	241	343
119	12	0.318163	281	285
119	13	0.151565	284	388
119	14	0.193265	148	135
119	15	0.141633	171	204
119	16	0.233537	174	155
119	17	0.062517	182	269
119	18	0.216871	164	148
119	19	0.020816	168	270
119	20	0.229932	140	100
119	21	0.068163	131	180
119	22	0.256803	125	59
119	23	0.383129	221	146
119	24	0.257687	239	250
119	25	0.137143	173	210
119	26	0.038912	109	206
119	27	0.128435	139	158
119	28	0.288707	207	178
119	29	0.294218	200	163
119	30	0.028980	228	366
119	31	0.101973	122	145
119	32	0.129796	174	216
119	33	0.265034	138	76
119	34	0.159728	194	232
119	35	0.274082	187	153
119	36	0.120544	34	128
119	37	0.089252	236	344
119	38	0.003333	178	301
119	39	0.316803	171	101
119	40	0.310680	251	239
119	41	0.349456	186	107
119	42	0.007619	186	308
119	43	0.033061	208	330
119	44	0.328503	162	79
119	45	0.109864	170	221
119	46	0.017891	86	155
119	47	0.066803	221	332
119	48	0.133265	48	159
119	49	0.175986	136	125
119	50	0.257347	174	141
119	51	0.230952	160	133
119	52	0.175510	165	174
119	53	0.046735	186	285
119	54	0.343265	163	72
119	55	0.158367	159	174
119	56	0.058776	83	174
119	57	0.176259	148	145
119	58	0.318435	168	95
119	59	0.256531	263	291
119	60	0.266054	183	151
119	61	0.258299	141	85
119	62	0.088980	99	114
119	63	0.008027	179	296
119	64	0.124490	290	414
119	65	0.291224	168	111
119	66	0.233946	167	143
119	67	0.180816	174	186
119	68	0.295034	211	181
119	69	0.050680	140	265
119	70	0.204218	131	100
119	71	0.017075	103	163
119	72	0.078639	243	362
119	73	0.100884	174	233
119	74	0.315034	143	55
119	75	0.165102	81	39
119	76	0.122109	160	197
119	77	0.235170	146	107
119	78	0.085782	133	173
119	79	0.016463	174	302
119	80	0.192721	199	221
119	81	0.036327	177	276
119	82	0.216327	140	108
119	83	0.117007	235	326
119	84	0.064082	76	90
119	85	0.062653	137	267
119	86	0.127551	150	177
119	87	0.068912	139	193
119	88	0.178844	187	209
119	89	0.248571	162	126
119	90	0.246599	125	65
119	91	0.293469	117	24
119	92	0.012449	151	261
119	93	0.218095	143	112
119	94	0.087619	164	224
119	95	0.148707	158	178
119	96	0.296871	142	64
119	97	0.224762	187	182
119	98	0.348912	162	67
119	99	0.005510	132	225
119	100	0.180476	159	161
119	101	0.339796	210	153
119	102	0.330680	258	239
119	103	0.096054	236	340
119	104	0.283401	123	40
119	105	0.050272	192	293
119	106	0.374354	259	215
119	107	0.311293	203	158
119	108	0.151633	187	225
119	109	0.213810	229	259
119	110	0.317891	219	181
119	111	0.370272	254	209
119	112	0.031088	79	151
119	113	0.005986	86	148
119	114	0.270408	175	135
119	115	0.400680	195	92
119	116	0.228095	209	217
119	117	0.161429	169	189
119	118	0.402177	261	202
120	1	0.264354	117	352
120	2	0.161156	68	209
120	3	0.269592	36	219
120	4	0.168435	97	262
120	5	0.038367	17	6
120	6	0.447007	112	451
120	7	0.384558	16	253
120	8	0.101565	46	137
120	9	0.191973	84	254
120	10	0.166735	47	177
120	11	0.162925	140	331
120	12	0.249320	295	349
120	13	0.117347	300	435
120	14	0.042245	37	87
120	15	0.155918	99	258
120	16	0.015714	82	147
120	17	0.286259	51	254
120	18	0.081156	46	125
120	19	0.196531	58	213
120	20	0.072653	54	48
120	21	0.171769	25	143
120	22	0.021224	14	36
120	23	0.158980	111	93
120	24	0.085442	157	314
120	25	0.098571	53	147
120	26	0.323333	16	217
120	27	0.038844	62	127
120	28	0.148027	97	250
120	29	0.076259	87	191
120	30	0.279320	132	386
120	31	0.076735	66	156
120	32	0.148571	73	210
120	33	0.004082	30	48
120	34	0.134082	87	225
120	35	0.085306	63	156
120	36	0.138912	24	122
120	37	0.275306	109	345
120	38	0.298503	61	278
120	39	0.103878	56	33
120	40	0.140952	216	280
120	41	0.161701	106	83
120	42	0.169388	80	234
120	43	0.298844	96	337
120	44	0.095850	52	31
120	45	0.097279	60	158
120	46	0.173061	68	216
120	47	0.238299	91	293
120	48	0.172177	57	197
120	49	0.077823	18	76
120	50	0.074966	106	134
120	51	0.109524	105	112
120	52	0.082449	64	156
120	53	0.194354	129	331
120	54	0.120816	53	18
120	55	0.119456	57	166
120	56	0.141361	66	194
120	57	0.162109	51	181
120	58	0.138503	58	16
120	59	0.192925	258	320
120	60	0.069728	75	167
120	61	0.047279	35	31
120	62	0.050612	18	60
120	63	0.238231	69	256
120	64	0.258163	215	513
120	65	0.048503	64	79
120	66	0.087143	93	105
120	67	0.138707	58	179
120	68	0.053469	133	192
120	69	0.242653	74	267
120	70	0.035918	59	78
120	71	0.136803	42	151
120	72	0.236939	126	351
120	73	0.109728	61	167
120	74	0.165442	71	22
120	75	0.001156	26	43
120	76	0.112177	53	155
120	77	0.002245	24	39
120	78	0.151156	34	146
120	79	0.191973	59	212
120	80	0.187959	86	255
120	81	0.144150	68	199
120	82	0.006871	22	41
120	83	0.156803	160	361
120	84	0.107959	39	129
120	85	0.314762	19	217
120	86	0.236395	75	265
120	87	0.109728	36	125
120	88	0.181293	55	199
120	89	0.018367	40	78
120	90	0.056327	41	102
120	91	0.029728	11	1
120	92	0.286667	58	266
120	93	0.001497	16	26
120	94	0.171088	55	193
120	95	0.193197	55	206
120	96	0.036395	30	29
120	97	0.028571	65	126
120	98	0.137347	57	15
120	99	0.240136	10	158
120	100	0.063673	67	150
120	101	0.074014	164	232
120	102	0.074082	242	363
120	103	0.123741	168	355
120	104	0.038299	11	41
120	105	0.155714	83	231
120	106	0.000748	158	265
120	107	0.025306	141	222
120	108	0.056259	119	233
120	109	0.035714	125	231
120	110	0.151497	156	173
120	111	0.225918	238	267
120	112	0.202857	54	210
120	113	0.120884	44	145
120	114	0.267279	162	115
120	115	0.370884	156	44
120	116	0.033810	141	217
120	117	0.036190	104	196
120	118	0.256531	238	249
120	119	0.257347	126	363
121	1	0.116463	189	386
121	2	0.306531	107	360
121	3	0.255986	136	379
121	4	0.150748	177	386
121	5	0.022381	112	175
121	6	0.282857	176	462
121	7	0.449320	85	407
121	8	0.211088	141	361
121	9	0.055102	170	318
121	10	0.143946	152	340
121	11	0.206531	217	486
121	12	0.102041	250	360
121	13	0.056395	262	407
121	14	0.097619	120	259
121	15	0.245578	170	430
121	16	0.062857	153	294
121	17	0.267279	163	431
121	18	0.099456	164	334
121	19	0.389932	104	404
121	20	0.002653	67	111
121	21	0.290748	103	344
121	22	0.034830	89	170
121	23	0.042245	188	291
121	24	0.019728	205	356
121	25	0.176667	159	371
121	26	0.323810	95	350
121	27	0.221293	91	283
121	28	0.091837	175	348
121	29	0.013673	172	297
121	30	0.162857	193	420
121	31	0.184490	64	216
121	32	0.187755	145	354
121	33	0.029048	119	217
121	34	0.146667	157	350
121	35	0.082041	157	312
121	36	0.343741	41	271
121	37	0.236871	204	482
121	38	0.289048	153	427
121	39	0.060952	163	238
121	40	0.021905	241	392
121	41	0.003061	140	237
121	42	0.235374	170	424
121	43	0.300612	168	459
121	44	0.010000	109	189
121	45	0.293401	111	359
121	46	0.287143	87	315
121	47	0.286599	186	481
121	48	0.422109	60	349
121	49	0.105306	131	282
121	50	0.056054	172	256
121	51	0.020272	169	272
121	52	0.227007	114	325
121	53	0.254014	148	398
121	54	0.022653	124	195
121	55	0.221701	123	337
121	56	0.336871	69	314
121	57	0.108707	131	284
121	58	0.071088	160	227
121	59	0.097551	227	324
121	60	0.103946	141	298
121	61	0.031973	135	208
121	62	0.176463	43	176
121	63	0.244422	171	431
121	64	0.229524	228	518
121	65	0.025306	166	264
121	66	0.036599	161	292
121	67	0.120952	141	308
121	68	0.009728	196	335
121	69	0.381088	119	424
121	70	0.077551	120	156
121	71	0.301769	67	290
121	72	0.219864	204	472
121	73	0.183537	156	370
121	74	0.047891	112	160
121	75	0.104422	95	221
121	76	0.326054	96	353
121	77	0.031497	136	247
121	78	0.258435	103	325
121	79	0.320204	129	405
121	80	0.225510	155	393
121	81	0.257619	89	301
121	82	0.089252	114	244
121	83	0.221361	188	446
121	84	0.281497	36	226
121	85	0.355646	116	404
121	86	0.133265	148	327
121	87	0.297483	81	311
121	88	0.248231	153	403
121	89	0.078027	134	271
121	90	0.132721	122	283
121	91	0.097347	93	99
121	92	0.365170	121	418
121	93	0.012245	135	234
121	94	0.306803	120	382
121	95	0.135442	127	293
121	96	0.019864	126	200
121	97	0.096327	152	312
121	98	0.056190	128	182
121	99	0.282041	112	354
121	100	0.075306	154	303
121	101	0.076871	215	316
121	102	0.039796	230	363
121	103	0.217347	190	447
121	104	0.064694	97	201
121	105	0.349048	132	427
121	106	0.032041	212	375
121	107	0.003061	190	321
121	108	0.120000	133	294
121	109	0.149728	197	419
121	110	0.062109	214	323
121	111	0.080544	252	376
121	112	0.316327	50	270
121	113	0.200204	71	237
121	114	0.163265	175	198
121	115	0.298367	208	174
121	116	0.050476	199	364
121	117	0.082585	158	314
121	118	0.136190	231	308
121	119	0.303469	142	417
121	120	0.072313	211	397
122	1	0.078571	135	273
122	2	0.100000	65	168
122	3	0.148639	95	247
122	4	0.065306	120	240
122	5	0.120544	66	40
122	6	0.275374	131	382
122	7	0.293197	45	248
122	8	0.077415	86	190
122	9	0.000748	133	223
122	10	0.030544	103	191
122	11	0.047347	162	300
122	12	0.173741	237	296
122	13	0.130408	276	387
122	14	0.050544	71	149
122	15	0.009048	126	217
122	16	0.040408	107	156
122	17	0.054218	134	257
122	18	0.011293	123	200
122	19	0.125578	87	220
122	20	0.003810	57	98
122	21	0.069048	80	175
122	22	0.014898	57	87
122	23	0.165306	165	180
122	24	0.030816	184	291
122	25	0.025510	125	225
122	26	0.270544	44	233
122	27	0.075646	64	152
122	28	0.028503	132	205
122	29	0.133741	148	170
122	30	0.149592	153	345
122	31	0.059048	71	154
122	32	0.062789	106	215
122	33	0.109524	80	70
122	34	0.024082	113	204
122	35	0.022993	111	200
122	36	0.173878	32	156
122	37	0.104218	154	320
122	38	0.164218	108	278
122	39	0.210748	119	76
122	40	0.176735	219	264
122	41	0.141224	128	132
122	42	0.047891	138	260
122	43	0.154762	125	301
122	44	0.111361	86	79
122	45	0.078299	97	209
122	46	0.105782	60	163
122	47	0.134354	125	289
122	48	0.130816	56	171
122	49	0.052517	59	130
122	50	0.155510	133	132
122	51	0.129796	149	174
122	52	0.015578	88	157
122	53	0.070544	139	275
122	54	0.198980	100	51
122	55	0.065170	76	166
122	56	0.073605	79	176
122	57	0.058571	92	189
122	58	0.178912	115	88
122	59	0.180340	228	277
122	60	0.024626	111	172
122	61	0.096122	64	51
122	62	0.108707	31	116
122	63	0.106735	118	261
122	64	0.003946	226	382
122	65	0.172653	139	132
122	66	0.093946	118	143
122	67	0.052313	93	187
122	68	0.138912	176	214
122	69	0.112721	104	241
122	70	0.094286	108	126
122	71	0.127007	49	157
122	72	0.099864	146	304
122	73	0.029456	101	187
122	74	0.213810	104	49
122	75	0.023061	67	99
122	76	0.059660	69	151
122	77	0.010000	84	147
122	78	0.122721	63	178
122	79	0.124490	85	216
122	80	0.054762	110	217
122	81	0.124150	75	199
122	82	0.018980	63	117
122	83	0.033946	153	277
122	84	0.104422	45	137
122	85	0.249184	61	249
122	86	0.041701	111	211
122	87	0.110272	62	169
122	88	0.076190	115	238
122	89	0.030748	81	118
122	90	0.005850	83	136
122	91	0.140612	51	3
122	92	0.226054	81	269
122	93	0.084626	82	88
122	94	0.100136	84	200
122	95	0.071633	91	195
122	96	0.149796	81	48
122	97	0.012041	94	165
122	98	0.244558	110	41
122	99	0.163741	54	187
122	100	0.032177	119	181
122	101	0.198231	192	206
122	102	0.162993	213	262
122	103	0.036939	171	309
122	104	0.079048	61	56
122	105	0.139388	78	213
122	106	0.078231	175	248
122	107	0.180748	171	181
122	108	0.004898	134	228
122	109	0.084626	182	256
122	110	0.168912	174	193
122	111	0.295510	232	216
122	112	0.178844	63	211
122	113	0.032245	78	150
122	114	0.238435	165	137
122	115	0.316735	168	96
122	116	0.156463	175	202
122	117	0.069184	126	171
122	118	0.295442	229	211
122	119	0.134014	115	272
122	120	0.099592	192	264
122	121	0.103401	160	208
123	1	0.324966	119	391
123	2	0.231565	88	284
123	3	0.309116	43	254
123	4	0.290816	100	339
123	5	0.024150	15	11
123	6	0.447823	126	475
123	7	0.399388	12	255
123	8	0.173537	72	223
123	9	0.203673	93	276
123	10	0.197959	45	192
123	11	0.160952	152	350
123	12	0.191565	298	388
123	13	0.031156	299	484
123	14	0.076667	44	119
123	15	0.209728	101	293
123	16	0.047143	71	147
123	17	0.319456	62	292
123	18	0.152381	80	224
123	19	0.201837	74	243
123	20	0.060476	67	77
123	21	0.231156	31	188
123	22	0.038299	11	41
123	23	0.123537	123	134
123	24	0.140068	173	373
123	25	0.189320	51	197
123	26	0.393061	16	258
123	27	0.108367	71	183
123	28	0.228299	107	314
123	29	0.043197	120	227
123	30	0.359048	141	448
123	31	0.138639	86	226
123	32	0.165918	83	237
123	33	0.007007	34	53
123	34	0.149388	87	234
123	35	0.103878	69	177
123	36	0.213810	21	161
123	37	0.279728	114	356
123	38	0.290680	81	307
123	39	0.116803	76	59
123	40	0.152925	219	278
123	41	0.141361	109	100
123	42	0.141633	104	258
123	43	0.341701	106	379
123	44	0.063537	52	50
123	45	0.151088	62	193
123	46	0.216122	94	285
123	47	0.248503	91	299
123	48	0.240000	66	252
123	49	0.084558	21	85
123	50	0.055782	110	152
123	51	0.053605	114	160
123	52	0.133537	86	223
123	53	0.317075	142	425
123	54	0.125918	53	15
123	55	0.184490	89	258
123	56	0.175510	85	246
123	57	0.209456	38	187
123	58	0.138095	65	28
123	59	0.131769	261	361
123	60	0.091088	83	193
123	61	0.012993	23	31
123	62	0.068231	16	67
123	63	0.270816	82	297
123	64	0.259320	214	512
123	65	0.060612	73	87
123	66	0.024966	101	155
123	67	0.195102	46	192
123	68	0.030408	134	243
123	69	0.285918	91	321
123	70	0.076054	79	88
123	71	0.203878	59	219
123	72	0.247619	130	364
123	73	0.161701	69	211
123	74	0.174014	74	22
123	75	0.036395	20	55
123	76	0.176735	81	240
123	77	0.022381	37	49
123	78	0.225646	49	215
123	79	0.198912	78	248
123	80	0.276463	83	302
123	81	0.193605	87	260
123	82	0.019184	29	60
123	83	0.163265	175	390
123	84	0.158027	56	187
123	85	0.365238	18	245
123	86	0.210000	89	273
123	87	0.200884	41	187
123	88	0.244422	71	263
123	89	0.059524	50	119
123	90	0.110340	59	164
123	91	0.029728	11	1
123	92	0.312381	74	308
123	93	0.011293	27	52
123	94	0.201497	64	226
123	95	0.205714	53	210
123	96	0.009456	17	23
123	97	0.056803	70	151
123	98	0.149932	62	16
123	99	0.277415	16	190
123	100	0.063673	92	192
123	101	0.043673	176	270
123	102	0.000136	244	410
123	103	0.096531	193	381
123	104	0.026395	11	34
123	105	0.206599	89	271
123	106	0.085442	157	314
123	107	0.023946	144	256
123	108	0.072449	130	261
123	109	0.012177	138	239
123	110	0.069456	163	233
123	111	0.182721	233	284
123	112	0.263129	71	274
123	113	0.150204	51	174
123	114	0.252041	165	129
123	115	0.342041	159	66
123	116	0.050544	154	229
123	117	0.029524	123	224
123	118	0.214422	231	262
123	119	0.328435	141	430
123	120	0.051837	189	348
123	121	0.019864	151	242
123	122	0.144490	153	342
124	1	0.068639	223	415
124	2	0.284354	110	352
124	3	0.224150	165	409
124	4	0.034354	235	415
124	5	0.038912	141	214
124	6	0.280136	196	494
124	7	0.455646	81	404
124	8	0.178707	169	389
124	9	0.055714	193	357
124	10	0.023605	209	365
124	11	0.103673	303	570
124	12	0.191429	292	378
124	13	0.106054	277	403
124	14	0.124830	120	275
124	15	0.102993	183	368
124	16	0.051361	160	299
124	17	0.199456	204	460
124	18	0.054694	237	366
124	19	0.348027	127	418
124	20	0.017823	64	118
124	21	0.304966	101	349
124	22	0.018027	80	145
124	23	0.122449	250	348
124	24	0.087075	265	394
124	25	0.055918	209	384
124	26	0.391156	100	398
124	27	0.189864	77	241
124	28	0.064354	187	352
124	29	0.049728	243	379
124	30	0.105646	216	425
124	31	0.044830	73	149
124	32	0.193946	172	403
124	33	0.030816	141	255
124	34	0.059864	160	304
124	35	0.059864	185	346
124	36	0.341224	27	246
124	37	0.198776	234	510
124	38	0.255238	194	476
124	39	0.146803	224	290
124	40	0.146939	305	426
124	41	0.098844	184	251
124	42	0.168027	240	502
124	43	0.200272	243	526
124	44	0.080000	128	168
124	45	0.203333	158	385
124	46	0.232517	71	256
124	47	0.268571	206	504
124	48	0.262313	57	250
124	49	0.148639	145	331
124	50	0.084762	213	308
124	51	0.072177	208	307
124	52	0.150000	110	273
124	53	0.172721	158	367
124	54	0.072857	163	231
124	55	0.210136	133	347
124	56	0.158299	94	251
124	57	0.183469	134	333
124	58	0.141973	236	313
124	59	0.169456	273	359
124	60	0.060816	143	276
124	61	0.031633	145	225
124	62	0.214490	41	195
124	63	0.180816	226	486
124	64	0.050408	302	537
124	65	0.121701	242	335
124	66	0.036871	226	358
124	67	0.191156	145	356
124	68	0.129524	262	364
124	69	0.291156	135	398
124	70	0.179048	146	140
124	71	0.295918	50	258
124	72	0.202041	240	522
124	73	0.167959	193	423
124	74	0.152381	145	154
124	75	0.140952	84	224
124	76	0.277687	104	338
124	77	0.124762	148	322
124	78	0.261769	106	332
124	79	0.361905	140	448
124	80	0.185102	162	381
124	81	0.166939	88	246
124	82	0.171701	128	316
124	83	0.129456	266	523
124	84	0.136939	11	99
124	85	0.424354	111	436
124	86	0.120816	172	360
124	87	0.275442	78	293
124	88	0.177891	180	407
124	89	0.101224	161	330
124	90	0.095306	122	261
124	91	0.177347	96	57
124	92	0.315510	136	414
124	93	0.029116	166	296
124	94	0.356054	123	416
124	95	0.195306	137	345
124	96	0.057075	142	205
124	97	0.065986	190	358
124	98	0.080476	149	203
124	99	0.331837	116	390
124	100	0.020204	216	351
124	101	0.134014	260	358
124	102	0.147687	288	397
124	103	0.077007	279	514
124	104	0.035306	93	177
124	105	0.379388	144	465
124	106	0.072925	266	404
124	107	0.149592	272	369
124	108	0.034830	161	250
124	109	0.036531	239	423
124	110	0.237211	261	299
124	111	0.139456	275	380
124	112	0.211973	52	212
124	113	0.110476	103	238
124	114	0.221293	184	179
124	115	0.328299	228	190
124	116	0.089728	232	337
124	117	0.030068	226	362
124	118	0.160340	271	361
124	119	0.202381	150	371
124	120	0.082041	268	402
124	121	0.163946	205	248
124	122	0.041497	245	436
124	123	0.147075	261	352
125	1	0.077415	136	274
125	2	0.024150	85	157
125	3	0.154082	80	225
125	4	0.016122	136	219
125	5	0.109456	52	23
125	6	0.363469	121	417
125	7	0.297823	16	202
125	8	0.058367	99	132
125	9	0.037279	81	158
125	10	0.060408	86	180
125	11	0.065850	171	326
125	12	0.302449	288	306
125	13	0.237551	301	366
125	14	0.009456	67	107
125	15	0.047891	88	176
125	16	0.096735	91	96
125	17	0.038367	108	204
125	18	0.094762	129	161
125	19	0.073333	91	196
125	20	0.129116	69	40
125	21	0.034490	54	111
125	22	0.030204	32	36
125	23	0.217687	150	124
125	24	0.138639	189	236
125	25	0.043810	107	154
125	26	0.252041	35	207
125	27	0.039116	75	103
125	28	0.068776	108	141
125	29	0.125374	154	185
125	30	0.176054	161	374
125	31	0.038707	82	115
125	32	0.035782	103	152
125	33	0.088095	60	49
125	34	0.075034	91	197
125	35	0.097143	84	84
125	36	0.071088	40	109
125	37	0.197415	119	316
125	38	0.104422	120	263
125	39	0.273673	119	39
125	40	0.240476	205	203
125	41	0.235782	123	68
125	42	0.011497	143	247
125	43	0.199048	122	322
125	44	0.138639	64	26
125	45	0.009728	96	167
125	46	0.005374	88	151
125	47	0.175306	94	261
125	48	0.007483	70	122
125	49	0.006871	47	83
125	50	0.129728	121	127
125	51	0.174422	142	136
125	52	0.022653	74	111
125	53	0.009116	148	254
125	54	0.205374	82	17
125	55	0.049728	93	127
125	56	0.005782	70	121
125	57	0.071701	38	106
125	58	0.216871	114	64
125	59	0.225170	280	338
125	60	0.077075	99	121
125	61	0.073129	50	41
125	62	0.001973	38	65
125	63	0.037279	131	242
125	64	0.068231	216	403
125	65	0.147755	116	108
125	66	0.203129	133	104
125	67	0.081156	46	125
125	68	0.167483	161	172
125	69	0.107551	82	201
125	70	0.155510	108	90
125	71	0.012857	67	105
125	72	0.108027	136	292
125	73	0.080816	114	144
125	74	0.242585	98	22
125	75	0.035986	37	41
125	76	0.053537	86	113
125	77	0.040476	60	77
125	78	0.008503	75	131
125	79	0.009932	112	194
125	80	0.018299	82	127
125	81	0.014762	99	175
125	82	0.039388	62	81
125	83	0.006054	208	353
125	84	0.042857	65	84
125	85	0.257551	42	222
125	86	0.064082	99	204
125	87	0.014218	73	131
125	88	0.071020	93	198
125	89	0.076122	57	51
125	90	0.063878	67	75
125	91	0.089184	33	3
125	92	0.121293	101	241
125	93	0.047619	75	98
125	94	0.057279	74	158
125	95	0.069592	56	135
125	96	0.090000	44	21
125	97	0.115850	109	115
125	98	0.228707	86	10
125	99	0.189728	33	167
125	100	0.130136	139	157
125	101	0.168776	193	225
125	102	0.237143	233	252
125	103	0.033469	199	354
125	104	0.007551	8	9
125	105	0.017755	92	165
125	106	0.172177	168	181
125	107	0.183537	169	176
125	108	0.041156	140	211
125	109	0.053265	149	219
125	110	0.228299	168	148
125	111	0.269864	226	221
125	112	0.075306	79	177
125	113	0.031020	57	114
125	114	0.259864	160	116
125	115	0.370476	163	56
125	116	0.118503	151	184
125	117	0.105374	147	185
125	118	0.337687	242	208
125	119	0.077211	120	247
125	120	0.219524	206	217
125	121	0.192381	159	154
125	122	0.076054	204	298
125	123	0.270476	203	182
125	124	0.120544	116	124
126	1	0.016259	192	313
126	2	0.069728	125	251
126	3	0.055238	89	182
126	4	0.061088	194	290
126	5	0.082925	32	5
126	6	0.286054	160	437
126	7	0.330000	22	231
126	8	0.010680	104	181
126	9	0.016599	143	250
126	10	0.084694	135	177
126	11	0.014626	220	361
126	12	0.316599	312	338
126	13	0.188027	317	422
126	14	0.090272	81	83
126	15	0.086803	122	256
126	16	0.124898	108	108
126	17	0.003401	125	212
126	18	0.228707	186	178
126	19	0.089932	84	194
126	20	0.163265	75	30
126	21	0.071837	57	138
126	22	0.042177	35	34
126	23	0.374354	184	89
126	24	0.290816	275	291
126	25	0.159116	142	145
126	26	0.225986	59	232
126	27	0.011429	79	126
126	28	0.061224	150	216
126	29	0.216667	205	217
126	30	0.012041	231	381
126	31	0.008231	87	151
126	32	0.039048	103	196
126	33	0.133265	77	51
126	34	0.053741	105	208
126	35	0.032041	88	129
126	36	0.087483	42	122
126	37	0.121633	161	342
126	38	0.063537	148	286
126	39	0.355034	157	55
126	40	0.359388	274	249
126	41	0.292925	143	68
126	42	0.103537	191	260
126	43	0.126463	173	365
126	44	0.128503	67	37
126	45	0.018027	80	145
126	46	0.003061	115	195
126	47	0.162789	96	257
126	48	0.068503	79	173
126	49	0.006259	49	86
126	50	0.192721	149	137
126	51	0.294898	180	129
126	52	0.002449	83	138
126	53	0.016122	164	285
126	54	0.257279	96	10
126	55	0.000816	114	192
126	56	0.021293	86	157
126	57	0.004014	77	127
126	58	0.303673	142	60
126	59	0.285510	291	321
126	60	0.085646	127	163
126	61	0.140408	67	30
126	62	0.020680	37	50
126	63	0.044218	175	268
126	64	0.052177	249	449
126	65	0.308367	174	111
126	66	0.262449	174	138
126	67	0.009524	95	154
126	68	0.388163	243	180
126	69	0.120748	100	239
126	70	0.286531	136	60
126	71	0.033333	80	154
126	72	0.106190	167	343
126	73	0.099048	143	182
126	74	0.301497	121	26
126	75	0.036735	45	54
126	76	0.029728	89	167
126	77	0.084082	58	48
126	78	0.032381	97	182
126	79	0.058571	117	231
126	80	0.085782	92	205
126	81	0.046122	91	180
126	82	0.077891	60	55
126	83	0.097619	230	329
126	84	0.012789	64	100
126	85	0.219592	41	198
126	86	0.027415	141	253
126	87	0.027483	63	122
126	88	0.022789	95	173
126	89	0.060340	86	109
126	90	0.050272	92	125
126	91	0.118299	42	1
126	92	0.152789	112	278
126	93	0.165714	83	42
126	94	0.108231	77	193
126	95	0.093946	82	193
126	96	0.119116	53	19
126	97	0.145714	126	126
126	98	0.301293	112	11
126	99	0.136259	41	149
126	100	0.232721	188	179
126	101	0.189932	201	226
126	102	0.335850	286	283
126	103	0.032449	231	369
126	104	0.017891	14	13
126	105	0.151973	98	254
126	106	0.222313	229	254
126	107	0.206667	214	238
126	108	0.077075	149	205
126	109	0.127891	165	202
126	110	0.284762	208	182
126	111	0.257279	246	262
126	112	0.052449	87	177
126	113	0.050748	62	134
126	114	0.326599	178	107
126	115	0.465918	197	57
126	116	0.190204	188	204
126	117	0.159184	170	192
126	118	0.404490	263	204
126	119	0.087823	152	307
126	120	0.309728	259	253
126	121	0.212721	181	179
126	122	0.108980	206	282
126	123	0.388571	261	210
126	124	0.114898	142	171
126	125	0.042857	240	378
127	1	0.122381	178	371
127	2	0.268776	72	279
127	3	0.237687	93	296
127	4	0.205306	171	408
127	5	0.091905	78	77
127	6	0.294490	163	447
127	7	0.424354	61	352
127	8	0.320204	79	321
127	9	0.055238	139	266
127	10	0.039388	138	255
127	11	0.079864	228	430
127	12	0.207007	279	347
127	13	0.048503	289	457
127	14	0.076531	50	129
127	15	0.187823	167	391
127	16	0.059388	106	213
127	17	0.251156	124	356
127	18	0.096871	128	272
127	19	0.329524	68	308
127	20	0.018980	38	75
127	21	0.285714	75	294
127	22	0.002381	55	91
127	23	0.140068	177	215
127	24	0.007483	205	340
127	25	0.099456	139	292
127	26	0.394218	40	299
127	27	0.130000	67	189
127	28	0.146395	169	370
127	29	0.034150	144	262
127	30	0.154150	177	388
127	31	0.145170	73	208
127	32	0.208095	123	329
127	33	0.020816	93	144
127	34	0.083265	128	264
127	35	0.081020	127	261
127	36	0.285782	22	205
127	37	0.181701	187	421
127	38	0.201837	99	285
127	39	0.130544	132	145
127	40	0.204014	272	337
127	41	0.079660	138	185
127	42	0.116463	139	302
127	43	0.241088	168	424
127	44	0.088912	96	109
127	45	0.216735	92	282
127	46	0.333333	75	322
127	47	0.194218	160	383
127	48	0.340952	64	308
127	49	0.159048	61	196
127	50	0.097347	168	225
127	51	0.135986	147	167
127	52	0.183265	93	264
127	53	0.220952	156	392
127	54	0.072041	102	129
127	55	0.306259	69	296
127	56	0.283673	90	318
127	57	0.182109	94	265
127	58	0.217823	156	134
127	59	0.199116	256	313
127	60	0.102789	117	257
127	61	0.089932	91	100
127	62	0.107823	20	97
127	63	0.215170	136	355
127	64	0.170748	270	554
127	65	0.133605	167	202
127	66	0.003265	169	282
127	67	0.104830	102	233
127	68	0.082313	205	296
127	69	0.274014	116	356
127	70	0.128980	88	72
127	71	0.259048	26	196
127	72	0.194286	182	420
127	73	0.152857	109	273
127	74	0.154082	95	69
127	75	0.139660	66	193
127	76	0.297687	47	254
127	77	0.044286	97	189
127	78	0.294082	31	225
127	79	0.289252	69	286
127	80	0.220544	124	338
127	81	0.196599	55	208
127	82	0.135510	49	162
127	83	0.166803	194	424
127	84	0.208571	27	168
127	85	0.344218	70	320
127	86	0.194150	138	346
127	87	0.230816	21	171
127	88	0.252925	121	352
127	89	0.077959	112	234
127	90	0.186054	95	269
127	91	0.143605	58	13
127	92	0.391633	79	363
127	93	0.030272	60	83
127	94	0.296327	82	312
127	95	0.131156	91	230
127	96	0.097347	93	99
127	97	0.102517	104	235
127	98	0.137891	106	97
127	99	0.235850	49	221
127	100	0.015714	132	231
127	101	0.091224	248	363
127	102	0.125510	260	363
127	103	0.037211	209	373
127	104	0.048163	76	156
127	105	0.382245	93	381
127	106	0.041769	217	340
127	107	0.098980	240	345
127	108	0.048027	132	250
127	109	0.027279	197	347
127	110	0.149864	209	263
127	111	0.153673	277	375
127	112	0.280612	50	249
127	113	0.163741	79	229
127	114	0.261701	166	125
127	115	0.417279	202	94
127	116	0.051429	193	294
127	117	0.029252	165	260
127	118	0.231905	252	287
127	119	0.240272	154	400
127	120	0.014898	232	381
127	121	0.080748	186	265
127	122	0.077211	195	373
127	123	0.010748	199	328
127	124	0.068299	113	230
127	125	0.130544	193	401
127	126	0.219388	125	339
128	1	0.110476	272	392
128	2	0.287211	291	320
128	3	0.126735	264	369
128	4	0.187959	289	375
128	5	0.318367	240	216
128	6	0.070680	258	475
128	7	0.198912	203	458
128	8	0.200476	266	329
128	9	0.144286	263	357
128	10	0.139116	260	355
128	11	0.049116	341	544
128	12	0.190272	291	377
128	13	0.161156	282	379
128	14	0.310340	261	256
128	15	0.204626	299	382
128	16	0.175306	256	327
128	17	0.089592	276	411
128	18	0.245918	270	309
128	19	0.101565	279	409
128	20	0.393469	227	150
128	21	0.120748	250	349
128	22	0.364558	227	167
128	23	0.313946	320	353
128	24	0.210748	294	370
128	25	0.160952	273	364
128	26	0.094150	252	368
128	27	0.327823	257	239
128	28	0.201769	273	340
128	29	0.258980	296	345
128	30	0.113333	273	392
128	31	0.390816	210	123
128	32	0.147619	285	392
128	33	0.223810	245	280
128	34	0.287415	300	335
128	35	0.216190	284	350
128	36	0.063878	167	243
128	37	0.094354	336	509
128	38	0.096667	288	427
128	39	0.319252	279	281
128	40	0.229592	325	411
128	41	0.349184	274	255
128	42	0.032041	288	465
128	43	0.040748	322	517
128	44	0.403946	264	206
128	45	0.128776	279	393
128	46	0.194286	218	252
128	47	0.085170	331	506
128	48	0.081361	188	268
128	49	0.197483	259	319
128	50	0.195782	259	320
128	51	0.300204	264	267
128	52	0.343878	265	243
128	53	0.148707	258	346
128	54	0.292925	243	236
128	55	0.250952	267	301
128	56	0.095714	171	231
128	57	0.157279	261	346
128	58	0.255986	264	293
128	59	0.185918	274	351
128	60	0.294762	274	287
128	61	0.307279	251	241
128	62	0.218571	189	189
128	63	0.041020	284	453
128	64	0.045918	325	519
128	65	0.196463	264	328
128	66	0.185714	265	336
128	67	0.152313	267	359
128	68	0.207687	284	355
128	69	0.130952	275	385
128	70	0.376259	243	187
128	71	0.276395	239	239
128	72	0.119864	336	494
128	73	0.208980	291	366
128	74	0.389456	250	191
128	75	0.220884	241	275
128	76	0.264082	271	300
128	77	0.181633	260	330
128	78	0.225510	245	279
128	79	0.058367	274	426
128	80	0.217007	295	368
128	81	0.346735	266	243
128	82	0.230476	264	308
128	83	0.064286	310	483
128	84	0.280612	175	129
128	85	0.023469	260	423
128	86	0.152177	261	349
128	87	0.266531	254	270
128	88	0.151701	290	398
128	89	0.225170	280	338
128	90	0.257075	262	289
128	91	0.431293	220	116
128	92	0.119524	271	385
128	93	0.273537	263	281
128	94	0.128435	289	410
128	95	0.152925	269	362
128	96	0.316259	247	229
128	97	0.266327	295	339
128	98	0.360068	254	215
128	99	0.144150	257	347
128	100	0.248095	266	301
128	101	0.175442	262	337
128	102	0.195986	293	377
128	103	0.084898	319	486
128	104	0.251837	231	240
128	105	0.154354	307	425
128	106	0.284626	327	382
128	107	0.235714	295	357
128	108	0.343401	269	250
128	109	0.204626	324	424
128	110	0.449524	324	280
128	111	0.246054	301	361
128	112	0.144966	168	197
128	113	0.099660	170	227
128	114	0.399388	263	207
128	115	0.440680	284	218
128	116	0.270136	313	367
128	117	0.202653	262	321
128	118	0.222449	285	348
128	119	0.174490	270	351
128	120	0.169660	282	374
128	121	0.427279	293	241
128	122	0.152381	295	406
128	123	0.180068	266	341
128	124	0.386122	303	282
128	125	0.042449	272	432
128	126	0.112109	269	386
128	127	0.290748	297	328
129	1	0.161837	213	453
129	2	0.298639	130	394
129	3	0.230884	168	418
129	4	0.120340	218	437
129	5	0.067415	148	209
129	6	0.322177	192	512
129	7	0.418163	84	387
129	8	0.267007	175	451
129	9	0.024286	179	315
129	10	0.087211	179	352
129	11	0.052721	275	493
129	12	0.103810	278	406
129	13	0.013197	293	500
129	14	0.115170	146	313
129	15	0.183605	178	407
129	16	0.050544	171	317
129	17	0.230068	204	478
129	18	0.115578	203	409
129	19	0.286463	167	449
129	20	0.022449	110	198
129	21	0.328844	148	442
129	22	0.029184	113	207
129	23	0.095442	234	337
129	24	0.067823	234	433
129	25	0.138095	210	434
129	26	0.372993	101	389
129	27	0.234014	130	356
129	28	0.191633	199	447
129	29	0.051837	211	324
129	30	0.239524	212	497
129	31	0.155850	102	263
129	32	0.202041	190	438
129	33	0.013333	138	224
129	34	0.094014	179	356
129	35	0.036190	204	364
129	36	0.426463	43	323
129	37	0.143741	236	481
129	38	0.200952	188	434
129	39	0.080272	190	272
129	40	0.028027	261	422
129	41	0.090612	196	276
129	42	0.152857	209	441
129	43	0.224898	207	480
129	44	0.095034	166	223
129	45	0.205918	169	405
129	46	0.384830	104	401
129	47	0.204694	223	495
129	48	0.372653	91	372
129	49	0.136803	142	319
129	50	0.052721	200	305
129	51	0.029048	181	287
129	52	0.215918	153	384
129	53	0.360680	194	538
129	54	0.106531	173	228
129	55	0.274150	160	430
129	56	0.318299	113	377
129	57	0.177007	144	346
129	58	0.148912	192	235
129	59	0.132925	262	362
129	60	0.130884	178	376
129	61	0.076054	154	214
129	62	0.137551	84	222
129	63	0.200476	209	469
129	64	0.136939	286	561
129	65	0.064354	188	278
129	66	0.028231	205	361
129	67	0.126939	152	330
129	68	0.036395	220	391
129	69	0.359932	152	467
129	70	0.105714	137	168
129	71	0.275986	104	337
129	72	0.218231	226	508
129	73	0.177551	195	432
129	74	0.138435	155	179
129	75	0.149864	91	241
129	76	0.308163	135	408
129	77	0.003946	176	298
129	78	0.302721	125	388
129	79	0.269592	161	429
129	80	0.212653	197	456
129	81	0.221497	132	352
129	82	0.060952	137	266
129	83	0.173605	244	512
129	84	0.251020	80	282
129	85	0.356190	142	448
129	86	0.149252	168	370
129	87	0.279660	117	361
129	88	0.217075	202	467
129	89	0.074354	171	331
129	90	0.168095	137	329
129	91	0.198844	119	83
129	92	0.301497	154	436
129	93	0.059660	156	227
129	94	0.258571	172	441
129	95	0.102585	151	314
129	96	0.099796	151	195
129	97	0.097143	191	378
129	98	0.144490	172	204
129	99	0.273537	137	391
129	100	0.068844	189	358
129	101	0.088027	257	380
129	102	0.035510	266	426
129	103	0.068367	235	435
129	104	0.004014	123	209
129	105	0.322585	174	482
129	106	0.032993	255	409
129	107	0.101156	236	337
129	108	0.024286	179	315
129	109	0.055782	240	436
129	110	0.047959	240	375
129	111	0.176599	288	380
129	112	0.344354	89	352
129	113	0.242245	117	339
129	114	0.152109	183	218
129	115	0.254830	213	208
129	116	0.004626	221	374
129	117	0.061224	200	372
129	118	0.113878	272	390
129	119	0.377415	181	526
129	120	0.066327	250	459
129	121	0.022789	220	383
129	122	0.102245	241	465
129	123	0.099728	227	440
129	124	0.116531	186	381
129	125	0.171837	222	474
129	126	0.245034	194	470
129	127	0.038299	211	377
129	128	0.395238	70	350
130	1	0.117755	318	465
130	2	0.159252	298	407
130	3	0.129116	319	460
130	4	0.187959	339	459
130	5	0.337415	280	272
130	6	0.122177	262	512
130	7	0.204218	194	446
130	8	0.182789	336	457
130	9	0.157891	288	391
130	10	0.084558	279	419
130	11	0.082041	343	528
130	12	0.171701	322	440
130	13	0.135034	330	475
130	14	0.252789	323	394
130	15	0.115986	290	419
130	16	0.144286	263	357
130	17	0.120408	335	492
130	18	0.188367	332	447
130	19	0.120136	323	472
130	20	0.282449	256	264
130	21	0.137007	317	452
130	22	0.337143	293	294
130	23	0.296871	342	400
130	24	0.187415	340	461
130	25	0.153061	325	456
130	26	0.038776	285	456
130	27	0.127755	284	402
130	28	0.196803	329	437
130	29	0.298844	329	377
130	30	0.116871	329	484
130	31	0.225850	235	262
130	32	0.162313	333	464
130	33	0.296939	270	279
130	34	0.250408	318	387
130	35	0.252517	336	416
130	36	0.020680	213	370
130	37	0.076327	341	528
130	38	0.095850	327	493
130	39	0.329728	316	337
130	40	0.192041	344	465
130	41	0.259184	305	360
130	42	0.130680	338	491
130	43	0.107347	334	498
130	44	0.411293	313	284
130	45	0.154082	320	447
130	46	0.081701	253	377
130	47	0.095578	340	515
130	48	0.009592	223	369
130	49	0.136054	275	382
130	50	0.228571	280	336
130	51	0.237211	311	383
130	52	0.236190	316	392
130	53	0.092653	311	468
130	54	0.387687	297	271
130	55	0.193265	323	429
130	56	0.025646	206	331
130	57	0.174762	307	413
130	58	0.299796	296	321
130	59	0.205578	316	410
130	60	0.280612	325	381
130	61	0.253401	250	271
130	62	0.208231	258	311
130	63	0.084422	323	493
130	64	0.050204	339	540
130	65	0.248231	297	353
130	66	0.223673	314	396
130	67	0.134966	277	386
130	68	0.186463	323	433
130	69	0.037279	294	472
130	70	0.360068	304	299
130	71	0.170340	287	382
130	72	0.106871	338	505
130	73	0.190748	337	454
130	74	0.365714	278	252
130	75	0.249592	282	327
130	76	0.200000	320	420
130	77	0.261224	320	384
130	78	0.141156	300	421
130	79	0.144558	325	461
130	80	0.175306	331	453
130	81	0.219388	300	375
130	82	0.243333	306	371
130	83	0.107415	337	503
130	84	0.111701	226	314
130	85	0.051701	305	482
130	86	0.155306	299	411
130	87	0.185578	309	410
130	88	0.152177	336	475
130	89	0.238299	309	379
130	90	0.217211	304	383
130	91	0.366667	220	154
130	92	0.097347	318	477
130	93	0.286667	292	322
130	94	0.145714	326	462
130	95	0.189252	296	386
130	96	0.332517	264	248
130	97	0.235986	332	419
130	98	0.384150	291	263
130	99	0.079048	286	434
130	100	0.217619	322	413
130	101	0.166871	309	421
130	102	0.173605	331	454
130	103	0.086803	328	500
130	104	0.257347	249	267
130	105	0.117347	325	477
130	106	0.202245	344	459
130	107	0.258912	318	382
130	108	0.247347	308	372
130	109	0.166531	344	480
130	110	0.275306	341	411
130	111	0.239388	332	417
130	112	0.001973	212	355
130	113	0.044490	187	288
130	114	0.318912	289	298
130	115	0.407347	314	288
130	116	0.223878	323	411
130	117	0.191905	313	413
130	118	0.242109	327	407
130	119	0.074898	303	465
130	120	0.151020	335	474
130	121	0.292721	334	389
130	122	0.184354	330	446
130	123	0.177687	336	460
130	124	0.267687	330	397
130	125	0.111769	329	487
130	126	0.100272	322	482
130	127	0.219728	340	442
130	128	0.147959	175	381
130	129	0.314830	309	334
131	1	0.083810	271	406
131	2	0.041429	202	315
131	3	0.111973	288	418
131	4	0.156395	297	407
131	5	0.184082	243	300
131	6	0.105170	237	460
131	7	0.300340	155	437
131	8	0.147075	286	394
131	9	0.107415	262	377
131	10	0.113878	272	390
131	11	0.009728	329	547
131	12	0.199116	306	397
131	13	0.203061	305	393
131	14	0.125034	264	370
131	15	0.133673	245	333
131	16	0.151633	237	309
131	17	0.151905	299	413
131	18	0.207619	306	392
131	19	0.055782	260	404
131	20	0.161293	163	179
131	21	0.048844	229	356
131	22	0.159592	188	222
131	23	0.278435	329	389
131	24	0.216803	311	395
131	25	0.177959	298	396
131	26	0.113537	193	391
131	27	0.011633	187	321
131	28	0.128639	248	341
131	29	0.241293	316	389
131	30	0.163741	296	401
131	31	0.167007	140	137
131	32	0.145850	282	388
131	33	0.148639	230	299
131	34	0.232585	257	295
131	35	0.196531	292	375
131	36	0.120748	125	281
131	37	0.026871	310	505
131	38	0.082177	299	454
131	39	0.299184	294	318
131	40	0.271837	338	408
131	41	0.230340	258	298
131	42	0.060340	311	487
131	43	0.030136	304	493
131	44	0.212313	213	233
131	45	0.071224	266	405
131	46	0.022041	153	270
131	47	0.111224	305	447
131	48	0.064286	140	273
131	49	0.141361	259	352
131	50	0.159388	254	333
131	51	0.149252	282	386
131	52	0.150068	218	278
131	53	0.005986	214	356
131	54	0.275102	257	270
131	55	0.153878	261	348
131	56	0.008095	132	217
131	57	0.024762	217	350
131	58	0.213265	280	345
131	59	0.225102	302	375
131	60	0.155510	233	300
131	61	0.147143	214	273
131	62	0.075714	136	273
131	63	0.120748	300	433
131	64	0.142381	329	469
131	65	0.192381	284	364
131	66	0.178299	288	379
131	67	0.015646	210	362
131	68	0.218367	305	384
131	69	0.035578	206	367
131	70	0.265238	247	259
131	71	0.024422	177	283
131	72	0.096871	297	442
131	73	0.200816	306	396
131	74	0.226190	225	245
131	75	0.056803	180	269
131	76	0.089116	230	334
131	77	0.171429	285	378
131	78	0.069660	247	374
131	79	0.110340	291	424
131	80	0.187891	261	328
131	81	0.161429	219	273
131	82	0.179320	283	370
131	83	0.124082	322	468
131	84	0.062993	97	200
131	85	0.030340	237	416
131	86	0.061565	240	367
131	87	0.054286	244	378
131	88	0.110340	291	424
131	89	0.134286	247	336
131	90	0.150680	220	281
131	91	0.333401	203	145
131	92	0.037755	235	417
131	93	0.193469	282	360
131	94	0.085306	262	390
131	95	0.018776	228	372
131	96	0.216122	231	261
131	97	0.232449	301	369
131	98	0.262653	233	237
131	99	0.044218	250	394
131	100	0.200544	294	376
131	101	0.162381	286	385
131	102	0.214014	313	400
131	103	0.025102	307	501
131	104	0.076939	168	237
131	105	0.078367	256	384
131	106	0.243197	325	403
131	107	0.212585	300	379
131	108	0.146327	228	297
131	109	0.181497	329	446
131	110	0.310952	313	343
131	111	0.222517	313	395
131	112	0.100476	119	259
131	113	0.043537	145	218
131	114	0.277279	253	262
131	115	0.360272	288	272
131	116	0.292449	297	327
131	117	0.168435	278	368
131	118	0.221224	306	384
131	119	0.027347	206	330
131	120	0.205986	309	398
131	121	0.289116	275	292
131	122	0.155102	290	396
131	123	0.201837	301	387
131	124	0.303605	289	307
131	125	0.134218	294	415
131	126	0.162585	295	400
131	127	0.230544	317	397
131	128	0.167483	114	290
131	129	0.226531	240	270
131	130	0.142177	80	218
132	1	0.005170	72	124
132	2	0.054626	59	67
132	3	0.028435	46	94
132	4	0.011429	71	126
132	5	0.089252	36	8
132	6	0.234218	71	257
132	7	0.293401	11	191
132	8	0.096531	57	39
132	9	0.013265	65	117
132	10	0.016939	53	99
132	11	0.082177	126	260
132	12	0.334490	226	183
132	13	0.267143	256	273
132	14	0.058707	39	31
132	15	0.062585	85	106
132	16	0.102449	68	54
132	17	0.030544	47	61
132	18	0.108231	73	59
132	19	0.026667	51	70
132	20	0.089388	42	18
132	21	0.019388	30	39
132	22	0.044150	22	11
132	23	0.225918	113	57
132	24	0.165442	121	106
132	25	0.121905	76	56
132	26	0.140884	12	103
132	27	0.075986	51	41
132	28	0.089116	55	40
132	29	0.111973	88	82
132	30	0.053129	107	211
132	31	0.106803	60	38
132	32	0.082109	71	71
132	33	0.074014	39	22
132	34	0.059728	84	106
132	35	0.091973	56	40
132	36	0.005238	19	35
132	37	0.073061	103	216
132	38	0.053946	71	151
132	39	0.199728	83	22
132	40	0.259252	158	113
132	41	0.230136	99	31
132	42	0.023537	88	134
132	43	0.117415	72	190
132	44	0.117347	50	15
132	45	0.043810	57	70
132	46	0.040204	48	57
132	47	0.006463	85	139
132	48	0.051429	43	42
132	49	0.056871	33	22
132	50	0.105986	74	62
132	51	0.144286	88	63
132	52	0.093061	54	36
132	53	0.000612	73	123
132	54	0.162925	60	5
132	55	0.080068	56	47
132	56	0.081088	51	38
132	57	0.001293	32	53
132	58	0.158027	69	23
132	59	0.237211	211	215
132	60	0.098367	63	48
132	61	0.079592	35	12
132	62	0.023129	20	20
132	63	0.006395	82	134
132	64	0.005782	155	257
132	65	0.128027	71	44
132	66	0.155986	79	41
132	67	0.017143	31	42
132	68	0.223878	123	75
132	69	0.009864	60	95
132	70	0.104694	67	51
132	71	0.046190	37	35
132	72	0.016599	107	170
132	73	0.120680	72	50
132	74	0.180204	72	15
132	75	0.015102	16	18
132	76	0.084490	51	36
132	77	0.058163	40	33
132	78	0.060000	46	42
132	79	0.050884	69	86
132	80	0.072857	63	63
132	81	0.050068	58	68
132	82	0.059728	34	22
132	83	0.056939	111	153
132	84	0.046667	33	28
132	85	0.102789	17	89
132	86	0.042449	53	114
132	87	0.015442	31	43
132	88	0.022245	56	81
132	89	0.062109	39	29
132	90	0.068912	39	25
132	91	0.066327	25	3
132	92	0.108707	56	158
132	93	0.055374	42	38
132	94	0.004898	41	66
132	95	0.061088	31	88
132	96	0.087619	39	14
132	97	0.112585	65	43
132	98	0.137823	53	8
132	99	0.039728	23	62
132	100	0.112721	71	53
132	101	0.210544	135	103
132	102	0.274286	171	126
132	103	0.041769	133	248
132	104	0.029252	15	8
132	105	0.063197	62	67
132	106	0.182449	121	96
132	107	0.124966	111	113
132	108	0.112721	121	137
132	109	0.113946	125	143
132	110	0.251293	132	74
132	111	0.301973	192	145
132	112	0.031837	46	96
132	113	0.025714	34	42
132	114	0.238299	134	85
132	115	0.319932	134	37
132	116	0.190204	138	120
132	117	0.140952	91	70
132	118	0.364558	177	83
132	119	0.038912	66	88
132	120	0.211497	127	89
132	121	0.192721	124	95
132	122	0.064082	126	174
132	123	0.219320	122	76
132	124	0.144626	78	46
132	125	0.054422	100	136
132	126	0.000612	73	123
132	127	0.128912	110	109
132	128	0.045374	51	59
132	129	0.115170	54	23
132	130	0.068912	11	59
132	131	0.088299	31	104
133	1	0.017891	289	475
133	2	0.010544	260	443
133	3	0.082041	268	402
133	4	0.106531	298	438
133	5	0.369728	230	169
133	6	0.162653	252	519
133	7	0.238707	173	431
133	8	0.074830	300	460
133	9	0.147415	276	377
133	10	0.129864	252	347
133	11	0.101565	329	493
133	12	0.151088	313	437
133	13	0.044354	306	488
133	14	0.190612	256	318
133	15	0.051293	287	452
133	16	0.153741	255	338
133	17	0.024286	304	525
133	18	0.157075	302	415
133	19	0.037891	271	433
133	20	0.272925	211	194
133	21	0.027415	259	419
133	22	0.308231	218	185
133	23	0.336803	328	353
133	24	0.138367	327	468
133	25	0.108776	297	435
133	26	0.086259	196	380
133	27	0.065850	229	346
133	28	0.114014	328	484
133	29	0.300272	292	314
133	30	0.036190	304	532
133	31	0.094898	185	255
133	32	0.100544	309	460
133	33	0.263810	234	238
133	34	0.190068	282	362
133	35	0.219388	325	417
133	36	0.228707	114	326
133	37	0.101020	330	495
133	38	0.068844	286	440
133	39	0.323129	275	272
133	40	0.155510	333	468
133	41	0.302653	272	279
133	42	0.082177	299	454
133	43	0.066327	300	465
133	44	0.380476	254	203
133	45	0.114354	268	383
133	46	0.103741	200	397
133	47	0.053333	327	518
133	48	0.138095	160	350
133	49	0.130000	233	315
133	50	0.171156	248	316
133	51	0.234762	253	287
133	52	0.192041	294	381
133	53	0.082789	299	551
133	54	0.385170	261	212
133	55	0.059728	284	442
133	56	0.084082	167	330
133	57	0.082925	257	383
133	58	0.338095	260	238
133	59	0.164082	286	384
133	60	0.161837	287	387
133	61	0.336395	235	197
133	62	0.063810	139	196
133	63	0.039048	297	476
133	64	0.007959	324	549
133	65	0.266259	267	292
133	66	0.113061	261	372
133	67	0.077891	260	391
133	68	0.181701	313	419
133	69	0.113469	271	522
133	70	0.291769	217	193
133	71	0.046054	219	395
133	72	0.013129	329	545
133	73	0.121361	302	436
133	74	0.386735	230	159
133	75	0.186395	220	260
133	76	0.026531	270	438
133	77	0.296531	277	291
133	78	0.007755	233	396
133	79	0.023129	270	440
133	80	0.040204	323	519
133	81	0.066803	246	374
133	82	0.246599	250	275
133	83	0.086939	309	468
133	84	0.032993	180	283
133	85	0.022585	254	440
133	86	0.068571	249	378
133	87	0.069320	232	349
133	88	0.125782	322	467
133	89	0.174626	276	361
133	90	0.196735	276	348
133	91	0.394354	191	89
133	92	0.013333	263	434
133	93	0.285510	241	237
133	94	0.058163	290	453
133	95	0.112449	259	369
133	96	0.337007	237	200
133	97	0.211905	295	371
133	98	0.415578	252	179
133	99	0.025102	232	375
133	100	0.144218	260	352
133	101	0.181837	269	345
133	102	0.156327	319	444
133	103	0.065578	292	452
133	104	0.277755	224	213
133	105	0.019932	296	509
133	106	0.178299	338	463
133	107	0.235646	292	352
133	108	0.157959	241	312
133	109	0.213061	321	414
133	110	0.233197	309	382
133	111	0.217143	301	378
133	112	0.115986	160	337
133	113	0.050340	155	290
133	114	0.295510	232	216
133	115	0.429048	271	203
133	116	0.208095	302	385
133	117	0.064966	240	365
133	118	0.200680	300	386
133	119	0.146599	285	565
133	120	0.067347	320	498
133	121	0.215510	279	342
133	122	0.065034	293	454
133	123	0.114218	312	457
133	124	0.155306	299	411
133	125	0.062517	293	529
133	126	0.058095	288	518
133	127	0.196395	286	365
133	128	0.165102	144	339
133	129	0.258095	257	280
133	130	0.162313	92	250
133	131	0.033537	204	323
133	132	0.038027	323	565
134	1	0.179456	186	418
134	2	0.276122	73	285
134	3	0.330408	54	285
134	4	0.187891	164	386
134	5	0.117891	49	13
134	6	0.309456	178	481
134	7	0.437075	50	341
134	8	0.327279	42	263
134	9	0.108163	155	324
134	10	0.042925	157	289
134	11	0.089728	218	419
134	12	0.137415	285	398
134	13	0.010816	277	459
134	14	0.136599	26	124
134	15	0.170476	157	364
134	16	0.033537	121	223
134	17	0.313810	136	413
134	18	0.077415	136	274
134	19	0.315102	54	276
134	20	0.002585	36	62
134	21	0.279864	33	220
134	22	0.019320	23	50
134	23	0.140476	195	245
134	24	0.000544	249	418
134	25	0.062313	152	292
134	26	0.407687	46	317
134	27	0.119660	48	151
134	28	0.145578	155	346
134	29	0.001497	166	278
134	30	0.259252	192	475
134	31	0.146054	59	185
134	32	0.255170	97	313
134	33	0.009660	76	122
134	34	0.112653	107	246
134	35	0.146327	97	249
134	36	0.254898	9	165
134	37	0.178231	190	424
134	38	0.304626	91	332
134	39	0.304218	141	58
134	40	0.145578	295	410
134	41	0.157415	142	146
134	42	0.089524	152	308
134	43	0.291156	160	440
134	44	0.080340	68	67
134	45	0.253197	59	248
134	46	0.295782	56	268
134	47	0.300136	139	410
134	48	0.343878	35	261
134	49	0.151769	32	143
134	50	0.127007	176	221
134	51	0.137347	157	183
134	52	0.162109	51	181
134	53	0.259864	140	388
134	54	0.158639	96	68
134	55	0.270884	54	250
134	56	0.271224	64	267
134	57	0.240544	92	296
134	58	0.297347	163	99
134	59	0.167143	271	357
134	60	0.092245	107	234
134	61	0.113129	89	83
134	62	0.113810	6	77
134	63	0.222381	143	371
134	64	0.115442	284	545
134	65	0.152585	204	253
134	66	0.098503	169	226
134	67	0.138163	107	261
134	68	0.027619	243	392
134	69	0.340272	94	358
134	70	0.127687	106	103
134	71	0.290408	18	201
134	72	0.228912	180	437
134	73	0.152109	67	202
134	74	0.199048	103	56
134	75	0.149592	28	135
134	76	0.255238	44	224
134	77	0.182177	41	176
134	78	0.283265	33	222
134	79	0.306735	48	261
134	80	0.287211	109	352
134	81	0.250000	50	231
134	82	0.151973	23	128
134	83	0.153061	200	426
134	84	0.198095	14	140
134	85	0.438980	41	327
134	86	0.206735	133	345
134	87	0.202993	23	158
134	88	0.318163	94	345
134	89	0.091293	99	220
134	90	0.163061	59	195
134	91	0.132041	48	3
134	92	0.372041	68	333
134	93	0.009660	49	88
134	94	0.274082	63	267
134	95	0.196735	99	282
134	96	0.115986	90	83
134	97	0.064286	90	189
134	98	0.197823	99	50
134	99	0.253878	29	198
134	100	0.026327	139	249
134	101	0.139116	235	313
134	102	0.067959	272	417
134	103	0.105102	215	423
134	104	0.024830	55	107
134	105	0.389592	69	345
134	106	0.043061	249	393
134	107	0.110408	244	345
134	108	0.093061	121	258
134	109	0.023946	206	332
134	110	0.194082	209	237
134	111	0.174354	264	341
134	112	0.316054	37	248
134	113	0.131361	57	173
134	114	0.238435	165	137
134	115	0.462721	206	74
134	116	0.112789	199	268
134	117	0.027279	153	241
134	118	0.139592	256	348
134	119	0.271224	139	393
134	120	0.002381	270	455
134	121	0.073061	172	246
134	122	0.074626	209	395
134	123	0.004218	239	404
134	124	0.104490	92	216
134	125	0.177959	202	444
134	126	0.320884	149	439
134	127	0.032517	184	290
134	128	0.276803	43	235
134	129	0.071361	122	163
134	130	0.204422	10	137
134	131	0.255034	28	197
134	132	0.197347	247	531
134	133	0.237143	17	168
135	1	0.175170	250	523
135	2	0.110000	174	357
135	3	0.132109	199	412
135	4	0.080340	232	437
135	5	0.132449	116	117
135	6	0.325306	204	534
135	7	0.372449	75	345
135	8	0.096599	215	418
135	9	0.099252	223	433
135	10	0.104014	188	377
135	11	0.005510	257	435
135	12	0.029864	317	515
135	13	0.036395	320	559
135	14	0.086327	193	375
135	15	0.199456	154	376
135	16	0.076259	188	271
135	17	0.160136	238	494
135	18	0.060476	233	427
135	19	0.178639	172	394
135	20	0.026939	137	246
135	21	0.222789	125	341
135	22	0.071088	90	193
135	23	0.059796	262	405
135	24	0.080476	301	553
135	25	0.037211	234	415
135	26	0.339456	130	418
135	27	0.160748	111	281
135	28	0.159524	215	455
135	29	0.034286	237	378
135	30	0.149864	291	577
135	31	0.113197	108	248
135	32	0.192313	194	439
135	33	0.076122	132	177
135	34	0.012177	163	281
135	35	0.165578	223	472
135	36	0.284626	73	290
135	37	0.087143	232	441
135	38	0.068435	232	430
135	39	0.116531	214	291
135	40	0.013537	297	491
135	41	0.043197	180	277
135	42	0.030816	241	423
135	43	0.105918	229	447
135	44	0.041905	123	182
135	45	0.163605	160	365
135	46	0.213129	126	337
135	47	0.218367	195	456
135	48	0.257823	80	286
135	49	0.171020	158	366
135	50	0.015510	184	300
135	51	0.006122	220	366
135	52	0.079796	131	267
135	53	0.302517	184	487
135	54	0.266122	161	114
135	55	0.075986	199	379
135	56	0.215850	81	263
135	57	0.340748	148	449
135	58	0.144762	209	266
135	59	0.073265	306	471
135	60	0.015102	191	312
135	61	0.188027	142	128
135	62	0.178231	90	256
135	63	0.104966	221	433
135	64	0.133810	274	539
135	65	0.037687	212	334
135	66	0.005714	223	378
135	67	0.266735	162	429
135	68	0.038707	268	473
135	69	0.374014	131	440
135	70	0.042789	187	289
135	71	0.161020	149	345
135	72	0.153333	238	490
135	73	0.027075	231	404
135	74	0.190612	156	150
135	75	0.176871	100	272
135	76	0.101156	189	377
135	77	0.077143	198	378
135	78	0.112041	209	417
135	79	0.084150	214	409
135	80	0.177891	205	449
135	81	0.042245	187	339
135	82	0.068912	186	353
135	83	0.041361	251	446
135	84	0.195442	81	251
135	85	0.317823	134	412
135	86	0.215238	183	434
135	87	0.159184	155	354
135	88	0.160816	208	444
135	89	0.043265	192	348
135	90	0.087211	154	310
135	91	0.243605	93	13
135	92	0.191429	183	420
135	93	0.058299	196	295
135	94	0.202653	163	393
135	95	0.237619	171	427
135	96	0.209456	137	107
135	97	0.023878	222	387
135	98	0.237687	157	124
135	99	0.220408	155	390
135	100	0.046463	226	407
135	101	0.055578	224	409
135	102	0.017823	311	512
135	103	0.063605	245	449
135	104	0.093469	53	144
135	105	0.147551	193	411
135	106	0.009388	289	480
135	107	0.080204	237	351
135	108	0.057007	186	346
135	109	0.019592	211	366
135	110	0.078707	246	367
135	111	0.055714	257	399
135	112	0.295578	115	367
135	113	0.194490	73	237
135	114	0.154422	210	262
135	115	0.256259	226	229
135	116	0.137279	229	304
135	117	0.066259	203	380
135	118	0.069456	288	443
135	119	0.304354	178	478
135	120	0.024218	282	488
135	121	0.013810	209	343
135	122	0.094150	248	472
135	123	0.006395	293	496
135	124	0.112857	227	315
135	125	0.128435	286	556
135	126	0.205510	262	561
135	127	0.013061	249	426
135	128	0.213946	90	277
135	129	0.010544	185	317
135	130	0.294218	50	257
135	131	0.127823	113	265
135	132	0.123673	296	570
135	133	0.286871	74	293
135	134	0.019252	251	433
136	1	0.192517	185	424
136	2	0.174626	124	311
136	3	0.136599	176	376
136	4	0.090204	197	384
136	5	0.164082	86	48
136	6	0.329388	174	486
136	7	0.350612	63	312
136	8	0.065782	174	331
136	9	0.028299	177	314
136	10	0.081905	163	322
136	11	0.017823	239	412
136	12	0.068980	292	450
136	13	0.004830	288	481
136	14	0.107211	147	310
136	15	0.158435	138	325
136	16	0.137211	176	215
136	17	0.160884	180	397
136	18	0.068163	194	366
136	19	0.208367	136	351
136	20	0.043741	71	145
136	21	0.243673	79	276
136	22	0.109184	35	123
136	23	0.166871	234	295
136	24	0.096667	237	455
136	25	0.081565	178	347
136	26	0.305578	99	346
136	27	0.204558	79	253
136	28	0.171088	130	319
136	29	0.078980	208	303
136	30	0.213537	233	517
136	31	0.142925	72	205
136	32	0.108231	152	319
136	33	0.092653	111	132
136	34	0.069320	143	281
136	35	0.070748	155	302
136	36	0.258435	53	241
136	37	0.122857	207	420
136	38	0.100816	204	402
136	39	0.193673	191	207
136	40	0.104218	271	394
136	41	0.086735	150	201
136	42	0.087347	198	384
136	43	0.134354	200	415
136	44	0.042653	81	111
136	45	0.111905	140	301
136	46	0.217347	90	279
136	47	0.229796	166	414
136	48	0.298027	57	271
136	49	0.003401	150	254
136	50	0.052177	151	223
136	51	0.026395	189	302
136	52	0.133605	83	218
136	53	0.296259	135	401
136	54	0.251156	126	64
136	55	0.097551	148	306
136	56	0.227347	49	216
136	57	0.189320	101	281
136	58	0.204626	174	172
136	59	0.129932	280	394
136	60	0.087755	130	270
136	61	0.155238	121	112
136	62	0.184490	39	174
136	63	0.086735	200	387
136	64	0.107483	235	458
136	65	0.095918	180	246
136	66	0.044898	180	276
136	67	0.203197	114	311
136	68	0.011769	219	361
136	69	0.314354	112	373
136	70	0.069932	159	226
136	71	0.171565	109	284
136	72	0.154286	196	420
136	73	0.012993	198	325
136	74	0.245782	139	89
136	75	0.080884	83	187
136	76	0.085714	145	294
136	77	0.019320	152	244
136	78	0.116054	157	332
136	79	0.050272	183	337
136	80	0.170884	139	334
136	81	0.139796	135	309
136	82	0.006871	153	253
136	83	0.049932	223	404
136	84	0.247823	46	223
136	85	0.366259	98	380
136	86	0.141905	142	322
136	87	0.179796	121	309
136	88	0.152721	165	367
136	89	0.025986	129	232
136	90	0.113741	109	250
136	91	0.212313	88	23
136	92	0.276871	140	398
136	93	0.080340	168	235
136	94	0.204694	123	327
136	95	0.145578	130	304
136	96	0.164694	113	93
136	97	0.002653	183	309
136	98	0.298299	130	43
136	99	0.170952	136	329
136	100	0.020068	190	331
136	101	0.006463	190	323
136	102	0.071020	257	390
136	103	0.091769	228	437
136	104	0.092381	26	98
136	105	0.154354	143	331
136	106	0.001361	240	404
136	107	0.110612	203	276
136	108	0.050680	165	307
136	109	0.025850	210	368
136	110	0.080000	228	336
136	111	0.093673	231	333
136	112	0.294830	73	296
136	113	0.196939	40	183
136	114	0.206259	196	208
136	115	0.296463	199	160
136	116	0.127415	219	293
136	117	0.020408	175	306
136	118	0.134626	237	319
136	119	0.270272	131	379
136	120	0.059660	219	403
136	121	0.039456	190	296
136	122	0.047483	206	374
136	123	0.013605	225	386
136	124	0.024490	180	288
136	125	0.146122	231	474
136	126	0.190340	206	458
136	127	0.005986	214	356
136	128	0.298503	61	278
136	129	0.001020	145	243
136	130	0.234762	22	175
136	131	0.195986	57	211
136	132	0.138163	257	513
136	133	0.261429	46	231
136	134	0.031088	221	353
136	135	0.049864	124	179
137	1	0.170612	276	564
137	2	0.171020	183	408
137	3	0.138095	235	476
137	4	0.108231	252	487
137	5	0.102381	185	371
137	6	0.320680	233	580
137	7	0.320476	142	427
137	8	0.128912	240	479
137	9	0.184014	260	545
137	10	0.111837	243	474
137	11	0.058707	261	473
137	12	0.019048	335	574
137	13	0.037755	335	585
137	14	0.146531	213	444
137	15	0.208912	187	437
137	16	0.147483	221	458
137	17	0.147415	274	547
137	18	0.061020	259	471
137	19	0.192109	203	454
137	20	0.159116	158	359
137	21	0.285646	178	467
137	22	0.156667	141	329
137	23	0.019456	292	502
137	24	0.076190	315	574
137	25	0.053810	277	497
137	26	0.295986	172	463
137	27	0.269592	136	387
137	28	0.228776	236	531
137	29	0.080476	251	469
137	30	0.084014	320	587
137	31	0.121497	117	268
137	32	0.212517	228	508
137	33	0.171973	191	422
137	34	0.065510	186	351
137	35	0.240068	238	541
137	36	0.310816	118	381
137	37	0.104150	257	493
137	38	0.069116	252	464
137	39	0.012925	255	436
137	40	0.038163	317	555
137	41	0.109592	217	429
137	42	0.038367	258	456
137	43	0.139252	234	475
137	44	0.105714	163	336
137	45	0.202313	203	460
137	46	0.223537	142	370
137	47	0.271224	214	519
137	48	0.297755	119	375
137	49	0.197211	203	457
137	50	0.078027	234	439
137	51	0.036803	252	445
137	52	0.159116	158	359
137	53	0.323469	210	543
137	54	0.030136	221	389
137	55	0.132993	210	431
137	56	0.237347	108	321
137	57	0.314558	203	526
137	58	0.014014	257	440
137	59	0.023673	331	570
137	60	0.058912	227	416
137	61	0.037347	172	267
137	62	0.291497	120	373
137	63	0.089388	258	486
137	64	0.088367	303	561
137	65	0.040340	271	479
137	66	0.073061	253	468
137	67	0.359252	207	559
137	68	0.009320	314	533
137	69	0.382789	169	509
137	70	0.018027	230	397
137	71	0.211633	167	405
137	72	0.176327	249	522
137	73	0.068095	247	455
137	74	0.064966	215	323
137	75	0.253946	151	403
137	76	0.161565	200	431
137	77	0.172789	230	488
137	78	0.130408	224	453
137	79	0.092245	232	444
137	80	0.259864	215	514
137	81	0.125850	200	410
137	82	0.148095	219	455
137	83	0.063810	261	476
137	84	0.212857	113	315
137	85	0.292177	190	491
137	86	0.300136	214	536
137	87	0.196327	192	438
137	88	0.180544	238	506
137	89	0.198163	211	471
137	90	0.167687	180	401
137	91	0.158639	121	110
137	92	0.223946	199	466
137	93	0.071224	234	435
137	94	0.249592	193	471
137	95	0.291088	213	529
137	96	0.025306	209	366
137	97	0.085850	239	452
137	98	0.036327	227	360
137	99	0.183061	202	447
137	100	0.048776	249	447
137	101	0.037483	272	479
137	102	0.034082	322	561
137	103	0.041293	254	451
137	104	0.314082	124	393
137	105	0.247143	201	483
137	106	0.109524	295	560
137	107	0.072789	265	488
137	108	0.097007	197	388
137	109	0.032585	263	461
137	110	0.013401	266	439
137	111	0.007687	286	485
137	112	0.299728	132	398
137	113	0.219864	104	304
137	114	0.055442	245	379
137	115	0.134150	266	368
137	116	0.052245	254	396
137	117	0.070068	235	436
137	118	0.015102	309	528
137	119	0.335578	201	535
137	120	0.045714	309	546
137	121	0.005850	233	388
137	122	0.141837	270	537
137	123	0.007891	327	554
137	124	0.018503	234	404
137	125	0.093946	307	571
137	126	0.085374	310	571
137	127	0.043401	261	464
137	128	0.284830	114	359
137	129	0.071293	206	388
137	130	0.341088	83	340
137	131	0.196735	149	366
137	132	0.069796	322	582
137	133	0.328435	116	388
137	134	0.068163	269	492
137	135	0.162449	236	492
137	136	0.128912	265	521
138	1	0.106531	248	354
138	2	0.101837	116	135
138	3	0.184898	204	234
138	4	0.134218	219	289
138	5	0.366531	164	60
138	6	0.014150	226	388
138	7	0.362245	100	381
138	8	0.196463	189	202
138	9	0.109796	242	342
138	10	0.212789	234	268
138	11	0.057483	260	403
138	12	0.170000	272	357
138	13	0.177959	273	354
138	14	0.202041	160	150
138	15	0.115986	190	251
138	16	0.253265	219	219
138	17	0.174218	258	331
138	18	0.256735	222	222
138	19	0.112245	150	186
138	20	0.157483	70	25
138	21	0.065510	114	153
138	22	0.180272	75	20
138	23	0.254558	276	314
138	24	0.169388	270	354
138	25	0.283061	258	267
138	26	0.044218	125	236
138	27	0.096327	73	66
138	28	0.115170	204	275
138	29	0.180680	193	218
138	30	0.155102	265	354
138	31	0.092993	51	31
138	32	0.091633	191	267
138	33	0.135034	155	181
138	34	0.302721	175	116
138	35	0.155374	227	290
138	36	0.021156	42	83
138	37	0.142041	264	360
138	38	0.165442	196	232
138	39	0.372381	222	154
138	40	0.299456	306	338
138	41	0.234626	172	151
138	42	0.217483	216	235
138	43	0.105034	207	286
138	44	0.233878	114	54
138	45	0.064762	156	224
138	46	0.000544	76	128
138	47	0.127959	243	333
138	48	0.082109	54	139
138	49	0.201224	174	174
138	50	0.245918	220	225
138	51	0.273401	207	187
138	52	0.210000	111	63
138	53	0.013946	160	277
138	54	0.375102	192	102
138	55	0.177483	152	151
138	56	0.003061	60	99
138	57	0.006259	176	292
138	58	0.360340	241	193
138	59	0.175578	268	347
138	60	0.296122	184	135
138	61	0.252245	174	144
138	62	0.044830	52	61
138	63	0.213333	233	266
138	64	0.170204	281	372
138	65	0.252313	252	275
138	66	0.293605	223	202
138	67	0.038980	194	303
138	68	0.202789	268	331
138	69	0.084286	133	273
138	70	0.260000	166	126
138	71	0.097483	99	109
138	72	0.086939	234	342
138	73	0.299456	206	170
138	74	0.363197	167	67
138	75	0.068163	106	138
138	76	0.174286	136	126
138	77	0.177687	211	250
138	78	0.160136	162	178
138	79	0.196735	176	180
138	80	0.130816	194	249
138	81	0.182857	139	126
138	82	0.164966	175	197
138	83	0.153129	203	251
138	84	0.022789	30	37
138	85	0.029456	151	271
138	86	0.018503	184	320
138	87	0.156327	144	150
138	88	0.081293	210	305
138	89	0.154354	182	215
138	90	0.145442	139	148
138	91	0.324354	129	26
138	92	0.010748	151	260
138	93	0.204422	190	199
138	94	0.071973	149	208
138	95	0.000748	183	307
138	96	0.320816	198	144
138	97	0.297279	210	178
138	98	0.389592	181	75
138	99	0.164082	161	174
138	100	0.235170	196	191
138	101	0.276259	258	271
138	102	0.186463	273	349
138	103	0.060136	227	346
138	104	0.072517	98	122
138	105	0.019048	140	224
138	106	0.195442	269	337
138	107	0.213265	255	303
138	108	0.134830	146	166
138	109	0.293741	279	296
138	110	0.390816	235	165
138	111	0.279796	264	279
138	112	0.083673	60	150
138	113	0.141361	59	16
138	114	0.305850	188	136
138	115	0.458639	226	110
138	116	0.380952	250	196
138	117	0.269796	198	174
138	118	0.225374	264	311
138	119	0.003333	153	259
138	120	0.201769	273	340
138	121	0.336259	204	145
138	122	0.111293	233	326
138	123	0.180680	268	344
138	124	0.317959	172	102
138	125	0.171429	260	336
138	126	0.171701	272	356
138	127	0.208163	205	222
138	128	0.021769	40	80
138	129	0.212857	137	105
138	130	0.105238	9	77
138	131	0.056871	58	64
138	132	0.128844	282	398
138	133	0.083878	51	135
138	134	0.248231	247	269
138	135	0.162041	196	234
138	136	0.182925	217	257
138	137	0.259456	167	128
139	1	0.068367	240	363
139	2	0.101837	141	177
139	3	0.034422	193	304
139	4	0.094694	226	324
139	5	0.181973	125	103
139	6	0.152517	199	424
139	7	0.368367	105	393
139	8	0.126667	186	238
139	9	0.057279	226	346
139	10	0.104082	215	300
139	11	0.034966	258	454
139	12	0.239320	304	370
139	13	0.218776	298	372
139	14	0.125714	144	168
139	15	0.017347	190	309
139	16	0.131701	208	272
139	17	0.080340	243	361
139	18	0.198231	217	248
139	19	0.001088	152	256
139	20	0.173265	91	51
139	21	0.063741	114	229
139	22	0.115986	65	41
139	23	0.284558	299	335
139	24	0.242041	299	360
139	25	0.195714	256	315
139	26	0.156395	103	265
139	27	0.032041	88	129
139	28	0.095306	203	285
139	29	0.207347	219	246
139	30	0.093673	256	375
139	31	0.131701	83	62
139	32	0.049116	191	292
139	33	0.041020	134	201
139	34	0.166395	163	176
139	35	0.081224	207	300
139	36	0.088980	51	138
139	37	0.014558	258	442
139	38	0.068299	212	316
139	39	0.342789	217	163
139	40	0.236599	309	380
139	41	0.231497	184	173
139	42	0.115714	228	315
139	43	0.039388	213	381
139	44	0.168503	106	79
139	45	0.050000	145	273
139	46	0.003401	100	170
139	47	0.140000	201	420
139	48	0.119592	76	198
139	49	0.072449	145	201
139	50	0.169592	204	243
139	51	0.231497	209	215
139	52	0.132857	109	105
139	53	0.021633	171	300
139	54	0.255238	181	154
139	55	0.143673	161	186
139	56	0.038435	80	157
139	57	0.071429	150	294
139	58	0.274830	220	208
139	59	0.209252	278	344
139	60	0.217823	181	176
139	61	0.145102	149	165
139	62	0.072925	34	100
139	63	0.074898	228	339
139	64	0.087211	296	446
139	65	0.182857	239	294
139	66	0.180340	203	235
139	67	0.011973	172	296
139	68	0.237755	285	339
139	69	0.148776	139	321
139	70	0.235102	168	144
139	71	0.081361	113	142
139	72	0.030748	231	370
139	73	0.216463	196	202
139	74	0.307551	163	93
139	75	0.009660	99	172
139	76	0.124490	140	162
139	77	0.006463	165	281
139	78	0.116259	152	187
139	79	0.145578	195	242
139	80	0.081020	198	285
139	81	0.116667	145	175
139	82	0.079932	150	205
139	83	0.079592	235	348
139	84	0.017619	52	77
139	85	0.147755	134	312
139	86	0.081633	175	342
139	87	0.043605	123	181
139	88	0.003401	200	334
139	89	0.102041	175	234
139	90	0.064218	132	184
139	91	0.228503	102	37
139	92	0.067755	162	312
139	93	0.150340	180	214
139	94	0.004558	149	253
139	95	0.032857	176	315
139	96	0.169728	160	169
139	97	0.242857	210	210
139	98	0.341837	175	93
139	99	0.039456	140	212
139	100	0.212517	197	206
139	101	0.174354	239	299
139	102	0.230748	301	370
139	103	0.009864	240	409
139	104	0.099320	70	176
139	105	0.019592	161	282
139	106	0.211361	296	373
139	107	0.166735	253	327
139	108	0.152993	172	199
139	109	0.137483	263	361
139	110	0.371905	251	203
139	111	0.207279	266	325
139	112	0.090136	75	179
139	113	0.045442	54	64
139	114	0.315306	205	159
139	115	0.493061	244	120
139	116	0.287347	247	246
139	117	0.175986	186	209
139	118	0.237143	283	336
139	119	0.007483	170	290
139	120	0.206122	290	366
139	121	0.308231	218	185
139	122	0.116599	242	338
139	123	0.226463	287	349
139	124	0.283741	188	149
139	125	0.105102	260	375
139	126	0.124014	269	379
139	127	0.246190	232	245
139	128	0.080000	72	168
139	129	0.208571	148	126
139	130	0.112925	20	100
139	131	0.055578	74	157
139	132	0.070272	299	461
139	133	0.139320	56	176
139	134	0.186463	248	307
139	135	0.121565	186	241
139	136	0.131973	220	292
139	137	0.120544	141	166
139	138	0.234626	153	395
140	1	0.082721	277	514
140	2	0.123946	159	340
140	3	0.005986	261	442
140	4	0.057143	305	546
140	5	0.319796	178	111
140	6	0.246054	224	521
140	7	0.330272	110	379
140	8	0.010204	275	456
140	9	0.061701	246	377
140	10	0.027687	246	397
140	11	0.082721	323	494
140	12	0.119456	318	464
140	13	0.013129	321	547
140	14	0.141497	215	278
140	15	0.104626	211	416
140	16	0.092789	192	268
140	17	0.042585	272	482
140	18	0.084898	294	444
140	19	0.088503	197	383
140	20	0.010340	106	172
140	21	0.167551	161	369
140	22	0.063401	121	166
140	23	0.251429	313	378
140	24	0.029796	314	510
140	25	0.083605	287	433
140	26	0.315102	154	444
140	27	0.154150	102	262
140	28	0.075714	236	441
140	29	0.159728	294	400
140	30	0.073605	304	554
140	31	0.109728	111	251
140	32	0.055374	233	424
140	33	0.251905	209	203
140	34	0.081565	197	283
140	35	0.095714	271	399
140	36	0.291088	63	277
140	37	0.042993	279	494
140	38	0.130408	301	429
140	39	0.338980	274	261
140	40	0.121905	326	476
140	41	0.132517	219	290
140	42	0.168435	303	410
140	43	0.061429	291	525
140	44	0.163537	162	176
140	45	0.045170	208	376
140	46	0.293061	126	384
140	47	0.078435	241	451
140	48	0.273605	109	344
140	49	0.058435	227	347
140	50	0.134490	231	309
140	51	0.200408	263	324
140	52	0.073469	160	312
140	53	0.229320	212	491
140	54	0.272517	193	164
140	55	0.069524	209	392
140	56	0.231701	132	358
140	57	0.151156	184	398
140	58	0.372449	275	243
140	59	0.155986	304	419
140	60	0.013469	206	354
140	61	0.255102	175	144
140	62	0.097959	80	192
140	63	0.045918	300	477
140	64	0.065918	318	573
140	65	0.204694	277	345
140	66	0.097483	274	403
140	67	0.049116	184	338
140	68	0.071156	313	484
140	69	0.257007	166	430
140	70	0.221156	203	211
140	71	0.125986	119	274
140	72	0.022109	275	475
140	73	0.210204	295	372
140	74	0.259252	183	155
140	75	0.111429	136	294
140	76	0.016531	196	339
140	77	0.136054	250	340
140	78	0.059592	197	366
140	79	0.036259	224	355
140	80	0.040544	237	422
140	81	0.022313	166	292
140	82	0.128231	230	311
140	83	0.043673	326	522
140	84	0.234422	62	242
140	85	0.286531	164	444
140	86	0.095170	228	439
140	87	0.063673	142	276
140	88	0.072381	258	476
140	89	0.055782	235	362
140	90	0.077279	192	368
140	91	0.345442	134	22
140	92	0.190952	204	455
140	93	0.360000	251	210
140	94	0.114082	194	393
140	95	0.082381	192	371
140	96	0.257891	173	139
140	97	0.174762	282	371
140	98	0.308776	192	141
140	99	0.012993	198	325
140	100	0.120816	278	396
140	101	0.007211	282	478
140	102	0.057075	317	499
140	103	0.080000	303	462
140	104	0.004422	105	179
140	105	0.178639	197	436
140	106	0.049048	313	497
140	107	0.132517	294	416
140	108	0.021905	184	322
140	109	0.050748	263	412
140	110	0.199796	286	363
140	111	0.103129	298	440
140	112	0.319048	105	364
140	113	0.095102	131	276
140	114	0.233878	214	222
140	115	0.432177	259	181
140	116	0.197075	266	331
140	117	0.100544	259	376
140	118	0.092857	295	441
140	119	0.244898	200	480
140	120	0.002925	321	541
140	121	0.093265	238	345
140	122	0.050000	305	483
140	123	0.014898	307	507
140	124	0.204422	240	283
140	125	0.006190	298	497
140	126	0.068299	288	524
140	127	0.084966	297	449
140	128	0.276531	80	297
140	129	0.068980	217	324
140	130	0.245442	51	230
140	131	0.106667	96	224
140	132	0.052449	312	555
140	133	0.231769	104	311
140	134	0.158299	331	463
140	135	0.114626	180	235
140	136	0.058367	224	342
140	137	0.225850	160	136
140	138	0.063673	217	402
140	139	0.061020	209	387
141	1	0.081088	276	416
141	2	0.167959	307	417
141	3	0.009524	270	448
141	4	0.142381	304	427
141	5	0.309524	250	238
141	6	0.099048	257	490
141	7	0.234422	187	452
141	8	0.145374	286	395
141	9	0.150136	271	367
141	10	0.072245	261	396
141	11	0.015782	346	572
141	12	0.185374	300	395
141	13	0.130680	288	407
141	14	0.242653	276	321
141	15	0.174558	298	398
141	16	0.176463	257	328
141	17	0.001905	284	476
141	18	0.162177	277	370
141	19	0.006667	294	490
141	20	0.375170	220	149
141	21	0.075034	259	391
141	22	0.347347	243	204
141	23	0.309524	325	364
141	24	0.193401	304	397
141	25	0.070340	277	424
141	26	0.000136	256	430
141	27	0.250068	278	320
141	28	0.225986	291	356
141	29	0.231497	309	383
141	30	0.052313	282	443
141	31	0.296122	209	177
141	32	0.145714	301	420
141	33	0.225510	245	279
141	34	0.249116	311	376
141	35	0.253469	303	360
141	36	0.033061	167	300
141	37	0.020816	343	564
141	38	0.023810	300	518
141	39	0.304694	287	303
141	40	0.189932	326	436
141	41	0.326190	285	287
141	42	0.029388	304	528
141	43	0.000680	330	554
141	44	0.381973	270	229
141	45	0.100748	293	433
141	46	0.109864	220	305
141	47	0.038912	341	550
141	48	0.033469	174	312
141	49	0.150544	264	355
141	50	0.166327	260	339
141	51	0.209660	271	332
141	52	0.253129	288	335
141	53	0.148367	268	363
141	54	0.327891	260	244
141	55	0.182177	284	370
141	56	0.006259	176	292
141	57	0.150476	261	350
141	58	0.228299	268	316
141	59	0.178027	276	359
141	60	0.219388	275	333
141	61	0.272177	253	265
141	62	0.127959	193	249
141	63	0.042177	290	512
141	64	0.010272	328	545
141	65	0.169796	263	342
141	66	0.135850	266	367
141	67	0.135306	267	369
141	68	0.201088	293	374
141	69	0.062517	282	437
141	70	0.395238	255	196
141	71	0.167755	248	318
141	72	0.094490	342	519
141	73	0.089048	302	455
141	74	0.375986	256	209
141	75	0.224762	237	266
141	76	0.178231	285	374
141	77	0.207959	271	333
141	78	0.116803	251	353
141	79	0.030068	299	520
141	80	0.200340	310	403
141	81	0.262857	292	336
141	82	0.199456	271	338
141	83	0.004626	321	542
141	84	0.206667	164	154
141	85	0.056327	266	480
141	86	0.145442	264	358
141	87	0.143810	267	364
141	88	0.141837	305	429
141	89	0.207143	285	357
141	90	0.251905	259	287
141	91	0.438367	232	132
141	92	0.011905	275	455
141	93	0.218639	267	320
141	94	0.050952	297	469
141	95	0.167211	274	362
141	96	0.292517	250	248
141	97	0.197959	305	396
141	98	0.353537	266	239
141	99	0.017347	265	435
141	100	0.166054	273	361
141	101	0.155714	267	357
141	102	0.190000	304	399
141	103	0.018776	328	540
141	104	0.270068	235	236
141	105	0.043605	323	517
141	106	0.255306	334	411
141	107	0.209660	296	374
141	108	0.322177	283	286
141	109	0.180476	334	455
141	110	0.370272	329	335
141	111	0.201905	304	392
141	112	0.058639	161	236
141	113	0.000408	168	282
141	114	0.342585	258	232
141	115	0.424830	285	229
141	116	0.263946	315	374
141	117	0.091701	269	398
141	118	0.194150	287	368
141	119	0.136803	283	395
141	120	0.126871	295	421
141	121	0.363401	301	292
141	122	0.112789	299	436
141	123	0.177891	270	349
141	124	0.288435	320	368
141	125	0.012993	277	473
141	126	0.024286	271	441
141	127	0.227007	311	389
141	128	0.233537	151	391
141	129	0.371429	280	252
141	130	0.028095	139	217
141	131	0.146190	247	329
141	132	0.082177	301	554
141	133	0.175034	194	223
141	134	0.248231	322	395
141	135	0.240748	267	307
141	136	0.284490	296	330
141	137	0.293878	235	222
141	138	0.048776	326	519
141	139	0.025306	291	474
141	140	0.236599	284	338
142	1	0.000340	165	277
142	2	0.054626	41	101
142	3	0.027823	73	139
142	4	0.052177	126	181
142	5	0.065510	64	69
142	6	0.167483	164	374
142	7	0.261429	21	189
142	8	0.038231	64	130
142	9	0.044966	117	223
142	10	0.119048	125	140
142	11	0.009252	167	286
142	12	0.243946	258	290
142	13	0.174898	263	339
142	14	0.013537	53	97
142	15	0.020816	68	102
142	16	0.100612	112	129
142	17	0.003333	97	161
142	18	0.070612	114	150
142	19	0.103469	37	123
142	20	0.008299	34	62
142	21	0.016395	52	97
142	22	0.053061	40	36
142	23	0.144626	128	130
142	24	0.075238	193	280
142	25	0.104626	114	130
142	26	0.146463	41	155
142	27	0.040204	27	69
142	28	0.001497	109	184
142	29	0.078912	130	172
142	30	0.069048	180	343
142	31	0.028912	25	25
142	32	0.020204	84	153
142	33	0.049728	68	85
142	34	0.044762	74	98
142	35	0.041020	66	135
142	36	0.068980	8	54
142	37	0.044966	117	223
142	38	0.015510	91	162
142	39	0.197211	122	89
142	40	0.263537	197	176
142	41	0.142313	101	86
142	42	0.032585	112	169
142	43	0.097551	98	222
142	44	0.060612	48	45
142	45	0.057143	55	126
142	46	0.066054	37	101
142	47	0.024558	92	169
142	48	0.030952	10	35
142	49	0.023129	70	104
142	50	0.201905	154	140
142	51	0.165646	130	121
142	52	0.011837	28	54
142	53	0.139388	103	255
142	54	0.132925	87	68
142	55	0.027551	60	117
142	56	0.021156	17	41
142	57	0.079524	68	161
142	58	0.183333	135	119
142	59	0.157075	252	331
142	60	0.106259	86	82
142	61	0.076599	78	86
142	62	0.088571	19	84
142	63	0.039932	111	163
142	64	0.037687	187	292
142	65	0.173401	147	145
142	66	0.206531	158	144
142	67	0.062721	84	178
142	68	0.185850	171	178
142	69	0.131769	39	143
142	70	0.132041	98	87
142	71	0.039184	22	60
142	72	0.131769	114	269
142	73	0.053605	89	118
142	74	0.137211	76	47
142	75	0.010612	18	24
142	76	0.064898	38	102
142	77	0.004218	64	110
142	78	0.063333	57	133
142	79	0.051701	70	148
142	80	0.001837	69	117
142	81	0.056259	44	107
142	82	0.018571	56	105
142	83	0.046667	158	238
142	84	0.013401	9	23
142	85	0.125850	50	158
142	86	0.102109	97	223
142	87	0.061429	41	105
142	88	0.067551	71	159
142	89	0.023061	67	99
142	90	0.055850	38	31
142	91	0.123129	55	20
142	92	0.087551	64	159
142	93	0.046667	83	112
142	94	0.082925	43	121
142	95	0.147959	50	171
142	96	0.135034	80	55
142	97	0.068231	84	101
142	98	0.167075	93	58
142	99	0.054286	56	126
142	100	0.115170	129	149
142	101	0.215374	198	206
142	102	0.179524	217	259
142	103	0.035850	169	305
142	104	0.045102	39	39
142	105	0.083946	48	130
142	106	0.135578	154	179
142	107	0.128912	160	193
142	108	0.032041	88	129
142	109	0.093333	141	182
142	110	0.207279	141	115
142	111	0.253333	197	182
142	112	0.126803	33	130
142	113	0.009796	18	36
142	114	0.233265	137	93
142	115	0.315306	155	75
142	116	0.193265	148	135
142	117	0.149524	144	154
142	118	0.249932	222	226
142	119	0.133401	92	233
142	120	0.215306	195	201
142	121	0.184830	126	103
142	122	0.008980	171	282
142	123	0.193401	179	187
142	124	0.119184	81	66
142	125	0.004762	185	308
142	126	0.000544	126	212
142	127	0.154490	138	141
142	128	0.063265	10	54
142	129	0.104694	92	93
142	130	0.123469	5	81
142	131	0.100136	34	116
142	132	0.001633	228	384
142	133	0.007075	13	26
142	134	0.106939	116	132
142	135	0.047143	79	105
142	136	0.036599	114	170
142	137	0.077347	61	57
142	138	0.145034	54	176
142	139	0.051156	69	146
142	140	0.069252	46	118
142	141	0.068980	8	54
143	1	0.192381	41	182
143	2	0.215034	42	197
143	3	0.228435	26	178
143	4	0.150748	52	176
143	5	0.005442	10	20
143	6	0.439592	39	324
143	7	0.321633	16	216
143	8	0.163605	35	155
143	9	0.061701	29	85
143	10	0.153197	19	122
143	11	0.187959	86	255
143	12	0.107211	153	194
143	13	0.013469	181	312
143	14	0.138299	26	125
143	15	0.153605	76	218
143	16	0.082245	23	87
143	17	0.222041	33	186
143	18	0.137551	34	138
143	19	0.220612	46	207
143	20	0.012517	48	88
143	21	0.200544	31	170
143	22	0.069252	21	76
143	23	0.052585	69	85
143	24	0.072381	58	140
143	25	0.199456	29	166
143	26	0.225782	18	163
143	27	0.112585	60	167
143	28	0.131701	42	148
143	29	0.032993	45	95
143	30	0.361633	52	300
143	31	0.160884	55	187
143	32	0.162245	45	171
143	33	0.017483	21	25
143	34	0.145034	79	218
143	35	0.051769	42	101
143	36	0.198435	24	157
143	37	0.197755	79	249
143	38	0.251837	44	222
143	39	0.048776	24	69
143	40	0.057143	80	168
143	41	0.004082	55	90
143	42	0.239932	44	215
143	43	0.203605	71	239
143	44	0.015646	35	68
143	45	0.159456	43	166
143	46	0.211361	54	215
143	47	0.175102	78	234
143	48	0.208844	40	190
143	49	0.100544	16	86
143	50	0.040340	46	101
143	51	0.068299	38	104
143	52	0.174218	42	173
143	53	0.225578	77	262
143	54	0.006531	13	18
143	55	0.189592	39	177
143	56	0.181633	40	174
143	57	0.104422	20	95
143	58	0.030068	26	26
143	59	0.052517	166	248
143	60	0.176054	36	164
143	61	0.011497	7	5
143	62	0.103878	19	93
143	63	0.275850	35	221
143	64	0.310204	120	384
143	65	0.010476	13	28
143	66	0.090408	38	117
143	67	0.131361	7	89
143	68	0.070000	38	105
143	69	0.219864	54	220
143	70	0.071497	22	79
143	71	0.209592	32	177
143	72	0.221565	79	263
143	73	0.203810	37	182
143	74	0.005646	24	37
143	75	0.065306	20	72
143	76	0.178231	40	172
143	77	0.030544	28	65
143	78	0.168231	31	151
143	79	0.247891	43	218
143	80	0.168980	48	180
143	81	0.196803	46	193
143	82	0.056259	19	65
143	83	0.242449	83	282
143	84	0.154014	33	146
143	85	0.273946	19	193
143	86	0.179048	29	154
143	87	0.187483	32	164
143	88	0.157143	45	168
143	89	0.066871	26	83
143	90	0.122789	35	131
143	91	0.008571	3	0
143	92	0.245578	45	220
143	93	0.020068	15	37
143	94	0.200272	43	190
143	95	0.039660	26	67
143	96	0.018435	13	11
143	97	0.121497	42	142
143	98	0.019252	24	29
143	99	0.245034	19	176
143	100	0.158639	29	142
143	101	0.020000	107	168
143	102	0.048844	71	148
143	103	0.137075	105	257
143	104	0.002449	17	30
143	105	0.202925	51	205
143	106	0.039116	75	149
143	107	0.063333	32	91
143	108	0.114150	91	220
143	109	0.089864	87	199
143	110	0.007483	105	172
143	111	0.158912	183	214
143	112	0.194762	36	175
143	113	0.190272	34	169
143	114	0.205918	131	99
143	115	0.211156	112	64
143	116	0.075850	105	221
143	117	0.158707	51	179
143	118	0.089388	117	144
143	119	0.262177	63	260
143	120	0.103673	53	150
143	121	0.075714	86	189
143	122	0.136735	95	240
143	123	0.077755	46	123
143	124	0.167755	52	186
143	125	0.238163	47	219
143	126	0.188095	30	161
143	127	0.083810	54	140
143	128	0.233061	47	216
143	129	0.054558	69	148
143	130	0.160068	16	121
143	131	0.212313	37	187
143	132	0.302789	122	383
143	133	0.126939	27	120
143	134	0.096939	50	141
143	135	0.004014	23	41
143	136	0.059048	46	112
143	137	0.013197	7	4
143	138	0.189864	77	241
143	139	0.253469	47	228
143	140	0.037415	25	64
143	141	0.197483	41	185
143	142	0.169592	96	261
144	1	0.038639	154	236
144	2	0.004014	73	125
144	3	0.002517	61	101
144	4	0.099252	152	197
144	5	0.124014	44	1
144	6	0.203810	162	392
144	7	0.343878	10	219
144	8	0.045102	64	81
144	9	0.043946	138	206
144	10	0.173673	134	123
144	11	0.018980	212	345
144	12	0.303946	279	290
144	13	0.190000	279	357
144	14	0.108231	48	17
144	15	0.030680	103	155
144	16	0.197687	118	82
144	17	0.085986	92	104
144	18	0.295374	151	80
144	19	0.010884	45	82
144	20	0.081293	35	11
144	21	0.002449	17	30
144	22	0.002721	5	10
144	23	0.394286	163	42
144	24	0.267007	225	221
144	25	0.265646	115	37
144	26	0.177143	38	168
144	27	0.058231	43	38
144	28	0.090816	105	123
144	29	0.218299	177	169
144	30	0.104898	201	276
144	31	0.078776	49	36
144	32	0.017619	77	119
144	33	0.130340	73	46
144	34	0.035578	94	137
144	35	0.015102	41	60
144	36	0.061701	4	43
144	37	0.059660	144	277
144	38	0.048367	133	195
144	39	0.330612	130	24
144	40	0.405782	245	173
144	41	0.303810	123	28
144	42	0.087687	142	187
144	43	0.102517	154	319
144	44	0.100136	41	10
144	45	0.041020	59	75
144	46	0.012381	54	98
144	47	0.055850	87	179
144	48	0.017143	19	42
144	49	0.075510	55	48
144	50	0.223197	143	109
144	51	0.286259	149	82
144	52	0.011905	25	35
144	53	0.031633	105	195
144	54	0.225782	82	5
144	55	0.018299	57	85
144	56	0.000544	26	44
144	57	0.041497	45	100
144	58	0.325170	140	44
144	59	0.271429	270	294
144	60	0.109592	83	75
144	61	0.142653	66	27
144	62	0.002993	7	10
144	63	0.090136	125	157
144	64	0.008776	237	393
144	65	0.330816	164	81
144	66	0.277823	152	92
144	67	0.030136	79	115
144	68	0.418027	210	107
144	69	0.077075	51	131
144	70	0.252993	107	31
144	71	0.005646	24	37
144	72	0.020816	157	276
144	73	0.168912	99	67
144	74	0.249864	94	11
144	75	0.016122	14	33
144	76	0.040816	50	60
144	77	0.047687	28	19
144	78	0.035918	59	78
144	79	0.041565	67	137
144	80	0.014830	54	82
144	81	0.037959	49	60
144	82	0.063401	46	40
144	83	0.120136	198	262
144	84	0.001497	9	16
144	85	0.140272	14	106
144	86	0.026327	114	207
144	87	0.001769	22	38
144	88	0.014626	55	101
144	89	0.077959	63	60
144	90	0.044626	43	46
144	91	0.159456	57	2
144	92	0.174422	58	200
144	93	0.223061	87	15
144	94	0.060408	36	96
144	95	0.076122	68	159
144	96	0.163537	62	8
144	97	0.199524	99	49
144	98	0.240680	89	8
144	99	0.002585	39	64
144	100	0.243741	149	107
144	101	0.208844	185	188
144	102	0.289456	240	233
144	103	0.023946	206	332
144	104	0.008095	7	7
144	105	0.051633	48	111
144	106	0.323401	212	166
144	107	0.202925	199	215
144	108	0.106531	123	144
144	109	0.170068	150	152
144	110	0.375306	176	75
144	111	0.232177	214	223
144	112	0.069524	34	98
144	113	0.020408	25	54
144	114	0.305714	157	84
144	115	0.447823	174	29
144	116	0.222585	166	148
144	117	0.188571	141	126
144	118	0.381565	227	157
144	119	0.068707	95	200
144	120	0.380680	213	134
144	121	0.279524	152	91
144	122	0.140748	182	223
144	123	0.398299	215	127
144	124	0.184218	99	58
144	125	0.150408	208	261
144	126	0.141156	150	169
144	127	0.226190	175	161
144	128	0.055578	24	73
144	129	0.192517	115	80
144	130	0.080408	4	54
144	131	0.172313	26	145
144	132	0.032925	252	404
144	133	0.001361	10	16
144	134	0.364082	156	48
144	135	0.158435	62	11
144	136	0.190884	118	86
144	137	0.099592	42	12
144	138	0.168503	69	215
144	139	0.096190	58	154
144	140	0.000068	22	37
144	141	0.003333	22	35
144	142	0.050884	219	338
144	143	0.230408	286	345
145	1	0.144762	284	392
145	2	0.227007	236	263
145	3	0.234694	250	282
145	4	0.279252	290	323
145	5	0.388980	204	114
145	6	0.072381	258	476
145	7	0.250816	139	381
145	8	0.291701	264	272
145	9	0.147279	270	367
145	10	0.226667	246	280
145	11	0.128503	317	457
145	12	0.213333	308	392
145	13	0.185374	300	395
145	14	0.325714	239	210
145	15	0.228776	264	309
145	16	0.258844	240	251
145	17	0.158503	290	394
145	18	0.333197	269	256
145	19	0.185238	244	301
145	20	0.344830	182	103
145	21	0.197619	215	245
145	22	0.311293	153	74
145	23	0.407619	326	308
145	24	0.237891	316	391
145	25	0.330748	286	286
145	26	0.042041	179	276
145	27	0.190340	169	172
145	28	0.297687	303	334
145	29	0.382721	278	242
145	30	0.126735	289	411
145	31	0.235306	152	117
145	32	0.211429	274	336
145	33	0.291497	205	173
145	34	0.332177	249	223
145	35	0.257891	298	349
145	36	0.063741	64	145
145	37	0.195510	322	426
145	38	0.169456	273	359
145	39	0.412857	257	189
145	40	0.252313	327	401
145	41	0.405714	242	168
145	42	0.185034	285	370
145	43	0.148980	295	408
145	44	0.475510	220	90
145	45	0.228367	246	279
145	46	0.125510	160	195
145	47	0.156735	312	432
145	48	0.012925	120	194
145	49	0.248299	225	232
145	50	0.245850	242	262
145	51	0.313197	237	214
145	52	0.411837	237	156
145	53	0.110136	257	367
145	54	0.442313	231	128
145	55	0.303469	258	255
145	56	0.096463	129	160
145	57	0.092925	223	320
145	58	0.363946	250	206
145	59	0.191769	282	361
145	60	0.371837	248	198
145	61	0.359252	218	155
145	62	0.092041	109	129
145	63	0.147823	269	365
145	64	0.115170	329	485
145	65	0.293741	254	254
145	66	0.228299	243	274
145	67	0.128231	255	353
145	68	0.297007	298	326
145	69	0.038571	226	357
145	70	0.344286	208	147
145	71	0.212041	201	213
145	72	0.158027	319	443
145	73	0.323878	283	285
145	74	0.482857	219	84
145	75	0.199796	161	153
145	76	0.270408	250	261
145	77	0.307347	254	246
145	78	0.173741	212	254
145	79	0.140068	252	341
145	80	0.268095	298	343
145	81	0.253605	234	244
145	82	0.264150	224	221
145	83	0.188095	295	385
145	84	0.129864	102	95
145	85	0.121565	236	325
145	86	0.126803	242	332
145	87	0.195578	200	221
145	88	0.282993	305	346
145	89	0.281701	248	251
145	90	0.393741	239	170
145	91	0.382857	159	42
145	92	0.131156	234	316
145	93	0.285102	223	207
145	94	0.230476	264	308
145	95	0.104694	242	345
145	96	0.375102	217	144
145	97	0.354354	277	257
145	98	0.475850	235	115
145	99	0.159728	219	274
145	100	0.262721	236	242
145	101	0.296122	259	261
145	102	0.243469	312	381
145	103	0.104014	287	421
145	104	0.279864	167	116
145	105	0.213333	283	350
145	106	0.331905	337	371
145	107	0.332517	289	290
145	108	0.294422	234	220
145	109	0.316531	309	333
145	110	0.463741	301	233
145	111	0.331565	297	304
145	112	0.008844	115	188
145	113	0.155238	121	112
145	114	0.355510	228	174
145	115	0.489456	260	149
145	116	0.391497	290	257
145	117	0.223537	233	260
145	118	0.274762	292	329
145	119	0.070816	248	375
145	120	0.237687	307	376
145	121	0.412517	267	206
145	122	0.190136	285	367
145	123	0.250952	292	343
145	124	0.405918	276	225
145	125	0.053469	283	444
145	126	0.106122	280	408
145	127	0.345986	283	272
145	128	0.041361	101	194
145	129	0.425238	228	133
145	130	0.062857	53	126
145	131	0.076259	163	229
145	132	0.016259	317	523
145	133	0.109048	109	119
145	134	0.389796	315	300
145	135	0.299864	249	242
145	136	0.294354	281	299
145	137	0.406803	215	122
145	138	0.105986	274	398
145	139	0.198639	260	320
145	140	0.257211	218	215
145	141	0.009184	105	171
145	142	0.127143	332	483
145	143	0.239048	317	392
145	144	0.115306	335	495
146	1	0.032653	260	456
146	2	0.141701	176	379
146	3	0.141633	229	468
146	4	0.041701	261	463
146	5	0.132109	176	218
146	6	0.258231	212	508
146	7	0.417619	108	427
146	8	0.071905	229	427
146	9	0.064558	247	377
146	10	0.023061	233	405
146	11	0.077755	296	543
146	12	0.159524	310	427
146	13	0.081565	297	451
146	14	0.021565	201	325
146	15	0.104082	210	414
146	16	0.084558	229	335
146	17	0.110204	265	510
146	18	0.033469	251	402
146	19	0.261497	193	478
146	20	0.103810	128	154
146	21	0.242993	159	410
146	22	0.006190	98	161
146	23	0.269252	324	386
146	24	0.130544	307	439
146	25	0.014218	273	467
146	26	0.332041	132	417
146	27	0.170136	122	305
146	28	0.035238	221	392
146	29	0.069048	245	371
146	30	0.035646	278	488
146	31	0.074286	99	210
146	32	0.056599	229	418
146	33	0.048639	170	257
146	34	0.026667	201	322
146	35	0.032925	252	404
146	36	0.274422	73	284
146	37	0.126190	285	553
146	38	0.116803	249	487
146	39	0.236667	262	301
146	40	0.110952	318	469
146	41	0.082517	214	311
146	42	0.124014	256	503
146	43	0.180204	253	531
146	44	0.121088	165	206
146	45	0.133129	204	421
146	46	0.207823	110	307
146	47	0.219388	250	549
146	48	0.352109	97	370
146	49	0.029728	189	335
146	50	0.105442	225	316
146	51	0.104490	233	330
146	52	0.117279	153	326
146	53	0.177143	188	420
146	54	0.234014	220	232
146	55	0.057823	200	370
146	56	0.222381	118	329
146	57	0.127619	172	364
146	58	0.201224	249	300
146	59	0.166871	284	379
146	60	0.011565	210	346
146	61	0.101633	182	246
146	62	0.211837	58	222
146	63	0.150544	261	527
146	64	0.049592	313	555
146	65	0.150884	254	338
146	66	0.039252	231	365
146	67	0.102245	191	381
146	68	0.123469	295	423
146	69	0.297075	174	467
146	70	0.141701	174	209
146	71	0.116599	133	292
146	72	0.112313	272	523
146	73	0.030952	260	455
146	74	0.229456	194	191
146	75	0.122517	122	277
146	76	0.083401	197	380
146	77	0.057687	219	334
146	78	0.091429	193	378
146	79	0.137347	218	447
146	80	0.080340	232	437
146	81	0.081293	190	367
146	82	0.023878	203	327
146	83	0.115850	266	515
146	84	0.172109	60	202
146	85	0.399524	156	497
146	86	0.101429	202	399
146	87	0.128299	167	356
146	88	0.097551	248	474
146	89	0.010544	215	355
146	90	0.047007	177	325
146	91	0.270748	140	76
146	92	0.237211	189	457
146	93	0.051156	206	316
146	94	0.231020	187	450
146	95	0.068707	195	368
146	96	0.168844	196	230
146	97	0.068163	256	390
146	98	0.244966	203	197
146	99	0.181905	178	406
146	100	0.000068	222	373
146	101	0.047075	251	394
146	102	0.127687	306	439
146	103	0.082313	270	502
146	104	0.077551	105	222
146	105	0.224218	212	488
146	106	0.119388	315	459
146	107	0.132109	276	386
146	108	0.042993	196	304
146	109	0.015714	293	483
146	110	0.164898	272	360
146	111	0.127143	282	399
146	112	0.222449	90	282
146	113	0.148163	91	240
146	114	0.232789	216	226
146	115	0.334490	251	225
146	116	0.107959	261	375
146	117	0.012313	218	359
146	118	0.153197	281	382
146	119	0.229320	187	449
146	120	0.048776	301	477
146	121	0.125374	229	311
146	122	0.026395	264	428
146	123	0.121088	290	416
146	124	0.064218	232	352
146	125	0.029388	279	486
146	126	0.038503	277	488
146	127	0.096871	272	400
146	128	0.328231	100	361
146	129	0.122109	185	239
146	130	0.252041	35	207
146	131	0.164150	111	283
146	132	0.091905	297	553
146	133	0.230204	73	258
146	134	0.087211	296	446
146	135	0.044354	206	320
146	136	0.085170	256	380
146	137	0.124014	169	211
146	138	0.267279	213	515
146	139	0.160408	226	474
146	140	0.047143	171	315
146	141	0.260476	88	301
146	142	0.013673	297	507
146	143	0.142109	317	449
146	144	0.047755	319	564
146	145	0.352653	123	414
147	1	0.095374	231	332
147	2	0.002857	74	126
147	3	0.078980	133	177
147	4	0.155170	218	275
147	5	0.244354	101	26
147	6	0.166667	200	434
147	7	0.400816	49	318
147	8	0.127279	113	115
147	9	0.081156	179	253
147	10	0.180340	178	193
147	11	0.113810	269	385
147	12	0.294558	290	314
147	13	0.177687	286	376
147	14	0.172381	77	28
147	15	0.058912	173	256
147	16	0.123061	152	183
147	17	0.117347	175	225
147	18	0.412109	199	92
147	19	0.003537	94	160
147	20	0.148707	58	10
147	21	0.037007	68	136
147	22	0.133946	57	17
147	23	0.369320	237	181
147	24	0.279796	264	279
147	25	0.224694	184	177
147	26	0.246803	41	214
147	27	0.054014	57	64
147	28	0.117075	188	247
147	29	0.239524	213	217
147	30	0.134898	224	297
147	31	0.096259	70	61
147	32	0.035510	141	216
147	33	0.181905	122	98
147	34	0.106939	141	174
147	35	0.173605	156	160
147	36	0.075714	11	63
147	37	0.027891	220	386
147	38	0.072177	158	223
147	39	0.432041	178	45
147	40	0.375714	294	273
147	41	0.308163	165	96
147	42	0.195374	191	206
147	43	0.057211	202	373
147	44	0.186395	95	50
147	45	0.034762	108	161
147	46	0.036327	73	144
147	47	0.038027	173	313
147	48	0.086122	52	138
147	49	0.139660	84	59
147	50	0.249252	192	176
147	51	0.337823	173	92
147	52	0.132381	88	70
147	53	0.032653	165	258
147	54	0.282313	150	86
147	55	0.115102	101	102
147	56	0.031020	82	156
147	57	0.052653	103	204
147	58	0.415306	190	75
147	59	0.239116	270	313
147	60	0.141973	136	145
147	61	0.212381	116	70
147	62	0.014558	17	20
147	63	0.076803	187	269
147	64	0.017211	309	509
147	65	0.369388	215	144
147	66	0.311293	203	158
147	67	0.020068	110	173
147	68	0.364762	261	224
147	69	0.054218	109	215
147	70	0.246871	112	43
147	71	0.027483	37	46
147	72	0.036054	215	340
147	73	0.270408	150	93
147	74	0.311973	133	40
147	75	0.006190	48	77
147	76	0.117823	71	50
147	77	0.150748	123	118
147	78	0.108231	73	59
147	79	0.024626	111	172
147	80	0.044966	133	197
147	81	0.096599	85	86
147	82	0.193129	92	41
147	83	0.112653	243	342
147	84	0.021565	26	31
147	85	0.160952	77	224
147	86	0.068299	163	314
147	87	0.072653	54	48
147	88	0.099864	154	200
147	89	0.138571	136	147
147	90	0.074014	89	106
147	91	0.235442	83	1
147	92	0.109388	101	234
147	93	0.269592	114	33
147	94	0.000544	99	166
147	95	0.035374	115	214
147	96	0.227959	128	81
147	97	0.262449	149	96
147	98	0.319660	147	59
147	99	0.048571	67	84
147	100	0.366871	179	85
147	101	0.267755	258	276
147	102	0.244626	288	340
147	103	0.109252	243	344
147	104	0.046667	83	112
147	105	0.068571	101	210
147	106	0.294014	266	274
147	107	0.215238	267	322
147	108	0.122857	143	168
147	109	0.220136	233	262
147	110	0.447823	224	113
147	111	0.291224	268	279
147	112	0.067891	56	134
147	113	0.073810	80	91
147	114	0.308707	164	94
147	115	0.536735	220	54
147	116	0.227415	204	209
147	117	0.273810	175	133
147	118	0.326463	272	265
147	119	0.027619	157	280
147	120	0.277687	271	292
147	121	0.301361	190	142
147	122	0.154082	245	321
147	123	0.330680	258	239
147	124	0.244490	132	78
147	125	0.167619	242	308
147	126	0.105170	188	254
147	127	0.315918	207	162
147	128	0.074830	50	128
147	129	0.264218	152	100
147	130	0.117687	10	86
147	131	0.118980	53	159
147	132	0.008299	284	482
147	133	0.053537	39	97
147	134	0.426803	222	122
147	135	0.102993	117	136
147	136	0.173878	168	180
147	137	0.138503	108	100
147	138	0.107755	148	312
147	139	0.015918	152	246
147	140	0.125102	67	39
147	141	0.024150	40	53
147	142	0.041497	255	404
147	143	0.239864	303	368
147	144	0.000544	226	380
147	145	0.198844	56	211
147	146	0.218912	104	46
148	1	0.005986	286	484
148	2	0.116190	126	280
148	3	0.027143	203	357
148	4	0.039660	274	437
148	5	0.340340	159	67
148	6	0.222041	233	522
148	7	0.333469	94	354
148	8	0.016327	195	318
148	9	0.069728	225	337
148	10	0.100952	227	322
148	11	0.098912	287	424
148	12	0.168912	324	445
148	13	0.057959	331	522
148	14	0.049660	140	206
148	15	0.113333	177	364
148	16	0.061565	165	241
148	17	0.018776	253	414
148	18	0.227823	272	323
148	19	0.095238	150	308
148	20	0.076395	119	155
148	21	0.089252	139	286
148	22	0.065442	111	148
148	23	0.241020	279	327
148	24	0.131429	321	462
148	25	0.162857	257	336
148	26	0.253673	113	339
148	27	0.078299	97	209
148	28	0.023129	245	398
148	29	0.228027	281	338
148	30	0.015306	300	495
148	31	0.078095	106	224
148	32	0.051701	195	358
148	33	0.218095	168	154
148	34	0.037075	160	247
148	35	0.049456	206	317
148	36	0.183129	74	232
148	37	0.095034	234	449
148	38	0.039728	227	358
148	39	0.414014	233	148
148	40	0.235918	329	414
148	41	0.159388	204	249
148	42	0.157075	252	331
148	43	0.047959	260	465
148	44	0.152313	142	149
148	45	0.048367	167	309
148	46	0.169456	127	313
148	47	0.135578	196	409
148	48	0.208571	102	294
148	49	0.056327	134	192
148	50	0.205442	235	274
148	51	0.201293	227	263
148	52	0.021837	137	243
148	53	0.125306	224	450
148	54	0.368980	197	114
148	55	0.048571	158	294
148	56	0.154626	131	311
148	57	0.138707	158	347
148	58	0.520748	265	139
148	59	0.199932	317	415
148	60	0.099116	196	271
148	61	0.233946	142	101
148	62	0.037211	84	163
148	63	0.049184	244	381
148	64	0.014558	333	568
148	65	0.333946	277	269
148	66	0.290136	270	283
148	67	0.064082	149	288
148	68	0.235170	321	401
148	69	0.184082	157	372
148	70	0.242381	189	175
148	71	0.106599	99	229
148	72	0.043333	239	427
148	73	0.132721	203	263
148	74	0.343061	179	99
148	75	0.012109	116	202
148	76	0.000884	139	233
148	77	0.110884	190	254
148	78	0.025986	154	274
148	79	0.035782	178	278
148	80	0.049524	191	350
148	81	0.043333	139	259
148	82	0.133469	161	192
148	83	0.049592	287	453
148	84	0.086463	87	197
148	85	0.298027	132	397
148	86	0.086190	224	427
148	87	0.008299	134	230
148	88	0.051565	201	368
148	89	0.109184	190	255
148	90	0.023878	147	261
148	91	0.267551	99	9
148	92	0.139116	165	359
148	93	0.287007	182	137
148	94	0.124354	141	310
148	95	0.033401	177	317
148	96	0.315782	176	110
148	97	0.169048	205	245
148	98	0.352449	193	117
148	99	0.070204	129	258
148	100	0.236667	262	301
148	101	0.164490	304	414
148	102	0.162925	335	467
148	103	0.051361	265	415
148	104	0.032449	106	159
148	105	0.193401	146	359
148	106	0.118980	297	429
148	107	0.208912	313	403
148	108	0.034218	184	289
148	109	0.101973	247	355
148	110	0.257415	252	272
148	111	0.229796	309	384
148	112	0.201973	118	317
148	113	0.024354	126	226
148	114	0.268980	212	198
148	115	0.489388	257	144
148	116	0.201973	232	271
148	117	0.191633	251	309
148	118	0.213673	323	417
148	119	0.161837	213	453
148	120	0.094762	329	497
148	121	0.132041	223	297
148	122	0.084150	286	431
148	123	0.142313	326	464
148	124	0.143673	186	228
148	125	0.068503	296	457
148	126	0.009388	261	444
148	127	0.200680	275	344
148	128	0.165782	89	247
148	129	0.145714	201	252
148	130	0.158912	67	206
148	131	0.071156	112	230
148	132	0.012517	323	550
148	133	0.124626	104	248
148	134	0.240272	271	314
148	135	0.128639	173	215
148	136	0.133673	220	291
148	137	0.236327	147	108
148	138	0.115782	169	352
148	139	0.036871	201	316
148	140	0.060680	126	176
148	141	0.134082	87	225
148	142	0.062041	286	444
148	143	0.117211	344	509
148	144	0.067551	271	495
148	145	0.251905	116	343
148	146	0.041769	142	214
148	147	0.076803	238	445
149	1	0.146803	276	550
149	2	0.195306	162	387
149	3	0.211020	244	534
149	4	0.180476	266	553
149	5	0.041633	161	246
149	6	0.360952	207	560
149	7	0.380068	139	457
149	8	0.253401	225	527
149	9	0.101701	240	463
149	10	0.157007	251	514
149	11	0.130340	277	542
149	12	0.048912	332	529
149	13	0.024150	340	557
149	14	0.176054	186	416
149	15	0.178435	206	451
149	16	0.073197	197	374
149	17	0.155782	280	562
149	18	0.084966	278	517
149	19	0.328707	179	494
149	20	0.132653	100	246
149	21	0.339320	161	470
149	22	0.071497	122	247
149	23	0.033401	323	523
149	24	0.012517	327	542
149	25	0.066735	307	555
149	26	0.402789	162	509
149	27	0.286259	101	338
149	28	0.151156	234	482
149	29	0.051224	266	477
149	30	0.125918	297	573
149	31	0.134286	103	252
149	32	0.207483	225	500
149	33	0.015986	195	337
149	34	0.060680	174	328
149	35	0.167483	239	500
149	36	0.302925	116	373
149	37	0.220340	258	563
149	38	0.161088	246	508
149	39	0.142653	291	405
149	40	0.027891	330	538
149	41	0.028231	230	403
149	42	0.066803	279	508
149	43	0.271905	234	553
149	44	0.050000	145	273
149	45	0.305918	184	489
149	46	0.279184	138	396
149	47	0.329660	212	550
149	48	0.329388	124	402
149	49	0.294286	172	462
149	50	0.001837	244	411
149	51	0.007143	260	441
149	52	0.155850	152	347
149	53	0.251293	218	514
149	54	0.145442	214	274
149	55	0.205578	184	430
149	56	0.246395	134	370
149	57	0.248231	203	487
149	58	0.082857	279	420
149	59	0.115782	331	488
149	60	0.061973	217	401
149	61	0.078503	162	226
149	62	0.275238	87	308
149	63	0.129592	285	555
149	64	0.111497	308	583
149	65	0.040068	292	467
149	66	0.025442	278	482
149	67	0.240680	186	454
149	68	0.011361	324	551
149	69	0.358980	169	495
149	70	0.098095	226	322
149	71	0.177551	145	348
149	72	0.198639	240	520
149	73	0.104354	248	478
149	74	0.166122	201	240
149	75	0.207619	169	406
149	76	0.210952	172	413
149	77	0.227959	222	507
149	78	0.229932	185	446
149	79	0.156803	210	445
149	80	0.177959	227	486
149	81	0.161973	157	359
149	82	0.232517	196	466
149	83	0.113741	284	544
149	84	0.211633	92	279
149	85	0.440952	179	560
149	86	0.234694	225	516
149	87	0.276735	146	408
149	88	0.255374	238	550
149	89	0.133878	221	450
149	90	0.155918	199	426
149	91	0.226122	97	30
149	92	0.310748	196	512
149	93	0.046599	220	397
149	94	0.327619	177	490
149	95	0.197619	210	469
149	96	0.119660	202	269
149	97	0.114150	241	472
149	98	0.179456	214	254
149	99	0.311361	169	467
149	100	0.012721	264	451
149	101	0.012177	313	533
149	102	0.037075	335	541
149	103	0.095034	259	491
149	104	0.204218	119	320
149	105	0.329184	183	501
149	106	0.079388	299	549
149	107	0.055646	304	478
149	108	0.079116	186	359
149	109	0.100476	269	511
149	110	0.080612	280	423
149	111	0.030748	306	496
149	112	0.309048	121	385
149	113	0.195714	119	315
149	114	0.144898	240	318
149	115	0.261905	275	308
149	116	0.093810	262	385
149	117	0.021429	255	441
149	118	0.060680	326	512
149	119	0.225918	212	489
149	120	0.017959	342	564
149	121	0.013673	228	375
149	122	0.074490	290	531
149	123	0.010408	334	555
149	124	0.034082	197	351
149	125	0.061769	301	542
149	126	0.106463	305	575
149	127	0.044694	279	495
149	128	0.342381	101	371
149	129	0.046463	201	365
149	130	0.303878	74	303
149	131	0.206531	92	276
149	132	0.070476	317	574
149	133	0.327687	124	401
149	134	0.061565	310	557
149	135	0.071020	218	408
149	136	0.115510	231	456
149	137	0.063401	146	208
149	138	0.347551	173	495
149	139	0.191361	211	467
149	140	0.284218	166	446
149	141	0.270000	93	315
149	142	0.048095	279	497
149	143	0.049116	341	544
149	144	0.166327	290	585
149	145	0.371497	142	457
149	146	0.131905	158	343
149	147	0.275102	243	570
149	148	0.298367	192	498
150	1	0.160544	20	128
150	2	0.038163	17	51
150	3	0.165714	17	126
150	4	0.140272	39	148
150	5	0.016735	13	12
150	6	0.369048	50	301
150	7	0.311701	4	190
150	8	0.051905	11	49
150	9	0.094286	42	126
150	10	0.140612	24	123
150	11	0.222993	91	284
150	12	0.153673	177	207
150	13	0.133878	204	264
150	14	0.049184	6	39
150	15	0.005238	56	91
150	16	0.002653	33	57
150	17	0.094830	18	86
150	18	0.056122	25	75
150	19	0.096054	14	80
150	20	0.028163	17	12
150	21	0.046939	5	36
150	22	0.012449	1	9
150	23	0.062041	61	66
150	24	0.074830	50	128
150	25	0.052857	19	63
150	26	0.190884	7	124
150	27	0.023878	28	33
150	28	0.042721	16	52
150	29	0.056667	51	119
150	30	0.209116	53	212
150	31	0.018571	19	21
150	32	0.041769	33	80
150	33	0.020000	18	42
150	34	0.004626	54	88
150	35	0.046190	13	49
150	36	0.054422	0	32
150	37	0.193946	72	235
150	38	0.188571	34	168
150	39	0.081293	35	11
150	40	0.154286	129	126
150	41	0.095918	55	36
150	42	0.133265	48	159
150	43	0.229592	50	219
150	44	0.052041	20	3
150	45	0.073129	25	85
150	46	0.062041	14	60
150	47	0.075170	60	145
150	48	0.032245	3	24
150	49	0.037687	13	44
150	50	0.041156	65	85
150	51	0.062857	72	84
150	52	0.001973	12	19
150	53	0.159592	37	156
150	54	0.039660	24	17
150	55	0.034898	11	39
150	56	0.027619	7	28
150	57	0.090612	4	60
150	58	0.027415	34	41
150	59	0.040408	182	282
150	60	0.007959	24	45
150	61	0.012381	21	28
150	62	0.047551	3	33
150	63	0.113061	39	132
150	64	0.205238	99	287
150	65	0.021156	42	83
150	66	0.046939	45	48
150	67	0.078503	13	68
150	68	0.000612	52	87
150	69	0.114558	23	106
150	70	0.042993	46	52
150	71	0.037891	4	29
150	72	0.132993	60	179
150	73	0.044422	16	53
150	74	0.121905	51	14
150	75	0.012449	1	9
150	76	0.032109	9	34
150	77	0.051429	7	42
150	78	0.070068	10	58
150	79	0.113605	15	92
150	80	0.022381	13	35
150	81	0.048912	18	59
150	82	0.043469	8	39
150	83	0.170340	63	206
150	84	0.015850	1	11
150	85	0.181769	9	122
150	86	0.161224	40	162
150	87	0.065578	8	52
150	88	0.124898	17	102
150	89	0.007279	4	11
150	90	0.005578	4	10
150	91	0.014898	7	3
150	92	0.195578	25	157
150	93	0.050000	20	63
150	94	0.077347	14	69
150	95	0.097687	17	86
150	96	0.016259	17	19
150	97	0.017143	31	42
150	98	0.077755	29	3
150	99	0.114422	4	74
150	100	0.020136	37	74
150	101	0.125510	135	153
150	102	0.021633	104	162
150	103	0.205850	97	284
150	104	0.007891	2	8
150	105	0.077279	17	74
150	106	0.035034	55	113
150	107	0.005918	86	141
150	108	0.014082	79	141
150	109	0.026122	102	156
150	110	0.205442	110	64
150	111	0.156599	156	170
150	112	0.127211	15	100
150	113	0.027007	9	31
150	114	0.166939	112	90
150	115	0.243878	105	33
150	116	0.132857	109	105
150	117	0.018912	59	88
150	118	0.156803	140	143
150	119	0.152585	21	125
150	120	0.012925	70	110
150	121	0.139456	100	86
150	122	0.079456	96	208
150	123	0.000204	59	99
150	124	0.022109	25	29
150	125	0.114082	44	141
150	126	0.132993	35	137
150	127	0.004626	71	122
150	128	0.059252	12	55
150	129	0.039388	37	39
150	130	0.085578	1	52
150	131	0.153946	11	109
150	132	0.181905	128	322
150	133	0.015850	1	11
150	134	0.012245	40	60
150	135	0.004286	11	21
150	136	0.032177	31	71
150	137	0.021293	14	11
150	138	0.180136	56	200
150	139	0.126939	27	120
150	140	0.068980	8	54
150	141	0.025374	6	25
150	142	0.102721	95	220
150	143	0.114966	170	218
150	144	0.181701	37	169
150	145	0.087755	5	60
150	146	0.017347	10	27
150	147	0.157483	30	143
150	148	0.087007	13	73
150	149	0.003061	15	27
151	1	0.315170	126	397
151	2	0.262925	80	289
151	3	0.288163	92	324
151	4	0.310068	126	394
151	5	0.027687	46	61
151	6	0.464830	101	443
151	7	0.352041	25	249
151	8	0.203810	87	266
151	9	0.241361	81	278
151	10	0.258299	84	293
151	11	0.123810	165	350
151	12	0.032789	271	436
151	13	0.054014	268	482
151	14	0.194558	70	232
151	15	0.217891	91	281
151	16	0.076395	56	139
151	17	0.215374	102	298
151	18	0.188912	119	311
151	19	0.211224	85	267
151	20	0.158776	73	216
151	21	0.216803	64	235
151	22	0.177347	54	195
151	23	0.044490	138	258
151	24	0.197415	169	400
151	25	0.188912	94	269
151	26	0.395578	55	325
151	27	0.180136	81	242
151	28	0.264354	92	310
151	29	0.095578	160	325
151	30	0.417619	133	469
151	31	0.178980	82	243
151	32	0.174082	98	267
151	33	0.012721	64	115
151	34	0.165782	89	247
151	35	0.208571	77	252
151	36	0.228299	57	230
151	37	0.271020	123	366
151	38	0.226327	119	333
151	39	0.038027	127	191
151	40	0.001429	187	315
151	41	0.032993	120	221
151	42	0.090408	138	285
151	43	0.299864	126	388
151	44	0.117619	63	175
151	45	0.199932	83	257
151	46	0.286599	86	313
151	47	0.230952	90	287
151	48	0.227483	68	248
151	49	0.247347	42	216
151	50	0.061905	120	238
151	51	0.057755	153	291
151	52	0.202381	75	245
151	53	0.308435	123	388
151	54	0.102109	78	71
151	55	0.233197	91	290
151	56	0.204082	75	246
151	57	0.321293	56	283
151	58	0.087075	115	142
151	59	0.022041	272	444
151	60	0.195782	91	268
151	61	0.027415	34	41
151	62	0.183537	56	202
151	63	0.168367	125	309
151	64	0.190408	203	453
151	65	0.014830	121	212
151	66	0.076259	137	275
151	67	0.224626	44	206
151	68	0.107755	148	312
151	69	0.282041	87	312
151	70	0.045306	127	240
151	71	0.233673	70	255
151	72	0.226395	116	328
151	73	0.120068	105	247
151	74	0.106122	105	114
151	75	0.206259	54	212
151	76	0.203878	84	261
151	77	0.191224	67	225
151	78	0.257891	77	281
151	79	0.174014	101	272
151	80	0.236463	72	260
151	81	0.210612	87	270
151	82	0.175986	64	211
151	83	0.134898	201	417
151	84	0.218980	68	243
151	85	0.319660	53	277
151	86	0.272313	116	355
151	87	0.196190	73	238
151	88	0.262721	89	304
151	89	0.207279	59	221
151	90	0.213810	71	245
151	91	0.062925	25	5
151	92	0.339116	95	359
151	93	0.016259	83	149
151	94	0.221565	79	263
151	95	0.237075	70	257
151	96	0.060068	49	47
151	97	0.115714	97	231
151	98	0.120136	98	94
151	99	0.273741	53	250
151	100	0.143741	136	313
151	101	0.094490	208	405
151	102	0.107007	206	409
151	103	0.094082	201	393
151	104	0.114490	26	111
151	105	0.247619	80	280
151	106	0.205986	141	358
151	107	0.085850	164	326
151	108	0.161293	137	325
151	109	0.085782	142	289
151	110	0.010884	170	292
151	111	0.019252	224	365
151	112	0.324150	80	325
151	113	0.203129	67	232
151	114	0.054966	174	260
151	115	0.124830	155	187
151	116	0.009184	155	255
151	117	0.106939	159	330
151	118	0.021293	214	347
151	119	0.305782	115	373
151	120	0.116463	189	386
151	121	0.077551	155	306
151	122	0.083605	188	365
151	123	0.099796	174	351
151	124	0.124626	104	248
151	125	0.237143	142	378
151	126	0.304694	113	369
151	127	0.135102	167	360
151	128	0.205170	77	250
151	129	0.129184	128	291
151	130	0.236395	50	223
151	131	0.203878	59	219
151	132	0.170816	217	465
151	133	0.215646	65	236
151	134	0.091633	134	279
151	135	0.069456	62	145
151	136	0.131088	94	235
151	137	0.025646	31	37
151	138	0.188571	84	252
151	139	0.209048	81	259
151	140	0.216803	64	235
151	141	0.205782	75	247
151	142	0.124150	150	325
151	143	0.046599	270	481
151	144	0.303946	121	382
151	145	0.227483	68	248
151	146	0.188844	72	232
151	147	0.343537	100	370
151	148	0.292449	53	261
151	149	0.049252	53	118
151	150	0.008980	271	450
152	1	0.091701	156	316
152	2	0.127687	44	149
152	3	0.105442	75	188
152	4	0.140204	117	279
152	5	0.071088	60	59
152	6	0.284626	148	416
152	7	0.416735	47	324
152	8	0.133605	58	176
152	9	0.027143	128	231
152	10	0.013946	115	185
152	11	0.125442	193	398
152	12	0.278639	263	278
152	13	0.161088	279	374
152	14	0.006871	28	43
152	15	0.097143	141	294
152	16	0.016327	105	186
152	17	0.113265	105	243
152	18	0.045034	86	118
152	19	0.224014	46	209
152	20	0.060748	29	13
152	21	0.158095	53	182
152	22	0.064014	48	43
152	23	0.186803	163	164
152	24	0.039524	168	259
152	25	0.023265	126	198
152	26	0.299524	16	203
152	27	0.006259	49	86
152	28	0.029116	141	254
152	29	0.031088	104	193
152	30	0.080612	145	291
152	31	0.000680	55	92
152	32	0.127143	93	231
152	33	0.017211	66	121
152	34	0.025374	106	193
152	35	0.004014	102	169
152	36	0.142585	12	104
152	37	0.172177	157	365
152	38	0.180544	63	212
152	39	0.191837	110	72
152	40	0.246735	231	243
152	41	0.150816	126	123
152	42	0.080884	108	229
152	43	0.291905	102	343
152	44	0.096939	75	69
152	45	0.176599	62	208
152	46	0.166531	56	192
152	47	0.128231	145	319
152	48	0.160408	51	180
152	49	0.080000	47	126
152	50	0.155578	161	179
152	51	0.192109	122	92
152	52	0.008571	72	126
152	53	0.075646	139	278
152	54	0.087823	98	113
152	55	0.113469	46	144
152	56	0.116327	70	186
152	57	0.105238	84	203
152	58	0.193333	126	98
152	59	0.203878	241	285
152	60	0.012517	102	164
152	61	0.058367	74	90
152	62	0.065578	8	52
152	63	0.084558	121	253
152	64	0.156531	247	507
152	65	0.106871	138	169
152	66	0.118095	133	154
152	67	0.050136	89	179
152	68	0.134694	165	198
152	69	0.132721	97	241
152	70	0.132993	65	31
152	71	0.067551	21	75
152	72	0.166667	150	350
152	73	0.031156	76	146
152	74	0.118435	73	53
152	75	0.102245	41	129
152	76	0.085442	32	104
152	77	0.014626	80	143
152	78	0.108367	21	99
152	79	0.174626	49	185
152	80	0.058776	108	216
152	81	0.050680	40	97
152	82	0.050680	40	97
152	83	0.150204	151	342
152	84	0.035850	19	53
152	85	0.290748	53	260
152	86	0.197619	110	301
152	87	0.083537	16	76
152	88	0.136803	92	235
152	89	0.050952	78	161
152	90	0.078435	66	157
152	91	0.116667	45	7
152	92	0.259388	61	255
152	93	0.047483	44	46
152	94	0.164626	65	206
152	95	0.117891	76	197
152	96	0.089864	88	95
152	97	0.009116	77	124
152	98	0.122245	91	81
152	99	0.129796	26	120
152	100	0.078231	100	122
152	101	0.184082	243	300
152	102	0.200476	241	287
152	103	0.095170	178	355
152	104	0.033673	65	129
152	105	0.229184	68	249
152	106	0.126054	184	235
152	107	0.050952	197	301
152	108	0.059320	116	160
152	109	0.026259	183	292
152	110	0.287415	175	125
152	111	0.216054	253	298
152	112	0.132313	40	145
152	113	0.004286	61	105
152	114	0.311361	156	79
152	115	0.402585	179	64
152	116	0.120204	176	225
152	117	0.131837	139	156
152	118	0.260000	241	252
152	119	0.124082	128	288
152	120	0.167007	215	263
152	121	0.216122	156	135
152	122	0.025986	179	316
152	123	0.129864	177	221
152	124	0.066939	77	90
152	125	0.073469	160	312
152	126	0.077755	121	249
152	127	0.097007	128	158
152	128	0.126054	41	143
152	129	0.063333	93	119
152	130	0.142041	11	102
152	131	0.197347	22	153
152	132	0.078639	232	436
152	133	0.092585	42	125
152	134	0.064014	123	169
152	135	0.037891	96	139
152	136	0.071429	125	168
152	137	0.052381	85	112
152	138	0.232517	121	340
152	139	0.157483	105	269
152	140	0.081565	28	95
152	141	0.050340	30	80
152	142	0.145170	198	418
152	143	0.201973	282	355
152	144	0.137143	152	336
152	145	0.262449	51	240
152	146	0.010408	59	93
152	147	0.291837	80	306
152	148	0.123469	55	165
152	149	0.097347	68	57
152	150	0.047551	272	429
152	151	0.139252	166	197
153	1	0.108435	143	304
153	2	0.107415	63	169
153	3	0.167347	20	132
153	4	0.118027	95	229
153	5	0.030340	13	4
153	6	0.302857	144	420
153	7	0.425374	16	277
153	8	0.065918	43	111
153	9	0.133537	111	265
153	10	0.037415	75	148
153	11	0.107211	172	352
153	12	0.253401	275	313
153	13	0.143946	273	374
153	14	0.000136	19	32
153	15	0.113129	111	253
153	16	0.018027	95	149
153	17	0.209048	56	217
153	18	0.015306	75	117
153	19	0.167755	27	144
153	20	0.082993	35	10
153	21	0.114218	13	89
153	22	0.016871	6	20
153	23	0.125578	113	116
153	24	0.026122	177	282
153	25	0.011565	60	94
153	26	0.265986	20	190
153	27	0.005374	38	67
153	28	0.076190	115	238
153	29	0.056054	122	172
153	30	0.079796	156	309
153	31	0.023810	50	70
153	32	0.157891	62	197
153	33	0.004830	38	61
153	34	0.074762	78	175
153	35	0.134218	56	173
153	36	0.104762	5	70
153	37	0.196259	120	317
153	38	0.226531	60	234
153	39	0.130884	72	44
153	40	0.236871	246	274
153	41	0.192721	99	53
153	42	0.137483	87	227
153	43	0.193265	127	327
153	44	0.047755	31	24
153	45	0.110408	31	117
153	46	0.070748	55	134
153	47	0.195714	94	273
153	48	0.123061	23	111
153	49	0.049932	23	68
153	50	0.122993	124	136
153	51	0.210204	120	78
153	52	0.052789	22	68
153	53	0.116054	107	248
153	54	0.107687	49	19
153	55	0.068776	42	111
153	56	0.086531	34	108
153	57	0.178435	56	199
153	58	0.213265	105	51
153	59	0.224694	259	303
153	60	0.018707	75	115
153	61	0.086259	54	40
153	62	0.052653	3	36
153	63	0.153537	79	223
153	64	0.178503	228	488
153	65	0.160748	114	97
153	66	0.149592	122	117
153	67	0.104898	74	186
153	68	0.148435	171	200
153	69	0.197075	59	215
153	70	0.147959	75	39
153	71	0.078435	16	73
153	72	0.176667	134	329
153	73	0.060204	45	111
153	74	0.181361	73	16
153	75	0.089456	5	61
153	76	0.081497	31	100
153	77	0.047211	18	58
153	78	0.084218	36	110
153	79	0.225374	36	193
153	80	0.171973	66	212
153	81	0.086054	30	101
153	82	0.043265	17	54
153	83	0.077075	151	299
153	84	0.041088	13	46
153	85	0.237143	17	168
153	86	0.194626	92	269
153	87	0.079660	12	67
153	88	0.122993	51	158
153	89	0.011224	55	99
153	90	0.073605	29	92
153	91	0.050884	19	2
153	92	0.242041	51	228
153	93	0.037619	34	35
153	94	0.133537	36	139
153	95	0.225714	46	210
153	96	0.032517	34	38
153	97	0.031361	58	79
153	98	0.135102	58	18
153	99	0.134082	12	99
153	100	0.096259	95	103
153	101	0.180952	180	196
153	102	0.184830	251	313
153	103	0.070680	183	349
153	104	0.028027	14	40
153	105	0.176327	49	186
153	106	0.115034	198	265
153	107	0.075782	167	236
153	108	0.007415	102	167
153	109	0.080680	133	176
153	110	0.304218	166	100
153	111	0.207007	229	263
153	112	0.140476	30	133
153	113	0.052721	25	73
153	114	0.287551	156	93
153	115	0.397143	164	42
153	116	0.108844	150	188
153	117	0.105510	128	153
153	118	0.269660	217	206
153	119	0.164286	105	273
153	120	0.166190	204	245
153	121	0.212449	144	117
153	122	0.054898	154	291
153	123	0.105986	174	230
153	124	0.025918	68	99
153	125	0.053878	174	324
153	126	0.187619	101	280
153	127	0.080612	130	171
153	128	0.129592	35	135
153	129	0.116735	98	96
153	130	0.112653	7	78
153	131	0.202993	23	158
153	132	0.166327	215	459
153	133	0.083129	9	64
153	134	0.087075	90	100
153	135	0.011565	60	94
153	136	0.019456	108	170
153	137	0.030408	41	51
153	138	0.212041	74	249
153	139	0.184286	48	189
153	140	0.004966	31	55
153	141	0.044830	23	65
153	142	0.185714	185	420
153	143	0.203878	291	369
153	144	0.270476	147	406
153	145	0.245102	16	171
153	146	0.009184	30	45
153	147	0.227279	77	263
153	148	0.090340	41	122
153	149	0.053265	24	9
153	150	0.044490	287	456
153	151	0.140272	186	230
153	152	0.040612	159	291
154	1	0.235510	239	540
154	2	0.280204	143	405
154	3	0.284898	211	522
154	4	0.265102	234	549
154	5	0.026327	136	213
154	6	0.295646	212	530
154	7	0.423810	110	434
154	8	0.321088	190	508
154	9	0.065510	236	435
154	10	0.178503	228	488
154	11	0.117551	291	558
154	12	0.023333	296	511
154	13	0.082925	293	541
154	14	0.293537	155	433
154	15	0.206395	198	454
154	16	0.044150	203	367
154	17	0.233673	245	549
154	18	0.185646	238	509
154	19	0.403537	154	496
154	20	0.216939	83	267
154	21	0.432313	135	481
154	22	0.167687	105	275
154	23	0.014218	298	509
154	24	0.088095	290	539
154	25	0.196122	251	537
154	26	0.457891	132	491
154	27	0.365850	91	368
154	28	0.254286	211	504
154	29	0.024354	251	436
154	30	0.237687	243	548
154	31	0.206939	74	246
154	32	0.306259	194	506
154	33	0.007075	162	268
154	34	0.083946	173	340
154	35	0.244558	215	505
154	36	0.447007	62	367
154	37	0.207211	262	562
154	38	0.233810	214	497
154	39	0.040884	253	401
154	40	0.010340	319	542
154	41	0.074762	203	385
154	42	0.137687	253	506
154	43	0.287007	218	535
154	44	0.104422	120	263
154	45	0.367143	159	483
154	46	0.387143	102	399
154	47	0.277143	228	546
154	48	0.455850	72	389
154	49	0.287551	169	453
154	50	0.028299	227	398
154	51	0.060816	243	444
154	52	0.238980	136	369
154	53	0.309592	197	513
154	54	0.063333	168	245
154	55	0.296735	164	450
154	56	0.359728	86	356
154	57	0.301973	183	485
154	58	0.098027	248	359
154	59	0.071633	284	435
154	60	0.199456	179	418
154	61	0.075170	165	233
154	62	0.385918	56	321
154	63	0.214898	248	543
154	64	0.120816	297	570
154	65	0.060000	271	420
154	66	0.172109	235	496
154	67	0.206599	189	439
154	68	0.095170	278	523
154	69	0.439864	152	514
154	70	0.037279	181	326
154	71	0.333810	104	371
154	72	0.209796	248	540
154	73	0.220136	217	494
154	74	0.099660	170	227
154	75	0.299864	126	388
154	76	0.332993	140	431
154	77	0.285918	191	489
154	78	0.336190	149	448
154	79	0.282857	176	462
154	80	0.239592	209	492
154	81	0.240884	127	355
154	82	0.290544	162	443
154	83	0.197211	253	541
154	84	0.320884	49	271
154	85	0.445442	156	524
154	86	0.239932	194	467
154	87	0.377279	112	410
154	88	0.320476	217	553
154	89	0.223061	188	447
154	90	0.279252	160	433
154	91	0.224898	118	66
154	92	0.411905	160	511
154	93	0.082041	182	354
154	94	0.378435	161	493
154	95	0.249388	177	444
154	96	0.115646	175	226
154	97	0.189592	214	471
154	98	0.123197	183	235
154	99	0.366803	149	466
154	100	0.166667	225	476
154	101	0.098095	274	518
154	102	0.051224	291	519
154	103	0.135442	252	503
154	104	0.140884	112	271
154	105	0.395850	168	515
154	106	0.139932	279	551
154	107	0.036871	276	442
154	108	0.128707	174	368
154	109	0.102721	270	514
154	110	0.005918	264	447
154	111	0.012245	290	480
154	112	0.425714	76	378
154	113	0.262041	94	312
154	114	0.075646	211	310
154	115	0.214354	253	299
154	116	0.048980	260	408
154	117	0.121769	230	458
154	118	0.023673	281	486
154	119	0.341837	175	495
154	120	0.112449	291	555
154	121	0.048776	224	405
154	122	0.155238	254	518
154	123	0.125170	280	544
154	124	0.118776	187	384
154	125	0.218776	252	552
154	126	0.202721	260	556
154	127	0.145646	252	509
154	128	0.428367	59	351
154	129	0.132585	178	377
154	130	0.390952	34	287
154	131	0.253333	78	280
154	132	0.151088	287	571
154	133	0.437007	78	388
154	134	0.122993	276	536
154	135	0.131361	182	383
154	136	0.196735	199	450
154	137	0.033129	136	209
154	138	0.359456	173	502
154	139	0.313537	173	475
154	140	0.342109	138	433
154	141	0.430340	47	332
154	142	0.061905	295	532
154	143	0.048231	298	529
154	144	0.201973	268	569
154	145	0.477823	103	454
154	146	0.224218	137	362
154	147	0.313061	219	552
154	148	0.295918	175	468
154	149	0.078980	142	285
154	150	0.069388	315	570
154	151	0.017755	258	423
154	152	0.102993	283	536
154	153	0.087755	305	564
155	1	0.065374	283	437
155	2	0.054558	306	482
155	3	0.021565	274	473
155	4	0.096054	311	466
155	5	0.281701	248	251
155	6	0.125714	256	504
155	7	0.267551	176	453
155	8	0.089592	301	453
155	9	0.141088	272	374
155	10	0.052449	263	411
155	11	0.013537	347	575
155	12	0.161701	306	419
155	13	0.097483	299	445
155	14	0.160544	280	376
155	15	0.072721	282	431
155	16	0.156054	257	340
155	17	0.059728	291	524
155	18	0.141701	299	419
155	19	0.010136	303	515
155	20	0.342313	221	170
155	21	0.010544	260	443
155	22	0.306463	240	223
155	23	0.300612	332	381
155	24	0.170884	311	422
155	25	0.030816	284	459
155	26	0.079524	243	455
155	27	0.143469	277	381
155	28	0.178163	307	411
155	29	0.228231	315	395
155	30	0.000272	287	482
155	31	0.141701	199	251
155	32	0.117483	306	445
155	33	0.217687	250	292
155	34	0.173673	309	417
155	35	0.236054	310	382
155	36	0.200884	141	355
155	37	0.026463	342	559
155	38	0.041837	305	537
155	39	0.271293	289	326
155	40	0.176395	329	449
155	41	0.289320	284	307
155	42	0.028707	309	536
155	43	0.008435	328	556
155	44	0.344490	267	246
155	45	0.068435	293	452
155	46	0.020544	219	380
155	47	0.003061	335	561
155	48	0.195578	175	409
155	49	0.142041	264	360
155	50	0.145306	258	348
155	51	0.172245	271	354
155	52	0.195034	301	391
155	53	0.041565	283	451
155	54	0.318912	264	256
155	55	0.114762	311	455
155	56	0.121088	160	340
155	57	0.103741	250	359
155	58	0.215238	267	322
155	59	0.191224	283	363
155	60	0.133878	279	390
155	61	0.251156	251	274
155	62	0.066463	181	265
155	63	0.082313	295	544
155	64	0.015782	329	562
155	65	0.178912	265	340
155	66	0.097891	267	391
155	67	0.109728	264	379
155	68	0.167687	295	397
155	69	0.054966	276	496
155	70	0.332721	248	221
155	71	0.011429	246	420
155	72	0.042857	340	546
155	73	0.036599	314	506
155	74	0.311633	243	225
155	75	0.175170	225	275
155	76	0.044898	305	486
155	77	0.202381	275	343
155	78	0.004694	257	429
155	79	0.020748	310	533
155	80	0.100680	315	470
155	81	0.160204	290	393
155	82	0.195510	272	342
155	83	0.014354	333	551
155	84	0.013265	160	261
155	85	0.105714	263	504
155	86	0.097143	259	378
155	87	0.052585	269	421
155	88	0.124150	325	473
155	89	0.177075	284	373
155	90	0.210272	273	335
155	91	0.395034	221	139
155	92	0.072517	277	508
155	93	0.207415	272	335
155	94	0.025578	303	494
155	95	0.135782	263	362
155	96	0.270272	244	251
155	97	0.177211	315	425
155	98	0.347143	259	231
155	99	0.045034	264	470
155	100	0.088503	278	415
155	101	0.132517	269	374
155	102	0.171973	309	418
155	103	0.008571	322	546
155	104	0.218844	226	251
155	105	0.000544	324	544
155	106	0.226531	340	438
155	107	0.218299	302	379
155	108	0.247823	279	323
155	109	0.140204	333	477
155	110	0.250748	333	412
155	111	0.181633	310	414
155	112	0.078095	156	308
155	113	0.051224	166	309
155	114	0.317143	261	252
155	115	0.380068	286	257
155	116	0.209456	312	401
155	117	0.053129	268	419
155	118	0.208503	295	373
155	119	0.009252	283	470
155	120	0.095986	308	461
155	121	0.281973	310	355
155	122	0.098707	303	451
155	123	0.149864	284	389
155	124	0.197007	338	452
155	125	0.021837	287	495
155	126	0.000952	283	476
155	127	0.191429	317	420
155	128	0.267347	160	426
155	129	0.312925	275	278
155	130	0.103469	112	249
155	131	0.084286	242	357
155	132	0.048435	314	556
155	133	0.060680	176	260
155	134	0.195782	334	446
155	135	0.232789	266	310
155	136	0.239796	300	363
155	137	0.274014	234	232
155	138	0.011769	319	529
155	139	0.012381	296	490
155	140	0.216667	280	343
155	141	0.211361	154	383
155	142	0.051905	339	539
155	143	0.156259	316	439
155	144	0.020748	335	575
155	145	0.109728	236	461
155	146	0.206395	277	344
155	147	0.025646	319	551
155	148	0.108639	266	383
155	149	0.227347	251	288
155	150	0.023741	347	569
155	151	0.217211	279	341
155	152	0.004490	323	540
155	153	0.037619	334	539
155	154	0.358776	297	288
156	1	0.028639	263	425
156	2	0.054966	151	286
156	3	0.041224	193	300
156	4	0.032517	234	374
156	5	0.250884	164	128
156	6	0.137415	240	484
156	7	0.300000	95	336
156	8	0.034966	183	328
156	9	0.112925	230	320
156	10	0.155102	215	270
156	11	0.016735	262	450
156	12	0.104830	273	397
156	13	0.028367	276	447
156	14	0.093401	169	229
156	15	0.117551	166	348
156	16	0.097415	196	272
156	17	0.055714	218	399
156	18	0.082449	211	306
156	19	0.083197	156	311
156	20	0.103265	129	156
156	21	0.043810	168	308
156	22	0.171156	148	148
156	23	0.157075	227	289
156	24	0.032585	262	421
156	25	0.097551	227	324
156	26	0.127551	150	327
156	27	0.016939	128	225
156	28	0.009048	249	413
156	29	0.177279	218	262
156	30	0.039388	263	465
156	31	0.034286	88	168
156	32	0.093197	190	374
156	33	0.208095	177	175
156	34	0.097823	189	260
156	35	0.030884	212	338
156	36	0.205578	59	220
156	37	0.038980	231	411
156	38	0.004082	195	330
156	39	0.243810	202	196
156	40	0.114354	268	383
156	41	0.120204	176	225
156	42	0.045102	214	333
156	43	0.068707	220	410
156	44	0.225918	163	141
156	45	0.014286	170	294
156	46	0.164150	111	283
156	47	0.069728	225	419
156	48	0.226463	63	239
156	49	0.078163	172	243
156	50	0.189184	218	255
156	51	0.234898	209	213
156	52	0.038095	155	238
156	53	0.107415	213	421
156	54	0.227347	176	162
156	55	0.004490	177	300
156	56	0.189252	79	244
156	57	0.034218	191	341
156	58	0.372721	237	179
156	59	0.163810	274	364
156	60	0.123605	201	265
156	61	0.258231	188	164
156	62	0.002517	111	185
156	63	0.014558	217	356
156	64	0.101497	274	520
156	65	0.246939	240	258
156	66	0.157755	232	297
156	67	0.026599	198	317
156	68	0.091837	250	366
156	69	0.214218	153	383
156	70	0.202789	168	163
156	71	0.071701	113	232
156	72	0.098707	247	473
156	73	0.052585	194	295
156	74	0.276395	164	113
156	75	0.031633	120	183
156	76	0.023878	147	261
156	77	0.101293	192	263
156	78	0.042993	154	284
156	79	0.068163	169	324
156	80	0.024762	208	364
156	81	0.026395	136	244
156	82	0.101633	157	204
156	83	0.047891	238	428
156	84	0.062245	80	171
156	85	0.112857	173	357
156	86	0.000748	217	365
156	87	0.030476	131	238
156	88	0.021973	206	359
156	89	0.118503	201	268
156	90	0.047143	154	231
156	91	0.308095	137	49
156	92	0.119796	167	351
156	93	0.222177	173	160
156	94	0.066327	175	333
156	95	0.026259	183	292
156	96	0.266531	179	144
156	97	0.110884	190	254
156	98	0.279184	187	150
156	99	0.022993	164	262
156	100	0.113061	211	288
156	101	0.138571	261	357
156	102	0.085578	274	410
156	103	0.036667	233	413
156	104	0.180408	156	156
156	105	0.139116	165	359
156	106	0.115306	260	369
156	107	0.165986	245	314
156	108	0.005306	166	282
156	109	0.031361	233	373
156	110	0.175170	225	275
156	111	0.190272	266	335
156	112	0.160408	101	264
156	113	0.076735	91	198
156	114	0.242041	174	150
156	115	0.338571	206	147
156	116	0.137891	231	307
156	117	0.135578	229	305
156	118	0.159252	273	365
156	119	0.150136	204	431
156	120	0.046871	267	421
156	121	0.145918	210	267
156	122	0.014014	257	440
156	123	0.059252	263	407
156	124	0.139728	187	232
156	125	0.000136	269	452
156	126	0.031088	229	403
156	127	0.148844	214	272
156	128	0.265102	34	213
156	129	0.151769	193	235
156	130	0.154694	53	180
156	131	0.081769	119	248
156	132	0.092313	279	523
156	133	0.117143	84	210
156	134	0.096735	216	306
156	135	0.124014	194	253
156	136	0.076803	212	311
156	137	0.255102	175	144
156	138	0.131769	189	395
156	139	0.064966	185	349
156	140	0.089660	154	206
156	141	0.206395	48	202
156	142	0.031429	289	504
156	143	0.046395	271	428
156	144	0.090884	242	460
156	145	0.234762	122	343
156	146	0.093333	166	224
156	147	0.069932	216	404
156	148	0.040476	185	287
156	149	0.199320	165	160
156	150	0.051769	292	521
156	151	0.199184	259	318
156	152	0.024762	242	392
156	153	0.015374	247	424
156	154	0.285578	169	116
156	155	0.144286	62	189
157	1	0.020612	159	255
157	2	0.029592	45	93
157	3	0.011701	66	104
157	4	0.003401	125	208
157	5	0.092993	51	31
157	6	0.165442	154	356
157	7	0.401497	44	310
157	8	0.012925	55	100
157	9	0.008095	132	217
157	10	0.098844	109	125
157	11	0.018503	184	320
157	12	0.286463	258	265
157	13	0.225034	274	328
157	14	0.083673	40	18
157	15	0.020340	128	227
157	16	0.056395	112	155
157	17	0.018707	100	179
157	18	0.133061	93	78
157	19	0.060612	27	81
157	20	0.049252	22	8
157	21	0.056871	42	104
157	22	0.086463	38	13
157	23	0.165374	143	143
157	24	0.081497	169	236
157	25	0.121633	114	120
157	26	0.145782	21	121
157	27	0.053537	36	29
157	28	0.004286	139	231
157	29	0.069728	100	127
157	30	0.041020	159	243
157	31	0.064354	38	26
157	32	0.067823	84	181
157	33	0.000272	62	104
157	34	0.120340	107	109
157	35	0.004082	95	162
157	36	0.053197	4	38
157	37	0.049524	141	266
157	38	0.006259	74	128
157	39	0.187619	99	56
157	40	0.343401	244	208
157	41	0.154966	109	92
157	42	0.051497	96	131
157	43	0.136122	97	243
157	44	0.123401	67	40
157	45	0.040272	49	106
157	46	0.067551	46	117
157	47	0.024082	137	216
157	48	0.083878	26	93
157	49	0.034762	58	77
157	50	0.211633	158	141
157	51	0.258571	128	63
157	52	0.057143	45	42
157	53	0.032313	125	229
157	54	0.121701	92	83
157	55	0.017619	48	91
157	56	0.043673	49	108
157	57	0.077959	87	192
157	58	0.215918	122	78
157	59	0.221837	233	261
157	60	0.088299	94	106
157	61	0.093537	75	71
157	62	0.006054	8	17
157	63	0.091633	116	141
157	64	0.055646	221	404
157	65	0.153333	137	140
157	66	0.172041	137	129
157	67	0.006259	99	170
157	68	0.175578	168	179
157	69	0.082789	74	173
157	70	0.172789	70	16
157	71	0.006599	16	23
157	72	0.033333	155	280
157	73	0.119048	75	56
157	74	0.145646	73	37
157	75	0.052381	40	98
157	76	0.005782	30	47
157	77	0.003810	68	112
157	78	0.002517	36	59
157	79	0.034694	55	72
157	80	0.014218	98	173
157	81	0.044354	31	26
157	82	0.018095	48	70
157	83	0.043469	142	213
157	84	0.007619	11	14
157	85	0.075918	52	132
157	86	0.156735	113	282
157	87	0.011088	14	17
157	88	0.036122	82	159
157	89	0.000136	81	136
157	90	0.002857	51	84
157	91	0.118435	48	11
157	92	0.146667	57	182
157	93	0.078912	55	46
157	94	0.048095	54	119
157	95	0.109388	76	192
157	96	0.113605	85	76
157	97	0.087891	76	76
157	98	0.152313	92	65
157	99	0.032721	43	53
157	100	0.147891	97	76
157	101	0.199864	214	242
157	102	0.230340	233	256
157	103	0.003265	169	282
157	104	0.023197	52	101
157	105	0.074490	65	153
157	106	0.147483	179	214
157	107	0.066395	178	260
157	108	0.081633	100	120
157	109	0.132993	165	199
157	110	0.376327	171	66
157	111	0.230000	243	273
157	112	0.067415	27	85
157	113	0.059932	43	37
157	114	0.323673	149	60
157	115	0.420612	174	45
157	116	0.211156	162	148
157	117	0.206599	136	107
157	118	0.272789	230	226
157	119	0.074422	118	242
157	120	0.181837	194	219
157	121	0.261224	145	90
157	122	0.015714	168	273
157	123	0.145646	173	205
157	124	0.152449	73	33
157	125	0.052109	173	260
157	126	0.028299	123	190
157	127	0.100340	100	109
157	128	0.015850	26	53
157	129	0.092721	89	95
157	130	0.087823	2	55
157	131	0.070816	27	87
157	132	0.060068	224	341
157	133	0.073673	26	87
157	134	0.091361	104	121
157	135	0.044150	97	137
157	136	0.077007	121	158
157	137	0.061361	81	100
157	138	0.156122	90	243
157	139	0.053401	70	149
157	140	0.007687	39	61
157	141	0.012245	15	18
157	142	0.029116	216	380
157	143	0.215306	270	327
157	144	0.019864	151	242
157	145	0.173946	29	151
157	146	0.091973	56	40
157	147	0.050884	81	166
157	148	0.022245	69	129
157	149	0.107279	56	31
157	150	0.166190	254	329
157	151	0.167891	179	202
157	152	0.155510	158	174
157	153	0.164490	179	204
157	154	0.107211	53	26
157	155	0.012177	12	13
157	156	0.040340	104	151
158	1	0.020068	210	341
158	2	0.122041	118	270
158	3	0.038435	155	283
158	4	0.037619	209	329
158	5	0.166735	128	117
158	6	0.157551	177	390
158	7	0.413401	69	359
158	8	0.021769	165	290
158	9	0.051088	178	269
158	10	0.057823	175	260
158	11	0.053741	245	380
158	12	0.236463	278	328
158	13	0.178503	297	394
158	14	0.017823	136	218
158	15	0.119796	167	351
158	16	0.032381	153	238
158	17	0.023946	194	340
158	18	0.117891	199	265
158	19	0.109116	138	296
158	20	0.070476	108	140
158	21	0.104082	135	288
158	22	0.013605	100	176
158	23	0.210544	235	271
158	24	0.125714	244	336
158	25	0.073129	200	293
158	26	0.272857	67	273
158	27	0.098639	100	226
158	28	0.011429	196	336
158	29	0.194966	198	218
158	30	0.018571	219	357
158	31	0.025510	100	183
158	32	0.021361	183	320
158	33	0.100476	131	161
158	34	0.039592	171	264
158	35	0.057007	189	284
158	36	0.213673	52	213
158	37	0.033469	226	360
158	38	0.016531	171	297
158	39	0.168027	185	212
158	40	0.210136	267	325
158	41	0.098571	172	231
158	42	0.047687	203	313
158	43	0.066667	185	350
158	44	0.121020	137	159
158	45	0.036803	152	277
158	46	0.204490	107	300
158	47	0.041565	192	347
158	48	0.235034	85	281
158	49	0.055714	118	231
158	50	0.138095	190	238
158	51	0.127687	181	229
158	52	0.068707	120	242
158	53	0.132721	172	367
158	54	0.233197	159	130
158	55	0.056735	148	282
158	56	0.180204	103	279
158	57	0.125578	137	304
158	58	0.237823	188	176
158	59	0.214354	253	299
158	60	0.011497	168	289
158	61	0.169660	132	122
158	62	0.084694	65	159
158	63	0.024898	198	318
158	64	0.084150	286	431
158	65	0.167007	190	221
158	66	0.098027	198	275
158	67	0.038844	137	253
158	68	0.164694	238	303
158	69	0.179456	136	334
158	70	0.153741	130	128
158	71	0.120884	94	229
158	72	0.042993	204	368
158	73	0.023265	176	282
158	74	0.181293	145	137
158	75	0.125850	100	242
158	76	0.070204	129	258
158	77	0.035442	163	253
158	78	0.050952	128	245
158	79	0.019048	160	280
158	80	0.050408	177	327
158	81	0.017891	111	197
158	82	0.030408	141	219
158	83	0.033333	220	350
158	84	0.127143	68	189
158	85	0.159388	121	297
158	86	0.050136	164	305
158	87	0.047279	115	221
158	88	0.016190	186	322
158	89	0.021769	160	256
158	90	0.106531	127	276
158	91	0.202313	97	44
158	92	0.139252	134	307
158	93	0.152313	142	149
158	94	0.070680	158	307
158	95	0.047755	144	270
158	96	0.191497	145	131
158	97	0.046327	168	255
158	98	0.225782	157	131
158	99	0.099320	120	260
158	100	0.088571	181	252
158	101	0.156939	246	321
158	102	0.198844	269	335
158	103	0.073673	224	333
158	104	0.028503	93	173
158	105	0.130952	150	329
158	106	0.143878	245	327
158	107	0.197415	231	272
158	108	0.084218	164	226
158	109	0.119048	225	308
158	110	0.228435	224	242
158	111	0.214082	266	321
158	112	0.134762	82	217
158	113	0.121429	95	231
158	114	0.253673	187	165
158	115	0.320340	202	151
158	116	0.094762	204	287
158	117	0.088367	197	279
158	118	0.230000	268	315
158	119	0.170408	160	369
158	120	0.151497	256	341
158	121	0.177415	199	230
158	122	0.027075	219	352
158	123	0.160340	246	319
158	124	0.067891	169	244
158	125	0.043265	233	366
158	126	0.045034	211	328
158	127	0.148231	212	269
158	128	0.232517	71	256
158	129	0.029184	162	255
158	130	0.212925	35	184
158	131	0.087415	95	211
158	132	0.076531	275	417
158	133	0.203878	84	261
158	134	0.119252	209	281
158	135	0.107415	162	209
158	136	0.077483	192	277
158	137	0.161837	137	135
158	138	0.091429	168	336
158	139	0.025442	178	314
158	140	0.004490	127	216
158	141	0.171497	62	205
158	142	0.018571	244	399
158	143	0.201429	283	357
158	144	0.057551	238	366
158	145	0.256871	97	314
158	146	0.058231	143	206
158	147	0.046327	182	333
158	148	0.032245	128	234
158	149	0.129320	128	139
158	150	0.143401	299	418
158	151	0.206939	226	258
158	152	0.144898	240	318
158	153	0.113469	254	360
158	154	0.153673	152	165
158	155	0.120340	68	185
158	156	0.092517	145	298
158	157	0.088367	247	363
159	1	0.053946	196	361
159	2	0.227143	133	357
159	3	0.244422	121	347
159	4	0.099524	211	413
159	5	0.064898	112	150
159	6	0.272177	172	449
159	7	0.459048	81	406
159	8	0.118639	143	310
159	9	0.029524	173	308
159	10	0.085646	173	341
159	11	0.061905	270	490
159	12	0.187279	284	367
159	13	0.119864	286	410
159	14	0.070000	113	231
159	15	0.106871	187	377
159	16	0.022653	126	225
159	17	0.185238	156	371
159	18	0.005578	179	304
159	19	0.266531	121	360
159	20	0.054014	57	64
159	21	0.220204	89	279
159	22	0.008231	87	151
159	23	0.163061	216	267
159	24	0.120952	234	322
159	25	0.078571	160	315
159	26	0.349864	96	367
159	27	0.101905	106	238
159	28	0.030884	187	296
159	29	0.101701	235	335
159	30	0.080272	185	358
159	31	0.067891	106	218
159	32	0.114014	147	314
159	33	0.017687	130	208
159	34	0.089796	165	330
159	35	0.008095	157	259
159	36	0.309116	43	254
159	37	0.241701	216	505
159	38	0.269932	171	446
159	39	0.158435	187	221
159	40	0.217483	291	361
159	41	0.181020	183	201
159	42	0.122653	216	435
159	43	0.237211	214	499
159	44	0.073605	121	160
159	45	0.150612	133	312
159	46	0.234762	97	301
159	47	0.182925	183	415
159	48	0.300476	74	301
159	49	0.090272	119	253
159	50	0.088231	191	269
159	51	0.141293	206	263
159	52	0.097415	129	274
159	53	0.070408	170	327
159	54	0.115102	126	144
159	55	0.173469	125	312
159	56	0.135714	115	273
159	57	0.104490	117	258
159	58	0.148299	190	232
159	59	0.208844	260	314
159	60	0.084762	137	280
159	61	0.043469	117	171
159	62	0.131020	47	156
159	63	0.171905	194	427
159	64	0.113061	289	552
159	65	0.122381	197	259
159	66	0.094762	204	287
159	67	0.110612	122	270
159	68	0.146463	234	307
159	69	0.202041	140	354
159	70	0.153537	146	155
159	71	0.335442	57	293
159	72	0.110136	218	431
159	73	0.135782	162	352
159	74	0.159592	138	138
159	75	0.135170	89	229
159	76	0.212313	112	313
159	77	0.075646	114	236
159	78	0.201156	104	293
159	79	0.304830	132	401
159	80	0.125170	155	334
159	81	0.181020	92	261
159	82	0.092245	107	234
159	83	0.073197	247	458
159	84	0.207347	31	174
159	85	0.354422	95	368
159	86	0.116939	168	351
159	87	0.231497	66	247
159	88	0.154762	150	343
159	89	0.014830	146	254
159	90	0.067211	136	268
159	91	0.081633	100	120
159	92	0.347959	130	423
159	93	0.008912	143	235
159	94	0.259184	120	354
159	95	0.141224	122	288
159	96	0.050816	116	165
159	97	0.013129	171	295
159	98	0.132789	131	142
159	99	0.258503	100	320
159	100	0.063469	199	297
159	101	0.147483	254	340
159	102	0.169524	276	364
159	103	0.086463	262	491
159	104	0.017211	91	163
159	105	0.250544	151	401
159	106	0.068912	239	361
159	107	0.131224	262	363
159	108	0.026939	162	288
159	109	0.032177	219	349
159	110	0.198299	245	295
159	111	0.142993	281	388
159	112	0.240680	61	244
159	113	0.102993	108	242
159	114	0.205102	195	207
159	115	0.348707	228	178
159	116	0.092925	223	320
159	117	0.053401	205	313
159	118	0.235442	258	295
159	119	0.132381	162	350
159	120	0.148163	259	348
159	121	0.137415	210	272
159	122	0.035782	228	362
159	123	0.161088	229	290
159	124	0.063605	170	323
159	125	0.097619	195	385
159	126	0.180408	169	390
159	127	0.036190	246	392
159	128	0.348095	74	329
159	129	0.060340	161	235
159	130	0.236735	35	198
159	131	0.274490	70	279
159	132	0.087075	260	488
159	133	0.135646	68	194
159	134	0.111701	226	314
159	135	0.012245	115	186
159	136	0.083946	152	206
159	137	0.053401	105	145
159	138	0.194082	166	393
159	139	0.204422	135	347
159	140	0.121293	101	241
159	141	0.270136	62	263
159	142	0.069796	247	456
159	143	0.175238	303	406
159	144	0.234490	209	489
159	145	0.305442	80	314
159	146	0.005714	127	210
159	147	0.231565	188	452
159	148	0.107619	129	280
159	149	0.070680	117	155
159	150	0.092653	311	468
159	151	0.161224	210	258
159	152	0.040340	271	479
159	153	0.050272	258	463
159	154	0.098912	137	172
159	155	0.194082	41	183
159	156	0.060068	176	331
159	157	0.122925	279	541
159	158	0.101224	186	372
160	1	0.052041	230	417
160	2	0.107347	191	384
160	3	0.123129	220	442
160	4	0.009796	257	426
160	5	0.023605	166	265
160	6	0.221497	207	478
160	7	0.379864	123	430
160	8	0.070816	227	423
160	9	0.032925	227	362
160	10	0.002109	232	391
160	11	0.074626	309	563
160	12	0.205306	304	390
160	13	0.151837	296	408
160	14	0.051020	200	366
160	15	0.008503	225	383
160	16	0.024422	202	325
160	17	0.095510	238	456
160	18	0.040884	253	401
160	19	0.237619	196	469
160	20	0.012449	99	159
160	21	0.222585	159	398
160	22	0.000408	118	198
160	23	0.226122	297	366
160	24	0.114014	278	400
160	25	0.054150	237	430
160	26	0.286259	151	422
160	27	0.173537	147	349
160	28	0.018707	225	367
160	29	0.142381	279	385
160	30	0.060340	239	437
160	31	0.041905	123	182
160	32	0.028844	228	400
160	33	0.021565	176	283
160	34	0.014626	220	361
160	35	0.041088	237	374
160	36	0.299184	81	312
160	37	0.092245	282	528
160	38	0.141701	251	505
160	39	0.165102	256	333
160	40	0.168095	313	427
160	41	0.153061	225	288
160	42	0.082245	273	507
160	43	0.115850	266	515
160	44	0.073946	161	227
160	45	0.170272	191	421
160	46	0.165442	129	314
160	47	0.179184	248	522
160	48	0.200204	121	321
160	49	0.019184	204	354
160	50	0.102653	227	321
160	51	0.098163	254	369
160	52	0.053741	180	334
160	53	0.095714	204	399
160	54	0.115442	191	253
160	55	0.047755	219	396
160	56	0.124762	123	280
160	57	0.094218	170	341
160	58	0.101020	230	327
160	59	0.180408	281	366
160	60	0.020136	187	326
160	61	0.049524	184	280
160	62	0.242789	68	257
160	63	0.101973	253	485
160	64	0.011293	302	514
160	65	0.117279	247	346
160	66	0.059932	243	373
160	67	0.104694	183	369
160	68	0.146871	277	379
160	69	0.193605	187	428
160	70	0.195170	207	233
160	71	0.173197	137	332
160	72	0.085714	270	504
160	73	0.038571	249	441
160	74	0.142857	175	210
160	75	0.010136	153	263
160	76	0.104966	196	391
160	77	0.019524	211	343
160	78	0.154694	178	390
160	79	0.144966	232	475
160	80	0.003061	235	393
160	81	0.101088	167	340
160	82	0.004490	202	342
160	83	0.024558	292	505
160	84	0.173061	68	216
160	85	0.288095	170	455
160	86	0.037347	203	363
160	87	0.182177	166	386
160	88	0.051701	245	442
160	89	0.058776	217	330
160	90	0.042313	191	296
160	91	0.165170	134	128
160	92	0.260612	182	459
160	93	0.025238	213	343
160	94	0.188163	202	450
160	95	0.077959	187	360
160	96	0.060612	173	255
160	97	0.005510	243	405
160	98	0.124218	178	226
160	99	0.211156	188	440
160	100	0.046259	240	376
160	101	0.136939	264	363
160	102	0.189932	301	394
160	103	0.099592	283	534
160	104	0.055782	115	226
160	105	0.135374	230	466
160	106	0.151224	294	405
160	107	0.212381	291	364
160	108	0.019864	201	326
160	109	0.024014	284	463
160	110	0.209728	299	379
160	111	0.205918	306	393
160	112	0.223197	82	269
160	113	0.057823	125	244
160	114	0.231429	231	252
160	115	0.353197	276	256
160	116	0.166871	284	379
160	117	0.045170	242	380
160	118	0.201973	282	355
160	119	0.104898	199	396
160	120	0.116054	293	424
160	121	0.186122	258	324
160	122	0.041633	261	414
160	123	0.106871	263	379
160	124	0.063537	252	386
160	125	0.053401	245	443
160	126	0.048435	239	430
160	127	0.148776	286	393
160	128	0.300272	108	358
160	129	0.138980	204	261
160	130	0.247075	54	236
160	131	0.180272	125	316
160	132	0.082721	277	514
160	133	0.103469	112	249
160	134	0.164898	297	402
160	135	0.004286	186	315
160	136	0.016190	214	350
160	137	0.025850	140	220
160	138	0.218844	224	505
160	139	0.185306	203	450
160	140	0.028571	190	336
160	141	0.281973	90	317
160	142	0.045238	280	497
160	143	0.228299	318	400
160	144	0.051905	286	511
160	145	0.280884	138	397
160	146	0.044830	173	317
160	147	0.120204	249	489
160	148	0.065306	195	366
160	149	0.016463	174	302
160	150	0.030068	326	530
160	151	0.120612	244	339
160	152	0.032993	305	493
160	153	0.042041	304	486
160	154	0.132925	212	278
160	155	0.181769	84	248
160	156	0.010680	204	349
160	157	0.048639	305	541
160	158	0.033537	221	391
160	159	0.128776	254	351
161	1	0.087483	292	542
161	2	0.135714	165	357
161	3	0.095034	184	365
161	4	0.068095	247	455
161	5	0.210748	144	118
161	6	0.264626	230	542
161	7	0.370952	66	329
161	8	0.069320	218	407
161	9	0.037279	244	388
161	10	0.074218	223	331
161	11	0.045918	275	435
161	12	0.107619	321	476
161	13	0.005646	324	541
161	14	0.029320	182	323
161	15	0.128639	177	373
161	16	0.026735	179	285
161	17	0.077415	261	484
161	18	0.030068	251	404
161	19	0.175646	154	362
161	20	0.030204	143	258
161	21	0.167891	146	344
161	22	0.011701	109	190
161	23	0.181973	275	355
161	24	0.013605	325	538
161	25	0.074422	257	388
161	26	0.321701	113	379
161	27	0.179320	117	302
161	28	0.118571	271	525
161	29	0.123878	238	327
161	30	0.095714	304	567
161	31	0.107483	110	248
161	32	0.159388	196	423
161	33	0.117483	131	151
161	34	0.008980	171	282
161	35	0.074150	230	430
161	36	0.285918	66	279
161	37	0.010816	252	417
161	38	0.028639	212	373
161	39	0.199864	214	242
161	40	0.124762	327	476
161	41	0.111088	199	269
161	42	0.033673	235	375
161	43	0.075714	236	441
161	44	0.095034	141	181
161	45	0.108027	161	334
161	46	0.229048	124	343
161	47	0.192109	203	454
161	48	0.222381	93	287
161	49	0.088095	140	287
161	50	0.122245	216	291
161	51	0.090408	212	303
161	52	0.117279	128	284
161	53	0.267823	214	517
161	54	0.325306	196	138
161	55	0.091361	196	383
161	56	0.217687	100	296
161	57	0.268912	166	437
161	58	0.297551	222	198
161	59	0.129388	306	438
161	60	0.038163	208	327
161	61	0.194354	146	131
161	62	0.150952	93	245
161	63	0.001565	244	409
161	64	0.039252	319	559
161	65	0.247279	255	283
161	66	0.038435	245	389
161	67	0.134694	185	390
161	68	0.092585	308	463
161	69	0.344830	143	443
161	70	0.073741	177	254
161	71	0.160476	123	301
161	72	0.133197	251	500
161	73	0.000272	213	358
161	74	0.251361	160	121
161	75	0.119456	82	208
161	76	0.122041	168	354
161	77	0.016667	185	301
161	78	0.111769	196	395
161	79	0.067755	187	354
161	80	0.137551	209	432
161	81	0.102245	166	339
161	82	0.010000	166	273
161	83	0.033946	253	445
161	84	0.176599	87	250
161	85	0.233061	147	384
161	86	0.167891	196	428
161	87	0.140136	145	326
161	88	0.087959	221	423
161	89	0.012653	192	330
161	90	0.071020	143	282
161	91	0.219864	96	32
161	92	0.139932	179	383
161	93	0.134082	163	195
161	94	0.142449	168	366
161	95	0.121293	176	367
161	96	0.251224	154	111
161	97	0.029116	209	334
161	98	0.290340	179	130
161	99	0.173197	137	332
161	100	0.024490	230	372
161	101	0.116667	270	385
161	102	0.063469	324	507
161	103	0.031156	251	440
161	104	0.011633	88	141
161	105	0.189184	182	417
161	106	0.079116	314	481
161	107	0.189456	280	359
161	108	0.044490	188	342
161	109	0.096531	257	375
161	110	0.093946	243	353
161	111	0.170884	286	380
161	112	0.291156	110	356
161	113	0.169864	84	241
161	114	0.188299	204	232
161	115	0.356259	236	187
161	116	0.133946	232	311
161	117	0.025170	215	376
161	118	0.147619	310	434
161	119	0.304898	204	522
161	120	0.014626	320	529
161	121	0.010476	212	350
161	122	0.060408	261	474
161	123	0.027823	327	533
161	124	0.072109	205	302
161	125	0.070748	305	554
161	126	0.065102	279	507
161	127	0.090340	259	382
161	128	0.210612	87	270
161	129	0.028163	192	306
161	130	0.302381	40	245
161	131	0.129796	126	288
161	132	0.049932	323	572
161	133	0.222653	81	267
161	134	0.073333	259	392
161	135	0.075714	189	273
161	136	0.037347	247	393
161	137	0.225714	154	126
161	138	0.161020	174	387
161	139	0.048776	199	363
161	140	0.012381	154	266
161	141	0.258912	82	290
161	142	0.033537	296	517
161	143	0.048844	329	524
161	144	0.020204	309	531
161	145	0.325306	104	366
161	146	0.038299	161	293
161	147	0.091497	240	457
161	148	0.027415	191	337
161	149	0.126327	146	171
161	150	0.014626	345	571
161	151	0.166327	285	381
161	152	0.017959	267	438
161	153	0.090612	321	486
161	154	0.172517	158	164
161	155	0.245374	79	277
161	156	0.134694	160	348
161	157	0.030068	276	446
161	158	0.067279	217	325
161	159	0.028912	225	361
161	160	0.053129	157	295
162	1	0.087347	173	342
162	2	0.229592	100	303
162	3	0.209388	91	276
162	4	0.091224	177	351
162	5	0.090204	78	78
162	6	0.300408	152	432
162	7	0.450340	65	374
162	8	0.231224	103	309
162	9	0.032245	153	276
162	10	0.045646	137	257
162	11	0.104830	227	443
162	12	0.209048	269	329
162	13	0.128435	289	410
162	14	0.019184	71	108
162	15	0.167891	171	386
162	16	0.024626	114	206
162	17	0.255850	142	389
162	18	0.035918	159	246
162	19	0.263197	93	311
162	20	0.106667	54	28
162	21	0.265374	72	277
162	22	0.082245	52	39
162	23	0.134014	185	232
162	24	0.059116	207	313
162	25	0.077891	140	281
162	26	0.331497	56	289
162	27	0.072245	64	150
162	28	0.027143	178	315
162	29	0.045646	163	247
162	30	0.128095	176	371
162	31	0.076259	87	191
162	32	0.168231	131	319
162	33	0.013333	87	154
162	34	0.076395	131	265
162	35	0.013673	147	255
162	36	0.266667	15	182
162	37	0.203265	186	432
162	38	0.193878	125	324
162	39	0.173265	141	135
162	40	0.157143	255	336
162	41	0.105034	132	160
162	42	0.114218	163	341
162	43	0.225578	177	430
162	44	0.112789	99	100
162	45	0.160952	102	266
162	46	0.216599	98	292
162	47	0.200272	168	400
162	48	0.304422	75	305
162	49	0.177619	67	217
162	50	0.070952	154	217
162	51	0.178503	147	142
162	52	0.097279	110	242
162	53	0.162925	165	373
162	54	0.082381	108	133
162	55	0.242993	84	284
162	56	0.224286	109	315
162	57	0.107551	107	243
162	58	0.133129	146	167
162	59	0.183878	234	285
162	60	0.075102	113	234
162	61	0.083129	91	104
162	62	0.065510	11	57
162	63	0.184082	157	372
162	64	0.218980	243	537
162	65	0.058980	151	219
162	66	0.005034	153	260
162	67	0.101224	111	246
162	68	0.062857	197	294
162	69	0.240272	129	358
162	70	0.159320	76	34
162	71	0.219456	47	208
162	72	0.178707	194	431
162	73	0.117755	132	291
162	74	0.097687	83	82
162	75	0.150544	61	191
162	76	0.264490	86	300
162	77	0.063197	88	185
162	78	0.218163	54	219
162	79	0.311156	78	314
162	80	0.208163	145	366
162	81	0.148435	79	220
162	82	0.122925	54	163
162	83	0.153129	197	421
162	84	0.122245	34	129
162	85	0.345306	72	324
162	86	0.128980	137	306
162	87	0.164830	31	149
162	88	0.158503	135	320
162	89	0.068571	126	252
162	90	0.125510	115	267
162	91	0.123605	51	13
162	92	0.304558	94	337
162	93	0.019728	70	106
162	94	0.264150	101	325
162	95	0.106939	109	246
162	96	0.072313	89	107
162	97	0.031701	127	232
162	98	0.134422	103	94
162	99	0.228912	55	227
162	100	0.039320	134	202
162	101	0.114354	218	299
162	102	0.163197	247	319
162	103	0.066327	200	375
162	104	0.027755	76	144
162	105	0.356735	118	408
162	106	0.105986	224	314
162	107	0.064286	210	315
162	108	0.027823	127	197
162	109	0.010000	191	315
162	110	0.240204	218	225
162	111	0.186463	273	349
162	112	0.185442	47	188
162	113	0.089728	93	209
162	114	0.315782	176	110
162	115	0.470748	210	76
162	116	0.080884	192	275
162	117	0.022653	149	237
162	118	0.216735	233	264
162	119	0.180816	176	402
162	120	0.013401	216	355
162	121	0.146599	165	191
162	122	0.046122	191	348
162	123	0.094490	192	267
162	124	0.001973	137	229
162	125	0.132993	185	389
162	126	0.181497	146	352
162	127	0.058299	171	253
162	128	0.285714	75	294
162	129	0.146054	141	151
162	130	0.181633	15	132
162	131	0.207143	40	189
162	132	0.154082	230	477
162	133	0.148707	42	158
162	134	0.025306	191	306
162	135	0.051224	109	153
162	136	0.039932	136	205
162	137	0.045034	86	118
162	138	0.220136	142	368
162	139	0.209184	125	333
162	140	0.111224	45	141
162	141	0.160612	67	207
162	142	0.148707	217	452
162	143	0.162245	305	417
162	144	0.202857	204	462
162	145	0.343741	66	313
162	146	0.037075	90	173
162	147	0.247143	176	441
162	148	0.097347	107	237
162	149	0.074626	66	67
162	150	0.015374	272	466
162	151	0.136939	189	237
162	152	0.067687	215	401
162	153	0.113673	212	423
162	154	0.150272	102	83
162	155	0.095442	41	125
162	156	0.077619	152	301
162	157	0.173673	216	465
162	158	0.095850	148	305
162	159	0.040340	129	193
162	160	0.136054	50	164
162	161	0.036531	114	213
163	1	0.019864	249	430
163	2	0.114014	147	314
163	3	0.022245	219	381
163	4	0.038776	260	414
163	5	0.234830	156	124
163	6	0.207551	222	495
163	7	0.407007	101	409
163	8	0.000680	220	370
163	9	0.077007	246	368
163	10	0.096122	239	345
163	11	0.020204	316	519
163	12	0.151837	296	408
163	13	0.097211	287	425
163	14	0.143946	173	206
163	15	0.054082	215	393
163	16	0.104966	204	281
163	17	0.078027	259	481
163	18	0.204694	252	303
163	19	0.196122	176	411
163	20	0.106939	91	90
163	21	0.149252	143	328
163	22	0.158639	96	68
163	23	0.300748	313	349
163	24	0.162721	301	410
163	25	0.047143	254	399
163	26	0.253878	129	366
163	27	0.073401	88	191
163	28	0.000136	219	368
163	29	0.220884	266	317
163	30	0.043401	261	464
163	31	0.012449	101	177
163	32	0.035714	225	399
163	33	0.149252	182	218
163	34	0.084422	198	283
163	35	0.122041	257	360
163	36	0.278367	24	204
163	37	0.034830	289	506
163	38	0.020068	240	415
163	39	0.336599	244	212
163	40	0.165442	321	442
163	41	0.227483	207	214
163	42	0.012245	265	438
163	43	0.072653	271	498
163	44	0.225510	145	111
163	45	0.103537	184	370
163	46	0.172585	89	251
163	47	0.166735	247	513
163	48	0.289932	64	278
163	49	0.067279	192	283
163	50	0.123469	220	297
163	51	0.251769	228	235
163	52	0.017959	142	228
163	53	0.165646	170	383
163	54	0.233333	190	182
163	55	0.034898	161	291
163	56	0.191156	95	272
163	57	0.084490	174	342
163	58	0.273129	245	251
163	59	0.170680	277	365
163	60	0.117143	191	252
163	61	0.198435	176	179
163	62	0.104694	33	117
163	63	0.037075	265	467
163	64	0.026190	320	553
163	65	0.175306	256	327
163	66	0.123878	238	327
163	67	0.097891	183	365
163	68	0.140204	283	393
163	69	0.279864	158	430
163	70	0.257823	170	134
163	71	0.188231	74	235
163	72	0.083333	275	511
163	73	0.115102	251	354
163	74	0.303605	164	97
163	75	0.052653	103	204
163	76	0.087347	148	300
163	77	0.089388	217	312
163	78	0.088503	147	299
163	79	0.129252	200	412
163	80	0.011701	234	400
163	81	0.086327	143	291
163	82	0.076871	190	274
163	83	0.006531	288	480
163	84	0.117415	22	106
163	85	0.283265	158	432
163	86	0.045374	199	361
163	87	0.068844	114	232
163	88	0.002993	257	430
163	89	0.054218	216	331
163	90	0.043469	167	255
163	91	0.311361	131	37
163	92	0.166259	168	380
163	93	0.222449	210	222
163	94	0.209864	170	409
163	95	0.081497	181	352
163	96	0.248435	181	158
163	97	0.197959	255	312
163	98	0.304830	193	145
163	99	0.019796	177	309
163	100	0.169592	229	285
163	101	0.173810	265	343
163	102	0.131905	292	413
163	103	0.003401	275	460
163	104	0.031361	108	163
163	105	0.252313	198	481
163	106	0.160068	309	425
163	107	0.178707	281	367
163	108	0.120408	185	240
163	109	0.114762	286	413
163	110	0.356871	288	274
163	111	0.206599	286	359
163	112	0.175374	66	214
163	113	0.043810	93	182
163	114	0.288027	202	170
163	115	0.461905	245	140
163	116	0.250952	267	301
163	117	0.109728	214	295
163	118	0.168912	274	361
163	119	0.208095	173	413
163	120	0.075714	289	441
163	121	0.264898	232	234
163	122	0.035442	263	421
163	123	0.132993	265	367
163	124	0.194898	220	255
163	125	0.079728	259	482
163	126	0.040544	262	464
163	127	0.229932	265	310
163	128	0.283673	65	276
163	129	0.250544	174	145
163	130	0.213810	21	161
163	131	0.166871	91	251
163	132	0.098163	296	555
163	133	0.146463	41	155
163	134	0.209320	306	391
163	135	0.061701	171	251
163	136	0.101361	220	310
163	137	0.150136	146	157
163	138	0.182449	204	450
163	139	0.116054	207	416
163	140	0.035714	150	231
163	141	0.233741	42	208
163	142	0.025850	315	514
163	143	0.160544	305	418
163	144	0.036939	321	561
163	145	0.366054	82	353
163	146	0.119796	158	195
163	147	0.123810	265	518
163	148	0.032993	205	325
163	149	0.235170	171	149
163	150	0.008776	338	573
163	151	0.178367	266	342
163	152	0.080408	296	450
163	153	0.022585	321	526
163	154	0.332585	192	127
163	155	0.144082	21	120
163	156	0.010612	193	318
163	157	0.019592	311	534
163	158	0.049864	199	305
163	159	0.136599	224	296
163	160	0.050748	138	202
163	161	0.078571	190	273
163	162	0.199524	249	301
164	1	0.121905	149	322
164	2	0.023061	83	153
164	3	0.141156	75	209
164	4	0.046735	161	243
164	5	0.051565	24	10
164	6	0.249592	168	429
164	7	0.416735	22	282
164	8	0.008231	87	151
164	9	0.112993	142	305
164	10	0.024150	140	221
164	11	0.035238	221	392
164	12	0.189456	280	359
164	13	0.143741	264	359
164	14	0.000680	55	92
164	15	0.021905	109	196
164	16	0.120204	126	141
164	17	0.089796	115	246
164	18	0.125646	166	205
164	19	0.128639	52	163
164	20	0.077279	33	10
164	21	0.110204	15	90
164	22	0.003537	6	8
164	23	0.200204	179	183
164	24	0.068231	234	353
164	25	0.103878	131	159
164	26	0.226531	60	234
164	27	0.020816	43	60
164	28	0.005442	115	190
164	29	0.155578	186	221
164	30	0.042653	194	351
164	31	0.066327	50	45
164	32	0.122449	75	198
164	33	0.052245	79	102
164	34	0.019456	92	166
164	35	0.107891	67	176
164	36	0.111497	8	79
164	37	0.090884	167	334
164	38	0.081973	160	317
164	39	0.331837	159	72
164	40	0.226395	259	302
164	41	0.221020	122	75
164	42	0.021088	170	298
164	43	0.133265	173	369
164	44	0.097347	43	15
164	45	0.105034	68	176
164	46	0.023129	55	106
164	47	0.213129	101	295
164	48	0.055714	18	63
164	49	0.014898	68	123
164	50	0.131361	143	163
164	51	0.216259	162	145
164	52	0.029660	33	38
164	53	0.092177	110	239
164	54	0.180816	74	18
164	55	0.007347	74	120
164	56	0.015850	26	53
164	57	0.133946	68	193
164	58	0.201293	152	137
164	59	0.176667	266	343
164	60	0.056395	87	113
164	61	0.115646	75	58
164	62	0.066735	7	51
164	63	0.007347	151	258
164	64	0.085986	233	442
164	65	0.157687	179	208
164	66	0.175714	149	147
164	67	0.128367	89	225
164	68	0.173401	222	271
164	69	0.181701	62	211
164	70	0.205714	122	84
164	71	0.083810	29	98
164	72	0.103401	165	338
164	73	0.093469	122	150
164	74	0.262041	106	24
164	75	0.061224	25	78
164	76	0.003197	66	109
164	77	0.128980	37	138
164	78	0.063061	69	153
164	79	0.100476	94	217
164	80	0.088163	87	198
164	81	0.001429	63	105
164	82	0.069660	53	130
164	83	0.012517	198	340
164	84	0.020204	9	27
164	85	0.306122	25	222
164	86	0.086735	125	261
164	87	0.072381	33	98
164	88	0.105714	88	210
164	89	0.040476	85	119
164	90	0.007823	55	97
164	91	0.138912	51	4
164	92	0.193129	83	253
164	93	0.070204	121	162
164	94	0.155510	42	162
164	95	0.183537	81	244
164	96	0.093129	57	41
164	97	0.086395	110	134
164	98	0.251633	97	15
164	99	0.101224	61	162
164	100	0.144150	157	179
164	101	0.150884	179	212
164	102	0.164558	257	335
164	103	0.072721	218	409
164	104	0.023129	5	22
164	105	0.111905	65	175
164	106	0.126122	212	282
164	107	0.163129	194	230
164	108	0.066939	127	174
164	109	0.065306	155	222
164	110	0.349796	201	132
164	111	0.201701	220	251
164	112	0.116463	39	134
164	113	0.047143	21	63
164	114	0.250816	161	123
164	115	0.384422	178	73
164	116	0.218980	182	177
164	117	0.109456	152	191
164	118	0.224558	228	251
164	119	0.125782	103	247
164	120	0.164218	217	268
164	121	0.262721	161	116
164	122	0.039388	187	291
164	123	0.165782	211	257
164	124	0.177755	114	87
164	125	0.013333	212	364
164	126	0.048707	177	326
164	127	0.188095	195	217
164	128	0.049660	35	88
164	129	0.185850	121	94
164	130	0.112109	6	76
164	131	0.154082	30	141
164	132	0.135306	233	471
164	133	0.077483	8	59
164	134	0.212857	187	189
164	135	0.006327	54	87
164	136	0.020068	110	173
164	137	0.055918	41	36
164	138	0.214830	76	254
164	139	0.193265	52	201
164	140	0.098707	47	137
164	141	0.038707	18	53
164	142	0.053878	224	408
164	143	0.191293	286	368
164	144	0.175170	200	439
164	145	0.200884	16	145
164	146	0.009592	23	33
164	147	0.082925	143	289
164	148	0.054558	94	190
164	149	0.088980	49	30
164	150	0.088912	321	487
164	151	0.120408	235	324
164	152	0.075510	205	300
164	153	0.153741	230	296
164	154	0.186122	83	30
164	155	0.017279	13	32
164	156	0.052041	120	171
164	157	0.054762	210	385
164	158	0.065918	118	237
164	159	0.146259	150	166
164	160	0.055918	66	78
164	161	0.011020	64	114
164	162	0.143810	167	196
164	163	0.011156	42	64
165	1	0.106735	218	429
165	2	0.262585	170	440
165	3	0.216939	208	477
165	4	0.059660	244	445
165	5	0.015986	180	293
165	6	0.264082	204	498
165	7	0.362585	135	440
165	8	0.149592	203	429
165	9	0.008707	216	368
165	10	0.081293	215	409
165	11	0.125986	294	568
165	12	0.137007	292	410
165	13	0.062449	279	432
165	14	0.093537	175	349
165	15	0.066803	229	424
165	16	0.008503	200	341
165	17	0.210340	224	500
165	18	0.042585	222	398
165	19	0.346939	175	498
165	20	0.028163	117	180
165	21	0.229592	175	429
165	22	0.002313	152	254
165	23	0.170272	284	377
165	24	0.027483	262	424
165	25	0.112109	231	454
165	26	0.339660	146	445
165	27	0.181224	158	372
165	28	0.007075	213	362
165	29	0.067551	254	387
165	30	0.150136	229	473
165	31	0.060136	123	242
165	32	0.110136	218	431
165	33	0.019388	180	291
165	34	0.068707	220	410
165	35	0.012925	220	362
165	36	0.345034	84	344
165	37	0.155170	282	565
165	38	0.257347	226	531
165	39	0.124422	237	325
165	40	0.114762	311	455
165	41	0.143741	239	317
165	42	0.217279	243	536
165	43	0.224490	250	552
165	44	0.091088	192	269
165	45	0.188776	200	447
165	46	0.261633	112	342
165	47	0.202177	259	554
165	48	0.336939	116	393
165	49	0.048980	190	348
165	50	0.047959	215	333
165	51	0.044422	234	367
165	52	0.177279	182	410
165	53	0.189184	182	417
165	54	0.098707	203	283
165	55	0.138912	199	416
165	56	0.298299	120	377
165	57	0.078912	170	332
165	58	0.088367	222	321
165	59	0.127211	260	362
165	60	0.050612	193	354
165	61	0.025034	179	286
165	62	0.261973	72	275
165	63	0.233265	238	537
165	64	0.143265	282	558
165	65	0.092041	234	339
165	66	0.015510	216	372
165	67	0.104150	182	367
165	68	0.077347	261	393
165	69	0.264422	189	473
165	70	0.162381	186	217
165	71	0.258707	116	347
165	72	0.165850	261	536
165	73	0.184898	221	480
165	74	0.123878	188	243
165	75	0.008503	150	257
165	76	0.255306	166	429
165	77	0.021156	192	335
165	78	0.239660	156	403
165	79	0.304898	204	522
165	80	0.097007	222	430
165	81	0.193537	165	391
165	82	0.026939	187	330
165	83	0.174354	261	541
165	84	0.205782	75	247
165	85	0.337755	180	501
165	86	0.076190	190	364
165	87	0.216939	158	393
165	88	0.127483	228	458
165	89	0.024014	209	337
165	90	0.052245	171	318
165	91	0.151361	150	163
165	92	0.291701	186	484
165	93	0.002857	201	336
165	94	0.233129	194	463
165	95	0.074014	186	356
165	96	0.058503	180	268
165	97	0.081837	216	411
165	98	0.127551	200	261
165	99	0.255510	182	456
165	100	0.037007	218	388
165	101	0.098639	250	362
165	102	0.098231	282	416
165	103	0.137211	274	541
165	104	0.005102	150	255
165	105	0.290000	211	525
165	106	0.065918	282	435
165	107	0.131429	271	378
165	108	0.032585	212	337
165	109	0.001565	294	493
165	110	0.158503	290	394
165	111	0.123878	288	411
165	112	0.293741	71	292
165	113	0.190612	94	270
165	114	0.179728	226	274
165	115	0.292721	259	263
165	116	0.105578	281	410
165	117	0.049456	219	397
165	118	0.140408	267	366
165	119	0.259048	176	448
165	120	0.018299	268	461
165	121	0.160204	265	351
165	122	0.047823	241	433
165	123	0.066190	244	371
165	124	0.069116	227	422
165	125	0.168844	229	484
165	126	0.171224	224	477
165	127	0.030272	260	419
165	128	0.411769	116	437
165	129	0.103265	179	240
165	130	0.323333	41	259
165	131	0.229796	141	372
165	132	0.162789	271	551
165	133	0.073197	122	248
165	134	0.025918	268	435
165	135	0.048027	193	296
165	136	0.026803	232	374
165	137	0.074898	178	255
165	138	0.250340	235	542
165	139	0.241973	229	527
165	140	0.040068	183	331
165	141	0.367483	94	374
165	142	0.079252	280	517
165	143	0.124082	297	426
165	144	0.204286	266	567
165	145	0.358639	134	436
165	146	0.129660	182	382
165	147	0.279932	230	551
165	148	0.105850	182	368
165	149	0.005986	189	314
165	150	0.073946	314	571
165	151	0.084558	229	335
165	152	0.108231	277	529
165	153	0.074422	293	536
165	154	0.146667	218	280
165	155	0.248776	79	279
165	156	0.051565	201	368
165	157	0.132789	294	572
165	158	0.090612	204	396
165	159	0.047959	210	381
165	160	0.056735	173	324
165	161	0.055238	186	280
165	162	0.008367	256	435
165	163	0.137755	200	417
165	164	0.179388	264	549
166	1	0.113129	236	463
166	2	0.255850	142	389
166	3	0.252585	186	461
166	4	0.136599	251	502
166	5	0.087755	120	150
166	6	0.358027	186	523
166	7	0.418571	91	399
166	8	0.240068	188	457
166	9	0.062857	203	378
166	10	0.130408	199	411
166	11	0.104082	285	540
166	12	0.161905	315	434
166	13	0.100952	327	490
166	14	0.084354	155	310
166	15	0.154422	190	410
166	16	0.056463	135	260
166	17	0.272857	217	525
166	18	0.011565	265	452
166	19	0.307891	147	428
166	20	0.070612	89	108
166	21	0.250340	135	374
166	22	0.017551	99	156
166	23	0.104422	255	367
166	24	0.047007	298	473
166	25	0.116395	217	433
166	26	0.404694	128	453
166	27	0.220136	92	284
166	28	0.024898	227	396
166	29	0.056395	262	407
166	30	0.187075	250	530
166	31	0.098571	103	231
166	32	0.189116	185	422
166	33	0.009388	139	228
166	34	0.063878	158	303
166	35	0.075170	185	355
166	36	0.297619	75	301
166	37	0.239592	234	534
166	38	0.228503	223	509
166	39	0.232993	225	241
166	40	0.126803	317	458
166	41	0.132517	194	248
166	42	0.101769	262	500
166	43	0.257007	241	556
166	44	0.116463	136	160
166	45	0.203333	158	385
166	46	0.240136	135	368
166	47	0.277619	182	469
166	48	0.244422	121	347
166	49	0.180272	125	316
166	50	0.064762	206	308
166	51	0.103605	244	349
166	52	0.099728	152	314
166	53	0.163469	216	459
166	54	0.142109	142	155
166	55	0.228707	164	410
166	56	0.179864	143	346
166	57	0.192109	153	370
166	58	0.213333	233	266
166	59	0.189320	299	391
166	60	0.072041	173	333
166	61	0.047007	123	179
166	62	0.125646	59	173
166	63	0.175034	231	491
166	64	0.104830	302	569
166	65	0.104082	240	342
166	66	0.063878	242	369
166	67	0.188027	133	334
166	68	0.070136	293	451
166	69	0.297891	163	449
166	70	0.244286	173	147
166	71	0.254082	95	309
166	72	0.200272	218	484
166	73	0.154014	208	440
166	74	0.192925	158	152
166	75	0.111020	129	282
166	76	0.307755	128	396
166	77	0.092517	170	340
166	78	0.316803	129	403
166	79	0.318095	147	434
166	80	0.162993	187	410
166	81	0.192041	106	291
166	82	0.159184	130	312
166	83	0.146190	278	553
166	84	0.131361	82	215
166	85	0.424490	130	468
166	86	0.103061	205	405
166	87	0.271905	84	301
166	88	0.236463	197	470
166	89	0.064762	169	322
166	90	0.111769	171	353
166	91	0.137755	75	45
166	92	0.312381	174	476
166	93	0.065714	152	294
166	94	0.265646	160	425
166	95	0.162721	149	346
166	96	0.098639	125	152
166	97	0.086463	187	365
166	98	0.194966	148	134
166	99	0.375102	108	402
166	100	0.050748	237	428
166	101	0.099388	283	417
166	102	0.120544	316	460
166	103	0.123197	267	521
166	104	0.000204	91	153
166	105	0.320068	160	457
166	106	0.002721	280	472
166	107	0.137891	281	391
166	108	0.037619	166	301
166	109	0.043469	233	417
166	110	0.150612	267	360
166	111	0.186667	307	406
166	112	0.258435	103	325
166	113	0.100272	153	316
166	114	0.247415	211	209
166	115	0.392857	250	189
166	116	0.122245	241	333
166	117	0.032789	246	394
166	118	0.199660	305	395
166	119	0.163537	213	454
166	120	0.049184	319	507
166	121	0.120272	229	314
166	122	0.003810	257	434
166	123	0.078912	305	466
166	124	0.018503	184	320
166	125	0.107143	250	483
166	126	0.223265	229	516
166	127	0.005714	277	462
166	128	0.301156	94	335
166	129	0.051565	199	304
166	130	0.208707	46	200
166	131	0.207075	68	236
166	132	0.104966	296	559
166	133	0.168095	112	287
166	134	0.006190	273	455
166	135	0.088367	147	195
166	136	0.004558	174	295
166	137	0.079592	110	138
166	138	0.225170	170	418
166	139	0.213333	167	406
166	140	0.214082	109	309
166	141	0.231769	79	269
166	142	0.061429	266	483
166	143	0.129864	327	473
166	144	0.214150	256	556
166	145	0.282313	125	376
166	146	0.076259	137	275
166	147	0.253537	244	559
166	148	0.198299	155	377
166	149	0.077687	126	166
166	150	0.011429	321	546
166	151	0.099048	243	350
166	152	0.056667	301	539
166	153	0.017687	320	548
166	154	0.120068	145	173
166	155	0.151293	78	220
166	156	0.114354	182	373
166	157	0.119728	295	566
166	158	0.040068	208	373
166	159	0.005238	206	343
166	160	0.015170	131	229
166	161	0.013265	165	285
166	162	0.027619	282	490
166	163	0.172857	152	357
166	164	0.149524	231	476
166	165	0.015918	152	246
167	1	0.185034	190	428
167	2	0.224898	82	270
167	3	0.295442	71	293
167	4	0.260816	148	402
167	5	0.062177	42	34
167	6	0.377891	160	491
167	7	0.458844	40	337
167	8	0.229048	74	259
167	9	0.122789	135	299
167	10	0.123810	115	266
167	11	0.103810	197	392
167	12	0.158163	300	411
167	13	0.031497	314	509
167	14	0.130884	53	166
167	15	0.178707	144	347
167	16	0.067211	111	226
167	17	0.275034	121	365
167	18	0.105442	100	230
167	19	0.284218	66	278
167	20	0.018980	63	117
167	21	0.278776	56	258
167	22	0.068912	36	101
167	23	0.081156	179	253
167	24	0.001973	237	397
167	25	0.149592	128	303
167	26	0.434082	32	309
167	27	0.125850	75	200
167	28	0.112313	172	355
167	29	0.003673	162	270
167	30	0.240680	186	454
167	31	0.144422	81	221
167	32	0.239048	108	322
167	33	0.012789	61	110
167	34	0.151905	101	259
167	35	0.145578	105	262
167	36	0.238503	32	194
167	37	0.276054	151	416
167	38	0.299116	84	317
167	39	0.163197	122	109
167	40	0.181361	273	352
167	41	0.114286	140	168
167	42	0.099116	129	275
167	43	0.336054	130	416
167	44	0.038707	82	115
167	45	0.196190	73	238
167	46	0.257619	89	301
167	47	0.278367	124	372
167	48	0.296054	69	290
167	49	0.193401	21	149
167	50	0.085442	168	232
167	51	0.109388	149	186
167	52	0.160340	79	227
167	53	0.246122	171	432
167	54	0.128027	96	86
167	55	0.223878	77	261
167	56	0.274762	83	301
167	57	0.203469	102	291
167	58	0.215918	122	78
167	59	0.175918	283	372
167	60	0.093469	128	270
167	61	0.064422	66	73
167	62	0.112789	26	110
167	63	0.219864	129	346
167	64	0.164422	274	557
167	65	0.116327	155	192
167	66	0.027415	159	251
167	67	0.140748	93	239
167	68	0.061224	225	342
167	69	0.297551	103	348
167	70	0.083878	99	117
167	71	0.211837	58	222
167	72	0.227551	165	411
167	73	0.170544	79	233
167	74	0.157211	108	89
167	75	0.166803	44	172
167	76	0.198571	68	231
167	77	0.126667	64	182
167	78	0.254422	55	242
167	79	0.225782	68	247
167	80	0.259660	124	361
167	81	0.196735	74	240
167	82	0.084286	33	105
167	83	0.158912	192	416
167	84	0.160816	58	192
167	85	0.389388	53	318
167	86	0.248095	134	371
167	87	0.203605	46	197
167	88	0.249320	105	323
167	89	0.134694	85	222
167	90	0.153605	76	218
167	91	0.070884	26	2
167	92	0.344966	87	349
167	93	0.000136	31	52
167	94	0.254966	81	286
167	95	0.194014	94	272
167	96	0.070340	77	88
167	97	0.107347	91	216
167	98	0.158639	96	68
167	99	0.287483	22	206
167	100	0.036190	129	238
167	101	0.071156	238	358
167	102	0.093469	297	444
167	103	0.049184	206	375
167	104	0.070884	49	124
167	105	0.335986	83	337
167	106	0.000612	223	375
167	107	0.059048	229	350
167	108	0.084762	137	280
167	109	0.022585	179	314
167	110	0.157143	205	252
167	111	0.141973	261	355
167	112	0.280612	75	291
167	113	0.157143	70	210
167	114	0.215442	176	169
167	115	0.406531	203	102
167	116	0.068844	186	272
167	117	0.015986	155	251
167	118	0.193265	273	345
167	119	0.289932	164	446
167	120	0.072109	280	428
167	121	0.006122	170	282
167	122	0.089388	208	402
167	123	0.086122	248	366
167	124	0.128844	93	232
167	125	0.100000	215	420
167	126	0.297143	146	420
167	127	0.020544	169	296
167	128	0.211973	77	254
167	129	0.024150	140	221
167	130	0.215986	25	169
167	131	0.220544	49	212
167	132	0.128912	265	521
167	133	0.210816	53	213
167	134	0.053605	136	260
167	135	0.033333	120	182
167	136	0.021565	149	263
167	137	0.051565	74	94
167	138	0.258503	100	320
167	139	0.202177	109	302
167	140	0.077279	42	116
167	141	0.209456	63	229
167	142	0.126803	208	424
167	143	0.099728	323	484
167	144	0.324422	168	473
167	145	0.320272	76	316
167	146	0.119728	70	188
167	147	0.370680	103	391
167	148	0.232381	52	224
167	149	0.029116	34	40
167	150	0.043810	307	490
167	151	0.140680	204	260
167	152	0.054694	213	390
167	153	0.087075	235	446
167	154	0.058912	73	88
167	155	0.151633	63	195
167	156	0.136803	117	277
167	157	0.119728	220	440
167	158	0.164762	134	322
167	159	0.095034	134	281
167	160	0.121769	80	206
167	161	0.105374	78	193
167	162	0.077891	165	323
167	163	0.179728	74	230
167	164	0.171361	168	383
167	165	0.049660	110	214
167	166	0.082585	58	146
168	1	0.070816	298	459
168	2	0.076735	141	282
168	3	0.069864	181	263
168	4	0.032925	252	404
168	5	0.270408	150	93
168	6	0.174966	234	496
168	7	0.298571	83	315
168	8	0.088231	191	269
168	9	0.080000	253	378
168	10	0.177075	234	289
168	11	0.131156	259	358
168	12	0.183469	341	465
168	13	0.065034	343	538
168	14	0.101088	158	206
168	15	0.095374	169	340
168	16	0.083197	169	235
168	17	0.071633	234	351
168	18	0.245986	248	272
168	19	0.042313	134	250
168	20	0.028367	126	195
168	21	0.023537	137	244
168	22	0.035578	119	179
168	23	0.292789	262	268
168	24	0.172381	327	448
168	25	0.242993	241	262
168	26	0.147823	131	307
168	27	0.066190	106	217
168	28	0.009524	245	406
168	29	0.187075	250	310
168	30	0.069184	301	465
168	31	0.100816	104	234
168	32	0.039456	185	334
168	33	0.198639	160	152
168	34	0.010136	147	241
168	35	0.014898	193	333
168	36	0.124490	85	216
168	37	0.023197	223	361
168	38	0.145034	221	286
168	39	0.309048	229	203
168	40	0.265238	322	385
168	41	0.171088	195	227
168	42	0.241905	243	266
168	43	0.001633	228	384
168	44	0.101224	139	174
168	45	0.022653	149	237
168	46	0.182041	122	312
168	47	0.061293	172	325
168	48	0.194694	89	264
168	49	0.032041	138	213
168	50	0.217007	245	284
168	51	0.270340	247	256
168	52	0.021429	130	231
168	53	0.127211	215	436
168	54	0.362653	193	111
168	55	0.015238	172	280
168	56	0.142721	106	262
168	57	0.108776	178	363
168	58	0.443946	253	164
168	59	0.204286	334	441
168	60	0.086531	191	270
168	61	0.268912	134	67
168	62	0.040884	97	187
168	63	0.183469	241	297
168	64	0.006871	322	545
168	65	0.411701	281	230
168	66	0.225102	252	291
168	67	0.014694	177	306
168	68	0.312245	320	354
168	69	0.173741	138	334
168	70	0.193673	191	207
168	71	0.090544	107	233
168	72	0.024762	233	406
168	73	0.183878	209	243
168	74	0.259592	173	138
168	75	0.066259	103	212
168	76	0.032585	138	251
168	77	0.138844	173	209
168	78	0.029932	170	268
168	79	0.052109	173	260
168	80	0.072789	190	362
168	81	0.036190	129	238
168	82	0.101633	157	204
168	83	0.115782	256	362
168	84	0.142109	83	223
168	85	0.046259	135	254
168	86	0.110068	221	436
168	87	0.014762	124	217
168	88	0.037755	190	297
168	89	0.071701	187	272
168	90	0.007551	142	243
168	91	0.246395	91	8
168	92	0.112517	163	340
168	93	0.274422	177	136
168	94	0.048980	140	264
168	95	0.063810	186	350
168	96	0.327823	182	113
168	97	0.184150	196	221
168	98	0.350952	202	133
168	99	0.008844	140	230
168	100	0.229048	251	287
168	101	0.185918	299	393
168	102	0.172041	337	465
168	103	0.132381	263	364
168	104	0.037007	107	158
168	105	0.090884	142	292
168	106	0.166531	294	396
168	107	0.188707	297	388
168	108	0.003537	181	302
168	109	0.175918	233	288
168	110	0.244150	242	263
168	111	0.181905	297	392
168	112	0.192381	116	308
168	113	0.068367	110	225
168	114	0.213605	220	244
168	115	0.412245	255	186
168	116	0.190476	225	266
168	117	0.182993	245	304
168	118	0.259048	324	392
168	119	0.165918	208	447
168	120	0.256327	329	402
168	121	0.143197	215	277
168	122	0.060000	271	420
168	123	0.243810	327	406
168	124	0.140816	185	228
168	125	0.143673	311	438
168	126	0.101497	276	404
168	127	0.172041	262	339
168	128	0.152245	86	234
168	129	0.077551	195	282
168	130	0.159932	72	215
168	131	0.040476	115	217
168	132	0.090204	328	498
168	133	0.142313	99	250
168	134	0.265306	250	264
168	135	0.126054	184	235
168	136	0.086735	225	327
168	137	0.245170	137	86
168	138	0.047755	144	270
168	139	0.066395	178	260
168	140	0.075918	148	204
168	141	0.142109	83	223
168	142	0.054490	278	435
168	143	0.058776	342	540
168	144	0.043741	279	443
168	145	0.205238	99	287
168	146	0.054354	147	215
168	147	0.033878	219	348
168	148	0.054898	171	255
168	149	0.248435	156	116
168	150	0.147687	338	481
168	151	0.273197	298	340
168	152	0.181088	286	374
168	153	0.219116	313	397
168	154	0.183946	162	164
168	155	0.140952	84	224
168	156	0.068027	150	292
168	157	0.130476	279	392
168	158	0.008844	215	356
168	159	0.128367	211	279
168	160	0.088231	166	227
168	161	0.051361	165	247
168	162	0.136531	246	333
168	163	0.000272	137	230
168	164	0.128299	258	358
168	165	0.076190	160	224
168	166	0.202313	197	212
168	167	0.287143	288	315
169	1	0.085510	271	405
169	2	0.100816	221	312
169	3	0.068231	259	395
169	4	0.152109	283	386
169	5	0.279388	246	249
169	6	0.063333	257	469
169	7	0.301429	157	441
169	8	0.131088	256	353
169	9	0.145510	267	363
169	10	0.092381	249	364
169	11	0.014218	327	541
169	12	0.178912	290	382
169	13	0.156190	288	392
169	14	0.214014	238	274
169	15	0.130204	267	372
169	16	0.133333	255	350
169	17	0.072109	280	428
169	18	0.208980	266	324
169	19	0.035442	263	421
169	20	0.266190	189	161
169	21	0.070272	249	377
169	22	0.353605	219	160
169	23	0.275306	316	369
169	24	0.199592	302	390
169	25	0.112721	271	389
169	26	0.069660	203	382
169	27	0.118571	204	273
169	28	0.183197	279	361
169	29	0.210816	272	333
169	30	0.118095	283	406
169	31	0.238844	158	125
169	32	0.120748	275	391
169	33	0.195374	241	290
169	34	0.273333	279	308
169	35	0.227755	294	360
169	36	0.186735	90	261
169	37	0.069184	326	507
169	38	0.028639	263	425
169	39	0.287279	269	283
169	40	0.205102	320	417
169	41	0.247143	249	273
169	42	0.054694	287	450
169	43	0.009932	288	478
169	44	0.381701	258	209
169	45	0.087211	271	404
169	46	0.017211	159	257
169	47	0.055510	323	510
169	48	0.115578	128	283
169	49	0.128435	239	326
169	50	0.161973	243	313
169	51	0.248912	252	277
169	52	0.292245	263	270
169	53	0.070680	242	365
169	54	0.276803	257	269
169	55	0.132381	238	322
169	56	0.045238	130	245
169	57	0.100816	246	354
169	58	0.238367	262	300
169	59	0.175170	275	359
169	60	0.230476	264	308
169	61	0.247551	242	261
169	62	0.053605	139	202
169	63	0.019932	279	457
169	64	0.041156	315	505
169	65	0.178299	263	337
169	66	0.122313	244	338
169	67	0.068571	249	378
169	68	0.190136	285	367
169	69	0.004490	248	414
169	70	0.273946	206	185
169	71	0.106259	186	250
169	72	0.058231	318	500
169	73	0.166803	281	374
169	74	0.325442	227	190
169	75	0.101973	197	271
169	76	0.111156	227	316
169	77	0.181156	264	337
169	78	0.102177	206	286
169	79	0.036259	249	397
169	80	0.182925	292	383
169	81	0.161361	216	268
169	82	0.151633	237	309
169	83	0.038844	288	461
169	84	0.109320	121	139
169	85	0.007755	258	438
169	86	0.105918	246	351
169	87	0.135850	216	283
169	88	0.145034	296	412
169	89	0.152789	263	352
169	90	0.191156	230	274
169	91	0.376259	193	103
169	92	0.038912	241	382
169	93	0.210068	239	278
169	94	0.050272	267	419
169	95	0.102041	250	360
169	96	0.262925	245	257
169	97	0.161361	266	352
169	98	0.328299	253	232
169	99	0.062517	232	353
169	100	0.232993	250	283
169	101	0.172109	265	344
169	102	0.192109	297	386
169	103	0.050816	291	459
169	104	0.185306	222	264
169	105	0.009252	267	454
169	106	0.230000	318	399
169	107	0.224830	290	355
169	108	0.262245	240	249
169	109	0.161020	326	453
169	110	0.361633	298	288
169	111	0.218027	290	359
169	112	0.042789	113	215
169	113	0.005714	123	210
169	114	0.306259	231	208
169	115	0.398844	264	209
169	116	0.204490	293	372
169	117	0.164762	241	308
169	118	0.203605	279	349
169	119	0.024082	237	384
169	120	0.166395	288	386
169	121	0.362857	277	252
169	122	0.087347	277	414
169	123	0.179048	271	350
169	124	0.262245	265	291
169	125	0.039184	278	444
169	126	0.101497	276	404
169	127	0.242653	276	321
169	128	0.187483	107	290
169	129	0.298912	232	214
169	130	0.120884	69	187
169	131	0.079796	194	279
169	132	0.010748	301	512
169	133	0.028844	128	232
169	134	0.224558	303	377
169	135	0.168027	260	338
169	136	0.228912	295	361
169	137	0.265102	241	249
169	138	0.032857	301	525
169	139	0.042721	284	452
169	140	0.168571	234	294
169	141	0.071293	106	220
169	142	0.030748	331	538
169	143	0.194422	299	388
169	144	0.062313	323	506
169	145	0.141837	195	411
169	146	0.289048	247	245
169	147	0.044014	291	463
169	148	0.114354	243	341
169	149	0.270748	240	244
169	150	0.074490	335	519
169	151	0.199524	274	343
169	152	0.116599	292	422
169	153	0.112041	316	465
169	154	0.366054	268	235
169	155	0.012789	111	194
169	156	0.085986	242	356
169	157	0.016735	313	516
169	158	0.150884	254	338
169	159	0.187415	240	293
169	160	0.198095	211	238
169	161	0.199660	255	311
169	162	0.240952	276	322
169	163	0.183129	276	356
169	164	0.063878	317	495
169	165	0.312381	201	154
169	166	0.188299	229	274
169	167	0.193946	278	353
169	168	0.117891	249	349
170	1	0.157007	251	514
170	2	0.212109	146	370
170	3	0.204694	223	495
170	4	0.125374	271	529
170	5	0.107823	105	113
170	6	0.328231	200	529
170	7	0.434286	98	420
170	8	0.202993	198	452
170	9	0.045986	222	400
170	10	0.085986	233	442
170	11	0.047891	288	512
170	12	0.092313	321	485
170	13	0.006871	328	547
170	14	0.096122	161	327
170	15	0.167755	202	438
170	16	0.002449	167	282
170	17	0.161361	259	530
170	18	0.027007	284	493
170	19	0.328503	138	425
170	20	0.059252	87	181
170	21	0.339660	121	403
170	22	0.063265	85	180
170	23	0.149524	319	448
170	24	0.026531	320	522
170	25	0.013537	278	475
170	26	0.461565	120	473
170	27	0.226531	85	276
170	28	0.115102	224	444
170	29	0.054218	266	415
170	30	0.185034	265	554
170	31	0.143946	102	256
170	32	0.215510	196	456
170	33	0.053810	148	217
170	34	0.043401	161	296
170	35	0.115986	210	421
170	36	0.357823	70	328
170	37	0.206871	252	545
170	38	0.123061	248	489
170	39	0.239524	263	301
170	40	0.092993	326	493
170	41	0.045374	201	311
170	42	0.027483	287	466
170	43	0.244762	231	532
170	44	0.037959	124	186
170	45	0.227279	152	389
170	46	0.295782	131	394
170	47	0.249524	196	476
170	48	0.301361	110	362
170	49	0.266803	134	382
170	50	0.046735	211	327
170	51	0.070000	237	357
170	52	0.141973	139	317
170	53	0.228163	213	492
170	54	0.192517	165	164
170	55	0.202041	165	396
170	56	0.236871	129	356
170	57	0.199524	176	413
170	58	0.235306	252	285
170	59	0.132245	307	438
170	60	0.090408	188	369
170	61	0.155170	143	149
170	62	0.228639	42	205
170	63	0.060068	276	499
170	64	0.090476	310	574
170	65	0.111088	274	395
170	66	0.015578	238	409
170	67	0.160204	160	363
170	68	0.011565	315	536
170	69	0.352041	150	459
170	70	0.115918	187	246
170	71	0.257143	110	336
170	72	0.166463	234	491
170	73	0.000340	240	403
170	74	0.212585	175	169
170	75	0.261020	114	345
170	76	0.214830	151	380
170	77	0.145442	186	398
170	78	0.234966	138	370
170	79	0.173469	175	396
170	80	0.165782	214	457
170	81	0.146803	126	298
170	82	0.190136	140	347
170	83	0.081293	290	535
170	84	0.220544	74	254
170	85	0.526735	121	513
170	86	0.201293	198	451
170	87	0.277007	84	304
170	88	0.221156	222	503
170	89	0.104014	188	377
170	90	0.131905	183	385
170	91	0.203197	86	25
170	92	0.338503	172	488
170	93	0.050816	191	291
170	94	0.317823	134	412
170	95	0.181565	168	389
170	96	0.203741	160	149
170	97	0.001973	238	401
170	98	0.236803	168	143
170	99	0.252721	130	367
170	100	0.004082	245	414
170	101	0.022449	285	492
170	102	0.046463	324	517
170	103	0.059116	268	485
170	104	0.079456	96	208
170	105	0.336054	155	458
170	106	0.043265	292	516
170	107	0.109796	292	426
170	108	0.057823	175	328
170	109	0.007347	251	426
170	110	0.135986	272	377
170	111	0.088980	299	450
170	112	0.327483	108	374
170	113	0.133741	127	292
170	114	0.207891	218	244
170	115	0.360748	259	223
170	116	0.134490	256	351
170	117	0.007211	232	394
170	118	0.133878	304	432
170	119	0.223810	205	476
170	120	0.010952	333	553
170	121	0.028231	220	353
170	122	0.049524	266	476
170	123	0.004354	317	530
170	124	0.013401	191	313
170	125	0.050476	274	490
170	126	0.120272	296	568
170	127	0.009796	282	468
170	128	0.290544	87	317
170	129	0.021088	195	340
170	130	0.284830	39	233
170	131	0.216939	58	225
170	132	0.083265	303	558
170	133	0.317075	92	341
170	134	0.057891	328	517
170	135	0.012245	160	276
170	136	0.055442	180	335
170	137	0.079660	113	143
170	138	0.239660	156	403
170	139	0.183333	165	385
170	140	0.279252	110	349
170	141	0.236871	79	272
170	142	0.030612	275	480
170	143	0.044354	331	530
170	144	0.150340	295	584
170	145	0.332313	120	397
170	146	0.079728	134	272
170	147	0.245442	251	566
170	148	0.226259	172	422
170	149	0.119524	121	133
170	150	0.030272	335	545
170	151	0.090544	268	397
170	152	0.064762	294	532
170	153	0.015102	334	570
170	154	0.158912	158	172
170	155	0.216939	83	267
170	156	0.179592	180	408
170	157	0.097075	294	551
170	158	0.067755	212	396
170	159	0.004694	232	387
170	160	0.038912	134	248
170	161	0.067279	183	347
170	162	0.029864	283	493
170	163	0.234830	144	380
170	164	0.004898	284	480
170	165	0.005646	151	257
170	166	0.012653	192	330
170	167	0.023061	317	519
170	168	0.225170	170	418
170	169	0.228980	102	306
171	1	0.024694	289	471
171	2	0.013741	169	292
171	3	0.064762	231	350
171	4	0.051020	275	432
171	5	0.302177	151	76
171	6	0.243878	220	513
171	7	0.345578	110	388
171	8	0.064286	235	357
171	9	0.063061	256	393
171	10	0.095850	252	367
171	11	0.014966	285	470
171	12	0.152449	323	453
171	13	0.126599	333	485
171	14	0.164286	195	231
171	15	0.009932	212	362
171	16	0.128639	198	257
171	17	0.024966	301	491
171	18	0.178776	284	372
171	19	0.069592	181	345
171	20	0.121224	121	132
171	21	0.099932	143	299
171	22	0.162041	121	108
171	23	0.297619	325	371
171	24	0.147007	333	473
171	25	0.201156	296	379
171	26	0.256395	143	391
171	27	0.015102	109	192
171	28	0.055782	260	404
171	29	0.220204	261	309
171	30	0.001769	297	500
171	31	0.002585	111	188
171	32	0.029524	223	392
171	33	0.183469	166	171
171	34	0.122721	187	242
171	35	0.104626	264	382
171	36	0.137007	83	220
171	37	0.043333	264	469
171	38	0.051701	255	398
171	39	0.423265	266	198
171	40	0.217551	344	450
171	41	0.235510	211	216
171	42	0.131633	280	393
171	43	0.107415	238	463
171	44	0.239864	153	116
171	45	0.041429	173	315
171	46	0.096735	134	282
171	47	0.124694	226	453
171	48	0.177959	102	276
171	49	0.042381	169	259
171	50	0.204490	243	288
171	51	0.251293	257	284
171	52	0.079456	154	212
171	53	0.065646	230	425
171	54	0.387279	204	115
171	55	0.039524	193	301
171	56	0.132313	115	271
171	57	0.001020	220	369
171	58	0.396122	269	219
171	59	0.210136	317	409
171	60	0.195034	226	265
171	61	0.213265	155	135
171	62	0.016259	83	149
171	63	0.072653	279	426
171	64	0.022653	326	561
171	65	0.264966	285	323
171	66	0.193946	253	311
171	67	0.034218	191	341
171	68	0.176803	322	437
171	69	0.193401	171	401
171	70	0.292109	207	176
171	71	0.030408	134	243
171	72	0.007483	270	458
171	73	0.207823	265	323
171	74	0.365374	188	101
171	75	0.029184	137	213
171	76	0.055782	185	278
171	77	0.102653	227	321
171	78	0.043810	207	322
171	79	0.053129	218	335
171	80	0.009388	239	396
171	81	0.016122	161	261
171	82	0.134898	199	255
171	83	0.044762	274	434
171	84	0.024014	91	167
171	85	0.238912	164	416
171	86	0.051633	223	405
171	87	0.015510	141	246
171	88	0.009728	246	419
171	89	0.082585	217	316
171	90	0.065374	183	269
171	91	0.310408	114	9
171	92	0.106667	196	392
171	93	0.274966	226	218
171	94	0.090000	181	357
171	95	0.052585	206	377
171	96	0.298912	182	130
171	97	0.243265	253	282
171	98	0.427007	206	95
171	99	0.009252	167	286
171	100	0.161565	250	325
171	101	0.205170	298	380
171	102	0.149184	329	465
171	103	0.007075	262	436
171	104	0.103537	116	134
171	105	0.115986	185	379
171	106	0.152857	316	441
171	107	0.244422	304	367
171	108	0.068912	189	277
171	109	0.178639	278	362
171	110	0.299320	275	286
171	111	0.212109	304	386
171	112	0.137211	124	289
171	113	0.025442	122	190
171	114	0.338639	234	194
171	115	0.494014	261	148
171	116	0.271224	261	279
171	117	0.178571	250	315
171	118	0.250612	327	402
171	119	0.111293	217	430
171	120	0.100476	331	497
171	121	0.214626	240	277
171	122	0.094286	283	420
171	123	0.167415	333	461
171	124	0.226599	218	233
171	125	0.084150	311	473
171	126	0.055306	314	495
171	127	0.186054	280	361
171	128	0.144218	90	236
171	129	0.190068	207	236
171	130	0.171701	53	190
171	131	0.066803	104	214
171	132	0.006803	325	550
171	133	0.104218	104	236
171	134	0.202585	309	400
171	135	0.194082	209	237
171	136	0.126599	233	317
171	137	0.258639	156	110
171	138	0.131497	176	373
171	139	0.013741	206	338
171	140	0.072449	170	243
171	141	0.105170	87	208
171	142	0.060680	301	470
171	143	0.131156	334	484
171	144	0.025646	319	551
171	145	0.206327	126	333
171	146	0.159728	169	190
171	147	0.101633	243	468
171	148	0.022925	189	331
171	149	0.309728	159	85
171	150	0.075238	343	532
171	151	0.213741	301	380
171	152	0.115442	291	421
171	153	0.075102	337	522
171	154	0.330136	184	115
171	155	0.060952	87	182
171	156	0.040136	180	326
171	157	0.029456	299	485
171	158	0.048027	218	338
171	159	0.168231	244	311
171	160	0.136054	175	214
171	161	0.119932	214	289
171	162	0.184218	274	352
171	163	0.043469	167	255
171	164	0.138707	317	451
171	165	0.150204	174	204
171	166	0.229048	226	245
171	167	0.215442	301	379
171	168	0.012109	216	370
171	169	0.069048	105	217
171	170	0.269592	214	201
172	1	0.149660	275	550
172	2	0.228503	198	467
172	3	0.207075	268	572
172	4	0.094082	301	561
172	5	0.079048	186	266
172	6	0.322109	220	559
172	7	0.366463	139	449
172	8	0.122925	279	541
172	9	0.073265	244	453
172	10	0.139728	263	524
172	11	0.009524	330	560
172	12	0.019592	314	516
172	13	0.046122	316	558
172	14	0.149728	247	503
172	15	0.150340	220	458
172	16	0.012721	214	367
172	17	0.140816	290	570
172	18	0.074082	308	561
172	19	0.274490	220	531
172	20	0.081565	128	263
172	21	0.278095	186	476
172	22	0.152721	140	325
172	23	0.087007	337	515
172	24	0.017075	322	551
172	25	0.092449	298	555
172	26	0.423333	181	553
172	27	0.299864	151	430
172	28	0.154014	233	482
172	29	0.021361	308	530
172	30	0.124898	292	564
172	31	0.132517	131	298
172	32	0.117755	257	501
172	33	0.017007	200	326
172	34	0.034558	226	400
172	35	0.091361	271	509
172	36	0.401633	113	426
172	37	0.145238	295	581
172	38	0.090476	310	574
172	39	0.099116	296	439
172	40	0.042721	334	536
172	41	0.021837	237	411
172	42	0.075238	307	560
172	43	0.149796	294	582
172	44	0.054966	176	328
172	45	0.183401	237	506
172	46	0.329932	150	446
172	47	0.176599	262	544
172	48	0.351905	131	427
172	49	0.162993	237	494
172	50	0.017755	242	417
172	51	0.046327	282	501
172	52	0.136395	185	391
172	53	0.267823	214	517
172	54	0.198571	207	231
172	55	0.150952	243	497
172	56	0.258844	135	379
172	57	0.247143	201	483
172	58	0.052245	279	438
172	59	0.044898	305	486
172	60	0.082721	227	430
172	61	0.124014	194	253
172	62	0.349660	105	382
172	63	0.082177	301	554
172	64	0.060068	326	583
172	65	0.005102	275	465
172	66	0.019048	285	490
172	67	0.264014	182	461
172	68	0.047347	312	552
172	69	0.311429	191	504
172	70	0.032517	234	374
172	71	0.291701	161	442
172	72	0.106599	274	523
172	73	0.037279	306	536
172	74	0.155646	214	268
172	75	0.237891	159	407
172	76	0.186599	221	481
172	77	0.130884	253	502
172	78	0.243741	226	523
172	79	0.123605	274	533
172	80	0.115238	243	476
172	81	0.129932	195	404
172	82	0.127687	244	485
172	83	0.062449	321	576
172	84	0.334150	89	346
172	85	0.350068	212	562
172	86	0.178980	232	495
172	87	0.316803	179	487
172	88	0.220340	258	563
172	89	0.076122	243	453
172	90	0.140340	211	437
172	91	0.252449	158	117
172	92	0.289524	232	560
172	93	0.020340	272	445
172	94	0.216531	226	507
172	95	0.173265	209	453
172	96	0.152109	208	260
172	97	0.029728	289	503
172	98	0.195986	218	251
172	99	0.223673	236	528
172	100	0.086327	293	543
172	101	0.089864	287	535
172	102	0.018707	325	535
172	103	0.055306	311	555
172	104	0.141156	125	293
172	105	0.197551	238	516
172	106	0.018299	318	545
172	107	0.081769	306	466
172	108	0.080204	213	405
172	109	0.048435	289	514
172	110	0.040408	307	492
172	111	0.036531	311	501
172	112	0.384422	122	431
172	113	0.197347	147	363
172	114	0.108095	242	343
172	115	0.180340	278	361
172	116	0.086395	285	428
172	117	0.067959	278	507
172	118	0.023946	306	500
172	119	0.245238	210	497
172	120	0.051701	320	568
172	121	0.000340	265	445
172	122	0.045510	293	519
172	123	0.054150	312	556
172	124	0.028299	273	442
172	125	0.088639	291	541
172	126	0.127687	294	569
172	127	0.018844	319	547
172	128	0.406871	107	419
172	129	0.047347	237	426
172	130	0.397483	71	353
172	131	0.211497	123	331
172	132	0.077823	318	580
172	133	0.341701	131	421
172	134	0.008095	332	553
172	135	0.067347	205	384
172	136	0.075510	245	456
172	137	0.157415	167	188
172	138	0.229048	224	511
172	139	0.134626	238	479
172	140	0.214966	220	496
172	141	0.398639	95	394
172	142	0.006259	299	506
172	143	0.018844	331	545
172	144	0.074422	318	578
172	145	0.321701	163	463
172	146	0.111156	198	398
172	147	0.151020	290	576
172	148	0.203469	227	501
172	149	0.000204	209	351
172	150	0.008231	338	563
172	151	0.053061	290	456
172	152	0.067007	320	577
172	153	0.036122	332	579
172	154	0.054150	238	368
172	155	0.340748	98	365
172	156	0.172653	211	456
172	157	0.063605	320	575
172	158	0.158299	244	503
172	159	0.014150	276	472
172	160	0.021497	202	352
172	161	0.121701	208	421
172	162	0.046599	320	565
172	163	0.154762	225	469
172	164	0.030000	327	567
172	165	0.053469	192	354
172	166	0.086871	269	503
172	167	0.010884	320	544
172	168	0.134354	225	457
172	169	0.288844	137	400
172	170	0.082381	267	497
172	171	0.228095	216	497
173	1	0.154898	94	249
173	2	0.194490	73	237
173	3	0.229660	47	214
173	4	0.184082	107	288
173	5	0.047143	29	21
173	6	0.384694	85	369
173	7	0.313061	19	216
173	8	0.166939	63	204
173	9	0.040340	71	143
173	10	0.069252	71	160
173	11	0.070476	167	322
173	12	0.154490	213	267
173	13	0.018163	226	369
173	14	0.121429	45	147
173	15	0.150544	86	233
173	16	0.028435	46	94
173	17	0.197483	66	227
173	18	0.046463	101	197
173	19	0.167415	67	211
173	20	0.018027	55	103
173	21	0.197619	35	175
173	22	0.072585	24	83
173	23	0.154694	122	114
173	24	0.012245	135	234
173	25	0.098639	75	184
173	26	0.293605	27	218
173	27	0.119932	61	173
173	28	0.133061	82	216
173	29	0.079660	138	185
173	30	0.312925	100	352
173	31	0.138503	67	194
173	32	0.115578	78	199
173	33	0.068503	46	37
173	34	0.169388	80	234
173	35	0.055442	55	125
173	36	0.175442	38	167
173	37	0.191429	108	294
173	38	0.218639	83	268
173	39	0.167211	99	68
173	40	0.161769	184	214
173	41	0.091224	98	111
173	42	0.048163	126	240
173	43	0.218571	111	315
173	44	0.017483	46	67
173	45	0.129048	59	175
173	46	0.198571	68	231
173	47	0.212993	82	263
173	48	0.188776	50	195
173	49	0.135442	27	125
173	50	0.054966	99	134
173	51	0.079660	113	143
173	52	0.151156	59	188
173	53	0.211565	95	284
173	54	0.119796	58	27
173	55	0.144082	71	204
173	56	0.156327	56	186
173	57	0.168912	26	143
173	58	0.190884	93	44
173	59	0.188844	228	272
173	60	0.116939	68	183
173	61	0.076190	35	14
173	62	0.103673	28	108
173	63	0.137823	97	244
173	64	0.159116	183	401
173	65	0.111497	92	89
173	66	0.058776	117	162
173	67	0.138163	32	135
173	68	0.039796	130	195
173	69	0.214490	66	237
173	70	0.097347	93	99
173	71	0.191633	49	195
173	72	0.208844	115	316
173	73	0.115510	81	204
173	74	0.165170	84	44
173	75	0.077483	33	101
173	76	0.175986	64	211
173	77	0.035442	37	83
173	78	0.178912	60	206
173	79	0.172313	76	229
173	80	0.182381	57	203
173	81	0.152041	70	207
173	82	0.035238	46	98
173	83	0.034558	176	316
173	84	0.157211	42	163
173	85	0.277755	26	207
173	86	0.121565	89	221
173	87	0.148571	48	168
173	88	0.158299	69	209
173	89	0.083741	32	103
173	90	0.117279	53	158
173	91	0.060612	23	3
173	92	0.280612	75	291
173	93	0.041973	51	61
173	94	0.177211	60	205
173	95	0.088571	44	126
173	96	0.051701	30	20
173	97	0.070816	77	171
173	98	0.191088	77	17
173	99	0.238571	29	189
173	100	0.014422	114	200
173	101	0.087755	170	234
173	102	0.104830	173	229
173	103	0.043469	183	333
173	104	0.030408	9	33
173	105	0.200068	77	247
173	106	0.024014	116	209
173	107	0.082109	146	197
173	108	0.080000	122	252
173	109	0.005578	129	220
173	110	0.101769	163	214
173	111	0.165170	209	254
173	112	0.215918	53	216
173	113	0.163333	47	175
173	114	0.198367	148	132
173	115	0.285578	144	74
173	116	0.039524	143	217
173	117	0.028639	138	215
173	118	0.209388	184	186
173	119	0.224082	93	288
173	120	0.006939	156	258
173	121	0.037687	137	208
173	122	0.022517	157	277
173	123	0.070272	149	209
173	124	0.077823	93	202
173	125	0.205034	108	302
173	126	0.197959	70	234
173	127	0.007143	140	231
173	128	0.187415	60	211
173	129	0.003469	103	171
173	130	0.165578	23	136
173	131	0.221905	39	196
173	132	0.147347	177	384
173	133	0.090340	41	122
173	134	0.005918	111	183
173	135	0.008163	35	54
173	136	0.001293	68	115
173	137	0.042449	22	12
173	138	0.183061	77	237
173	139	0.195306	62	219
173	140	0.051361	35	89
173	141	0.167075	57	194
173	142	0.103333	143	301
173	143	0.016871	219	358
173	144	0.213605	105	302
173	145	0.217279	43	200
173	146	0.105374	53	151
173	147	0.223537	92	286
173	148	0.107619	54	154
173	149	0.010952	33	49
173	150	0.008980	229	390
173	151	0.112449	134	159
173	152	0.058095	163	308
173	153	0.053946	146	277
173	154	0.098571	72	63
173	155	0.157755	43	165
173	156	0.084694	90	201
173	157	0.125170	155	334
173	158	0.146259	100	254
173	159	0.040952	119	224
173	160	0.080884	83	187
173	161	0.060952	37	98
173	162	0.008163	140	240
173	163	0.139252	59	181
173	164	0.123537	102	244
173	165	0.022177	97	176
173	166	0.003878	79	135
173	167	0.022449	115	180
173	168	0.100544	41	128
173	169	0.176667	59	203
173	170	0.001088	52	88
173	171	0.132517	31	130
173	172	0.009932	38	58
174	1	0.011293	202	346
174	2	0.007347	101	174
174	3	0.038707	143	263
174	4	0.008503	200	341
174	5	0.156259	116	103
174	6	0.283061	167	447
174	7	0.395374	64	340
174	8	0.043197	155	235
174	9	0.039524	168	259
174	10	0.042857	165	252
174	11	0.051701	245	442
174	12	0.309456	297	317
174	13	0.242313	311	380
174	14	0.114150	109	116
174	15	0.004694	168	285
174	16	0.036599	139	212
174	17	0.043878	185	285
174	18	0.177211	190	215
174	19	0.091769	128	269
174	20	0.197143	94	42
174	21	0.035986	113	211
174	22	0.102041	75	66
174	23	0.247143	224	231
174	24	0.169932	244	310
174	25	0.118435	198	263
174	26	0.307755	53	270
174	27	0.042517	100	143
174	28	0.097211	187	257
174	29	0.086395	185	260
174	30	0.011497	207	341
174	31	0.111701	101	104
174	32	0.040680	169	260
174	33	0.042653	106	153
174	34	0.054354	147	215
174	35	0.127075	179	226
174	36	0.079864	53	136
174	37	0.145714	199	420
174	38	0.070068	160	310
174	39	0.301633	177	120
174	40	0.250952	267	301
174	41	0.216939	167	153
174	42	0.018844	194	337
174	43	0.254150	167	430
174	44	0.159184	120	108
174	45	0.047823	141	265
174	46	0.075170	110	229
174	47	0.131565	173	368
174	48	0.037211	109	205
174	49	0.026395	86	160
174	50	0.153810	183	217
174	51	0.183605	172	181
174	52	0.105102	135	165
174	53	0.038027	202	317
174	54	0.205918	156	141
174	55	0.022245	131	207
174	56	0.002721	130	220
174	57	0.055850	112	221
174	58	0.244422	179	157
174	59	0.263129	279	314
174	60	0.105510	153	195
174	61	0.066259	97	124
174	62	0.002245	49	81
174	63	0.010748	199	328
174	64	0.033401	302	527
174	65	0.152585	179	211
174	66	0.157279	186	220
174	67	0.086190	99	217
174	68	0.230884	232	254
174	69	0.058095	138	266
174	70	0.226667	121	70
174	71	0.088095	85	91
174	72	0.089728	193	377
174	73	0.124150	175	221
174	74	0.239592	141	96
174	75	0.025306	84	156
174	76	0.060952	113	154
174	77	0.031429	136	210
174	78	0.026667	101	154
174	79	0.036463	142	260
174	80	0.069524	166	238
174	81	0.067619	107	140
174	82	0.041565	108	157
174	83	0.095238	225	434
174	84	0.098231	82	80
174	85	0.231361	97	299
174	86	0.084694	165	327
174	87	0.041701	89	125
174	88	0.000068	172	289
174	89	0.041497	130	194
174	90	0.044286	128	189
174	91	0.199184	84	24
174	92	0.157483	130	311
174	93	0.072653	104	132
174	94	0.052993	138	263
174	95	0.039116	125	233
174	96	0.132041	123	129
174	97	0.130136	164	199
174	98	0.239660	144	101
174	99	0.102449	82	198
174	100	0.209864	180	179
174	101	0.169116	258	334
174	102	0.246803	284	332
174	103	0.030204	218	384
174	104	0.013265	85	135
174	105	0.093265	137	285
174	106	0.201020	240	285
174	107	0.147143	239	315
174	108	0.115306	160	201
174	109	0.078707	221	325
174	110	0.338503	228	184
174	111	0.301565	299	325
174	112	0.042109	93	181
174	113	0.058231	118	164
174	114	0.314966	190	134
174	115	0.428299	213	106
174	116	0.186122	208	240
174	117	0.153946	189	227
174	118	0.293878	285	306
174	119	0.019592	186	324
174	120	0.230068	271	320
174	121	0.287619	209	182
174	122	0.068231	234	353
174	123	0.228299	243	274
174	124	0.197347	153	141
174	125	0.042449	222	348
174	126	0.057619	191	287
174	127	0.221088	225	248
174	128	0.081429	84	189
174	129	0.194082	159	153
174	130	0.114218	38	131
174	131	0.094082	76	183
174	132	0.035918	291	510
174	133	0.009320	89	155
174	134	0.215918	222	246
174	135	0.130748	141	160
174	136	0.137891	181	223
174	137	0.108571	113	126
174	138	0.228844	158	400
174	139	0.104490	167	342
174	140	0.010068	94	152
174	141	0.049524	84	112
174	142	0.048163	226	408
174	143	0.267823	311	365
174	144	0.022177	222	386
174	145	0.140816	115	276
174	146	0.164762	141	140
174	147	0.135510	174	372
174	148	0.078707	104	221
174	149	0.121497	108	110
174	150	0.093878	315	474
174	151	0.182653	205	237
174	152	0.135578	254	347
174	153	0.139592	256	348
174	154	0.227075	139	100
174	155	0.096531	82	81
174	156	0.009524	130	224
174	157	0.041156	260	461
174	158	0.001769	172	290
174	159	0.198912	172	172
174	160	0.119184	131	150
174	161	0.070816	123	165
174	162	0.200476	216	245
174	163	0.042041	129	192
174	164	0.052041	220	339
174	165	0.250000	150	105
174	166	0.169320	117	97
174	167	0.156667	209	259
174	168	0.083469	119	249
174	169	0.065102	104	213
174	170	0.107483	115	130
174	171	0.053741	105	208
174	172	0.141156	75	43
174	173	0.163673	243	312
175	1	0.286939	196	498
175	2	0.413537	113	433
175	3	0.367143	134	441
175	4	0.355578	194	535
175	5	0.025646	106	163
175	6	0.369660	173	508
175	7	0.456259	79	401
175	8	0.342041	141	438
175	9	0.155986	171	379
175	10	0.254762	165	427
175	11	0.134082	262	519
175	12	0.029660	283	458
175	13	0.059592	297	534
175	14	0.279048	119	364
175	15	0.216939	183	435
175	16	0.103810	122	266
175	17	0.297755	169	459
175	18	0.233197	191	458
175	19	0.369116	122	422
175	20	0.179932	65	215
175	21	0.321633	116	384
175	22	0.184354	95	268
175	23	0.081905	188	364
175	24	0.197483	216	479
175	25	0.230884	168	418
175	26	0.515918	98	468
175	27	0.305034	98	344
175	28	0.204354	188	436
175	29	0.130816	206	423
175	30	0.274898	202	501
175	31	0.209864	95	283
175	32	0.292449	153	429
175	33	0.068980	108	222
175	34	0.171020	158	366
175	35	0.241497	150	394
175	36	0.400476	64	343
175	37	0.262789	211	509
175	38	0.340408	163	474
175	39	0.047891	163	302
175	40	0.019116	282	485
175	41	0.054014	168	314
175	42	0.215578	193	451
175	43	0.321973	201	527
175	44	0.049320	125	239
175	45	0.293673	124	381
175	46	0.399320	115	428
175	47	0.257959	174	444
175	48	0.355646	91	362
175	49	0.310476	108	364
175	50	0.039796	195	351
175	51	0.110000	199	399
175	52	0.244830	128	359
175	53	0.280408	184	474
175	54	0.003129	113	188
175	55	0.406463	125	449
175	56	0.283741	112	355
175	57	0.292789	138	404
175	58	0.075034	184	265
175	59	0.038231	261	416
175	60	0.260476	138	385
175	61	0.021293	114	179
175	62	0.284354	60	268
175	63	0.281565	183	473
175	64	0.189388	273	570
175	65	0.048027	182	334
175	66	0.134898	201	417
175	67	0.237687	118	338
175	68	0.106054	223	437
175	69	0.375578	137	451
175	70	0.034286	138	252
175	71	0.384830	79	359
175	72	0.258707	191	473
175	73	0.247959	165	423
175	74	0.049932	127	184
175	75	0.293673	99	339
175	76	0.399932	113	425
175	77	0.239116	130	359
175	78	0.421633	106	426
175	79	0.394150	118	430
175	80	0.279864	158	430
175	81	0.274218	82	299
175	82	0.282177	106	344
175	83	0.226122	228	516
175	84	0.321701	63	295
175	85	0.427891	105	428
175	86	0.261020	164	429
175	87	0.407211	67	352
175	88	0.333810	154	455
175	89	0.199252	138	349
175	90	0.285374	140	403
175	91	0.108639	91	89
175	92	0.480000	132	504
175	93	0.137959	116	276
175	94	0.363469	121	417
175	95	0.276327	114	354
175	96	0.041701	114	167
175	97	0.205034	158	386
175	98	0.039592	121	180
175	99	0.371293	101	388
175	100	0.230204	198	468
175	101	0.105918	254	489
175	102	0.052177	274	491
175	103	0.176939	247	519
175	104	0.067007	95	199
175	105	0.406939	129	456
175	106	0.199524	226	497
175	107	0.041020	241	429
175	108	0.239184	152	396
175	109	0.155306	201	429
175	110	0.027279	247	431
175	111	0.024966	301	491
175	112	0.426259	77	380
175	113	0.226735	126	345
175	114	0.056735	202	306
175	115	0.266871	244	253
175	116	0.022789	230	373
175	117	0.173197	212	458
175	118	0.086190	276	413
175	119	0.292585	172	461
175	120	0.206735	233	513
175	121	0.108299	199	398
175	122	0.117347	225	447
175	123	0.160952	227	476
175	124	0.168163	159	366
175	125	0.231088	209	487
175	126	0.381769	164	500
175	127	0.205714	228	504
175	128	0.396327	72	354
175	129	0.147211	183	394
175	130	0.333878	51	282
175	131	0.273878	72	282
175	132	0.189388	248	528
175	133	0.339796	90	351
175	134	0.205374	193	445
175	135	0.090952	114	245
175	136	0.151497	144	331
175	137	0.019320	102	160
175	138	0.238503	157	404
175	139	0.277415	141	400
175	140	0.318095	97	350
175	141	0.341905	72	322
175	142	0.144898	235	480
175	143	0.041973	299	527
175	144	0.306122	200	516
175	145	0.337755	105	375
175	146	0.206395	123	328
175	147	0.336327	193	522
175	148	0.298707	127	389
175	149	0.096327	102	228
175	150	0.065102	279	507
175	151	0.026054	199	319
175	152	0.205170	252	544
175	153	0.242449	233	534
175	154	0.032245	128	234
175	155	0.320408	70	306
175	156	0.219252	181	433
175	157	0.186803	262	550
175	158	0.208912	187	437
175	159	0.195646	147	362
175	160	0.269388	95	318
175	161	0.192517	135	340
175	162	0.177211	235	499
175	163	0.313605	120	386
175	164	0.243810	173	434
175	165	0.182041	122	312
175	166	0.197551	138	348
175	167	0.157959	209	444
175	168	0.281224	123	372
175	169	0.312177	108	365
175	170	0.189660	111	298
175	171	0.323673	101	360
175	172	0.104626	61	164
175	173	0.179796	221	477
175	174	0.279660	192	487
176	1	0.043605	248	391
176	2	0.042721	116	220
176	3	0.050272	192	293
176	4	0.130884	272	380
176	5	0.294898	130	45
176	6	0.209592	207	471
176	7	0.352041	75	333
176	8	0.132313	185	233
176	9	0.078299	203	295
176	10	0.148776	211	267
176	11	0.137483	313	445
176	12	0.243333	306	371
176	13	0.155306	299	411
176	14	0.201701	120	83
176	15	0.050748	187	344
176	16	0.113061	161	204
176	17	0.018435	213	347
176	18	0.345442	259	232
176	19	0.068367	135	267
176	20	0.159184	70	24
176	21	0.054082	115	225
176	22	0.162177	77	34
176	23	0.405850	273	220
176	24	0.232857	294	357
176	25	0.188707	222	262
176	26	0.267891	86	302
176	27	0.021497	73	110
176	28	0.108027	214	296
176	29	0.243401	259	292
176	30	0.059252	263	407
176	31	0.015102	91	144
176	32	0.028980	178	282
176	33	0.182653	155	153
176	34	0.079796	169	237
176	35	0.183333	185	203
176	36	0.164966	25	139
176	37	0.067007	245	451
176	38	0.122585	231	316
176	39	0.477211	220	89
176	40	0.291020	309	348
176	41	0.299728	193	148
176	42	0.195034	251	307
176	43	0.048027	257	460
176	44	0.185782	118	89
176	45	0.051837	161	240
176	46	0.120748	100	239
176	47	0.104830	202	401
176	48	0.179660	77	235
176	49	0.139184	138	150
176	50	0.221769	205	214
176	51	0.342313	221	170
176	52	0.110816	137	165
176	53	0.013061	199	342
176	54	0.268367	160	111
176	55	0.057075	142	205
176	56	0.090884	117	250
176	57	0.018980	138	243
176	58	0.460544	235	124
176	59	0.226939	283	342
176	60	0.139320	169	202
176	61	0.232245	142	102
176	62	0.005918	36	57
176	63	0.057551	238	366
176	64	0.002381	320	539
176	65	0.287211	241	236
176	66	0.285306	232	222
176	67	0.007007	134	221
176	68	0.301837	286	303
176	69	0.135714	140	315
176	70	0.306122	150	72
176	71	0.034830	64	128
176	72	0.009864	240	409
176	73	0.295170	217	191
176	74	0.322517	148	59
176	75	0.021905	91	140
176	76	0.054898	121	171
176	77	0.199932	167	163
176	78	0.072925	116	152
176	79	0.054082	160	237
176	80	0.054014	182	274
176	81	0.006531	112	192
176	82	0.178776	134	120
176	83	0.065646	295	457
176	84	0.034830	39	86
176	85	0.248571	113	336
176	86	0.012041	194	333
176	87	0.019320	77	118
176	88	0.025306	191	306
176	89	0.157551	173	198
176	90	0.123605	151	181
176	91	0.276122	102	9
176	92	0.149388	137	318
176	93	0.316122	166	93
176	94	0.082857	121	252
176	95	0.010272	147	253
176	96	0.238503	143	100
176	97	0.285714	200	168
176	98	0.326259	163	82
176	99	0.004762	110	182
176	100	0.299388	228	207
176	101	0.217007	270	326
176	102	0.204558	296	377
176	103	0.060544	270	418
176	104	0.052653	97	132
176	105	0.142381	146	329
176	106	0.274898	298	339
176	107	0.222993	284	346
176	108	0.129796	174	216
176	109	0.163333	253	329
176	110	0.394830	262	208
176	111	0.267891	289	328
176	112	0.102585	76	188
176	113	0.030272	110	167
176	114	0.330204	187	120
176	115	0.523401	232	82
176	116	0.229184	232	255
176	117	0.241293	216	221
176	118	0.254014	277	316
176	119	0.056327	191	354
176	120	0.180340	303	403
176	121	0.267347	215	204
176	122	0.121633	264	372
176	123	0.260476	287	329
176	124	0.226327	181	171
176	125	0.065374	258	395
176	126	0.054558	231	356
176	127	0.360408	269	240
176	128	0.164490	71	216
176	129	0.251769	178	151
176	130	0.137211	24	121
176	131	0.103265	71	180
176	132	0.027347	294	510
176	133	0.070068	60	142
176	134	0.383537	289	260
176	135	0.150068	143	152
176	136	0.153129	178	209
176	137	0.172925	126	110
176	138	0.095170	178	355
176	139	0.027823	173	307
176	140	0.092789	92	100
176	141	0.057007	61	136
176	142	0.073401	287	439
176	143	0.206054	312	403
176	144	0.023197	277	479
176	145	0.192381	91	266
176	146	0.156599	131	128
176	147	0.059048	246	448
176	148	0.068367	165	237
176	149	0.281361	133	58
176	150	0.096531	332	501
176	151	0.295170	267	275
176	152	0.138912	301	424
176	153	0.127075	304	436
176	154	0.390544	173	61
176	155	0.021565	49	95
176	156	0.025714	159	252
176	157	0.018503	291	478
176	158	0.020068	185	299
176	159	0.217755	203	213
176	160	0.087687	117	145
176	161	0.137211	151	173
176	162	0.254762	235	245
176	163	0.102381	140	175
176	164	0.115102	251	354
176	165	0.231701	143	104
176	166	0.333741	168	86
176	167	0.254014	277	316
176	168	0.044422	166	305
176	169	0.095918	95	216
176	170	0.301769	158	88
176	171	0.066531	134	186
176	172	0.170068	75	26
176	173	0.207075	282	352
176	174	0.057551	213	324
176	175	0.414014	208	106
177	1	0.018367	185	300
177	2	0.007347	51	90
177	3	0.019116	82	149
177	4	0.098027	148	191
177	5	0.095850	52	31
177	6	0.211565	170	410
177	7	0.292517	25	214
177	8	0.009932	63	100
177	9	0.005510	143	237
177	10	0.109524	130	154
177	11	0.024150	210	367
177	12	0.218776	273	330
177	13	0.203129	283	356
177	14	0.028095	36	77
177	15	0.061020	116	159
177	16	0.166122	126	114
177	17	0.058027	109	149
177	18	0.149796	131	132
177	19	0.071429	50	126
177	20	0.068435	43	32
177	21	0.000136	31	52
177	22	0.056735	27	12
177	23	0.257279	171	136
177	24	0.141156	225	295
177	25	0.166190	129	119
177	26	0.175034	31	155
177	27	0.045918	50	57
177	28	0.085102	128	165
177	29	0.143537	155	176
177	30	0.025714	191	336
177	31	0.099320	55	34
177	32	0.005714	73	126
177	33	0.082653	70	69
177	34	0.074218	98	121
177	35	0.044490	63	132
177	36	0.045102	11	45
177	37	0.016803	159	277
177	38	0.031973	115	212
177	39	0.290408	132	51
177	40	0.370408	260	219
177	41	0.250136	131	73
177	42	0.003129	137	232
177	43	0.104898	149	312
177	44	0.097959	45	18
177	45	0.023265	74	138
177	46	0.022109	50	97
177	47	0.084286	108	231
177	48	0.007959	26	39
177	49	0.030680	53	71
177	50	0.210884	150	128
177	51	0.205578	141	116
177	52	0.046803	39	38
177	53	0.060136	123	242
177	54	0.224898	93	24
177	55	0.015510	59	90
177	56	0.028639	38	47
177	57	0.075238	57	140
177	58	0.278503	157	100
177	59	0.213605	270	328
177	60	0.161088	104	80
177	61	0.105986	74	62
177	62	0.047823	16	55
177	63	0.091633	141	183
177	64	0.076735	259	390
177	65	0.254286	164	126
177	66	0.221088	150	122
177	67	0.077075	76	173
177	68	0.296735	211	180
177	69	0.057211	77	163
177	70	0.157687	104	82
177	71	0.002857	24	42
177	72	0.058231	157	298
177	73	0.109864	95	95
177	74	0.228844	92	20
177	75	0.019184	21	24
177	76	0.048639	45	47
177	77	0.011769	56	101
177	78	0.034082	47	99
177	79	0.001429	88	147
177	80	0.043537	70	92
177	81	0.022653	51	99
177	82	0.007347	51	90
177	83	0.063673	208	312
177	84	0.005986	14	20
177	85	0.190340	31	164
177	86	0.074626	109	227
177	87	0.055510	27	78
177	88	0.021973	81	149
177	89	0.068980	67	72
177	90	0.064354	38	26
177	91	0.138367	52	6
177	92	0.126599	67	187
177	93	0.062041	86	108
177	94	0.029456	51	103
177	95	0.114150	66	178
177	96	0.169796	88	48
177	97	0.127959	93	81
177	98	0.232381	98	28
177	99	0.056190	47	112
177	100	0.197143	144	126
177	101	0.241701	209	209
177	102	0.249116	261	292
177	103	0.034558	224	356
177	104	0.040340	29	25
177	105	0.014694	52	96
177	106	0.265034	213	202
177	107	0.198707	188	199
177	108	0.094150	127	158
177	109	0.151973	177	208
177	110	0.320408	180	114
177	111	0.317211	239	215
177	112	0.115374	37	130
177	113	0.045578	35	32
177	114	0.256939	156	111
177	115	0.389388	172	60
177	116	0.249524	179	154
177	117	0.218503	161	142
177	118	0.310068	249	236
177	119	0.076259	112	233
177	120	0.319320	232	202
177	121	0.232517	154	122
177	122	0.082109	196	281
177	123	0.327211	230	194
177	124	0.190272	91	41
177	125	0.093469	222	318
177	126	0.065850	154	220
177	127	0.172177	143	139
177	128	0.015714	32	63
177	129	0.165102	106	81
177	130	0.088776	10	69
177	131	0.138707	33	137
177	132	0.019524	264	455
177	133	0.009524	20	28
177	134	0.184014	140	127
177	135	0.110136	82	73
177	136	0.101293	142	179
177	137	0.150136	71	31
177	138	0.190612	94	270
177	139	0.065986	90	190
177	140	0.041156	35	83
177	141	0.000000	25	42
177	142	0.032789	221	352
177	143	0.254898	291	339
177	144	0.016122	186	303
177	145	0.119116	22	107
177	146	0.084218	64	58
177	147	0.073333	91	196
177	148	0.069184	49	123
177	149	0.127551	75	51
177	150	0.113061	311	456
177	151	0.231633	240	267
177	152	0.199456	196	212
177	153	0.284694	205	177
177	154	0.206190	93	35
177	155	0.000476	21	35
177	156	0.087483	83	88
177	157	0.054490	203	309
177	158	0.005238	119	203
177	159	0.113878	122	138
177	160	0.069728	75	85
177	161	0.046939	45	48
177	162	0.177755	139	129
177	163	0.066259	47	40
177	164	0.107687	174	229
177	165	0.175034	94	55
177	166	0.114830	89	82
177	167	0.209456	162	149
177	168	0.038095	70	140
177	169	0.018367	40	78
177	170	0.060136	77	94
177	171	0.033061	42	90
177	172	0.015510	34	48
177	173	0.193741	244	296
177	174	0.051224	134	195
177	175	0.216735	133	96
177	176	0.065510	61	141
178	1	0.011837	228	390
178	2	0.055238	89	182
178	3	0.062313	127	250
178	4	0.066939	202	300
178	5	0.175714	74	21
178	6	0.235510	189	456
178	7	0.349116	54	296
178	8	0.019456	92	166
178	9	0.025714	166	294
178	10	0.125170	170	212
178	11	0.043265	233	366
178	12	0.248503	309	373
178	13	0.158367	309	426
178	14	0.045306	73	96
178	15	0.007143	160	273
178	16	0.097211	137	173
178	17	0.016531	179	291
178	18	0.196531	192	207
178	19	0.081905	88	196
178	20	0.096871	72	64
178	21	0.076122	68	159
178	22	0.074966	56	50
178	23	0.312653	238	216
178	24	0.174830	285	376
178	25	0.205102	195	207
178	26	0.237347	58	237
178	27	0.005034	72	118
178	28	0.059252	188	281
178	29	0.167755	198	234
178	30	0.046939	230	414
178	31	0.008095	82	133
178	32	0.063469	126	249
178	33	0.142449	107	96
178	34	0.049388	128	186
178	35	0.002653	133	225
178	36	0.102993	33	116
178	37	0.046599	195	355
178	38	0.001497	166	278
178	39	0.410612	183	66
178	40	0.268027	295	338
178	41	0.235578	164	137
178	42	0.122313	194	254
178	43	0.142381	171	371
178	44	0.139048	82	56
178	45	0.048299	95	188
178	46	0.099456	89	208
178	47	0.133946	143	319
178	48	0.123810	65	182
178	49	0.029388	71	102
178	50	0.206531	183	186
178	51	0.222313	179	170
178	52	0.051497	96	131
178	53	0.074762	178	343
178	54	0.289796	130	48
178	55	0.023333	96	175
178	56	0.039456	85	166
178	57	0.097279	110	242
178	58	0.425102	197	81
178	59	0.231020	288	348
178	60	0.148503	149	163
178	61	0.186599	104	65
178	62	0.021361	33	68
178	63	0.085442	193	274
178	64	0.013061	299	510
178	65	0.322381	217	175
178	66	0.254218	186	163
178	67	0.034762	117	217
178	68	0.287551	281	303
178	69	0.137891	119	281
178	70	0.205442	135	106
178	71	0.050816	59	129
178	72	0.057415	193	358
178	73	0.159796	147	153
178	74	0.284694	130	51
178	75	0.001020	55	93
178	76	0.002177	79	134
178	77	0.012721	86	137
178	78	0.033265	83	159
178	79	0.006531	112	192
178	80	0.063333	132	259
178	81	0.033197	86	164
178	82	0.039524	68	91
178	83	0.060952	238	364
178	84	0.016871	56	104
178	85	0.251429	62	252
178	86	0.092721	161	325
178	87	0.049728	57	125
178	88	0.024082	138	246
178	89	0.085510	121	153
178	90	0.057075	92	121
178	91	0.177755	64	3
178	92	0.159728	106	272
178	93	0.167007	115	95
178	94	0.084762	87	196
178	95	0.077415	111	232
178	96	0.214558	112	62
178	97	0.178299	138	127
178	98	0.301769	133	46
178	99	0.076803	63	151
178	100	0.236259	194	187
178	101	0.251088	248	269
178	102	0.219592	309	390
178	103	0.041224	243	384
178	104	0.048980	60	72
178	105	0.142041	86	228
178	106	0.210544	260	313
178	107	0.284626	252	256
178	108	0.046463	149	223
178	109	0.155034	212	265
178	110	0.320136	218	178
178	111	0.301020	275	285
178	112	0.137687	78	212
178	113	0.029592	80	117
178	114	0.282993	180	136
178	115	0.479864	212	74
178	116	0.254694	207	198
178	117	0.148095	181	217
178	118	0.283061	283	309
178	119	0.106803	165	340
178	120	0.230000	293	357
178	121	0.196395	186	197
178	122	0.094490	242	351
178	123	0.226939	283	342
178	124	0.154898	131	129
178	125	0.092585	258	379
178	126	0.032789	221	352
178	127	0.178571	200	231
178	128	0.093197	65	164
178	129	0.148912	142	151
178	130	0.109388	26	108
178	131	0.126463	48	155
178	132	0.037211	284	499
178	133	0.066871	51	125
178	134	0.274830	220	208
178	135	0.128776	129	141
178	136	0.087075	165	226
178	137	0.127279	88	73
178	138	0.130000	117	273
178	139	0.023605	134	239
178	140	0.004898	59	102
178	141	0.043401	61	128
178	142	0.016395	248	407
178	143	0.224218	313	394
178	144	0.087755	230	438
178	145	0.187211	69	226
178	146	0.069660	97	122
178	147	0.095034	159	323
178	148	0.089048	73	175
178	149	0.186259	89	40
178	150	0.107143	325	483
178	151	0.239320	254	286
178	152	0.159796	247	321
178	153	0.188231	276	353
178	154	0.259456	117	44
178	155	0.016871	56	104
178	156	0.013878	112	180
178	157	0.066803	246	374
178	158	0.017211	159	257
178	159	0.099116	171	229
178	160	0.048844	104	146
178	161	0.041769	92	130
178	162	0.165374	193	227
178	163	0.001361	85	142
178	164	0.076327	216	318
178	165	0.144558	125	125
178	166	0.171293	129	116
178	167	0.271769	235	235
178	168	0.090952	114	245
178	169	0.065782	74	163
178	170	0.160000	106	84
178	171	0.001224	79	132
178	172	0.098571	47	21
178	173	0.172245	271	354
178	174	0.036871	176	274
178	175	0.297687	178	124
178	176	0.108980	94	222
178	177	0.035714	250	399
179	1	0.313401	79	317
179	2	0.234150	74	262
179	3	0.261769	56	248
179	4	0.271361	83	299
179	5	0.000068	22	37
179	6	0.581088	49	424
179	7	0.347007	22	241
179	8	0.237755	65	249
179	9	0.220068	45	205
179	10	0.257891	27	197
179	11	0.161973	107	275
179	12	0.036395	205	323
179	13	0.119320	238	470
179	14	0.212925	60	226
179	15	0.205578	84	262
179	16	0.166054	27	143
179	17	0.254218	64	257
179	18	0.225850	65	242
179	19	0.217211	71	247
179	20	0.117347	75	195
179	21	0.247075	54	236
179	22	0.170204	44	174
179	23	0.073537	82	181
179	24	0.271769	90	311
179	25	0.233333	60	238
179	26	0.345714	29	252
179	27	0.193401	71	233
179	28	0.267483	79	290
179	29	0.128707	74	200
179	30	0.430340	97	416
179	31	0.172789	80	236
179	32	0.228503	73	257
179	33	0.020544	19	44
179	34	0.172653	86	246
179	35	0.178707	69	221
179	36	0.252245	51	234
179	37	0.246871	88	293
179	38	0.235850	74	263
179	39	0.091020	61	156
179	40	0.074626	109	227
179	41	0.061224	75	162
179	42	0.204014	78	251
179	43	0.275918	82	300
179	44	0.051973	58	128
179	45	0.191837	65	222
179	46	0.259388	86	297
179	47	0.187415	85	253
179	48	0.213878	68	240
179	49	0.248435	19	178
179	50	0.083537	66	160
179	51	0.160544	70	212
179	52	0.197347	72	237
179	53	0.330272	110	379
179	54	0.075782	42	26
179	55	0.230272	70	253
179	56	0.212109	71	244
179	57	0.255850	42	221
179	58	0.011429	46	84
179	59	0.048844	196	358
179	60	0.211088	66	235
179	61	0.021429	20	21
179	62	0.208844	40	190
179	63	0.253061	65	258
179	64	0.350544	141	443
179	65	0.095306	22	93
179	66	0.165646	70	215
179	67	0.244558	15	169
179	68	0.199660	70	235
179	69	0.249388	77	276
179	70	0.154150	52	178
179	71	0.215578	68	241
179	72	0.277823	98	328
179	73	0.218980	68	243
179	74	0.008503	50	79
179	75	0.172449	45	177
179	76	0.208707	71	242
179	77	0.153605	51	176
179	78	0.260000	59	252
179	79	0.232585	68	251
179	80	0.254558	74	274
179	81	0.195578	75	241
179	82	0.140680	46	160
179	83	0.213878	118	324
179	84	0.216190	66	238
179	85	0.305782	40	247
179	86	0.256599	59	250
179	87	0.230476	61	238
179	88	0.225782	68	247
179	89	0.175850	45	179
179	90	0.208367	61	225
179	91	0.009728	4	1
179	92	0.311905	70	301
179	93	0.054218	34	89
179	94	0.237687	68	254
179	95	0.193401	46	191
179	96	0.026599	23	23
179	97	0.180952	70	224
179	98	0.033333	45	56
179	99	0.280340	37	227
179	100	0.218435	67	241
179	101	0.139048	143	322
179	102	0.159864	125	304
179	103	0.153673	123	297
179	104	0.081837	16	75
179	105	0.200544	81	254
179	106	0.167551	86	243
179	107	0.162653	77	225
179	108	0.164014	117	293
179	109	0.126395	101	244
179	110	0.054286	131	252
179	111	0.077211	205	299
179	112	0.290952	69	287
179	113	0.220204	64	237
179	114	0.130408	151	177
179	115	0.183946	137	122
179	116	0.088639	116	247
179	117	0.223810	80	266
179	118	0.022789	155	247
179	119	0.334966	103	370
179	120	0.200204	96	279
179	121	0.124966	114	265
179	122	0.192109	128	328
179	123	0.195374	84	256
179	124	0.183061	77	237
179	125	0.359728	86	356
179	126	0.345646	57	299
179	127	0.204422	85	263
179	128	0.204694	73	243
179	129	0.153537	104	265
179	130	0.250408	32	201
179	131	0.234082	52	225
179	132	0.316871	151	440
179	133	0.223741	58	229
179	134	0.175170	75	229
179	135	0.086395	40	118
179	136	0.112041	84	207
179	137	0.036735	20	12
179	138	0.192585	82	251
179	139	0.224082	68	246
179	140	0.132653	50	162
179	141	0.211565	70	242
179	142	0.228844	108	316
179	143	0.109796	233	456
179	144	0.311633	82	321
179	145	0.226939	67	246
179	146	0.200952	63	224
179	147	0.253946	76	277
179	148	0.234082	27	183
179	149	0.081088	24	88
179	150	0.130408	199	411
179	151	0.057619	109	217
179	152	0.223333	101	301
179	153	0.235034	85	281
179	154	0.018299	68	125
179	155	0.208231	67	235
179	156	0.173946	79	235
179	157	0.244830	103	317
179	158	0.241088	93	298
179	159	0.206259	79	254
179	160	0.212789	66	236
179	161	0.139592	44	156
179	162	0.247347	92	300
179	163	0.195646	72	236
179	164	0.207279	84	263
179	165	0.180748	79	239
179	166	0.226259	47	212
179	167	0.179388	64	213
179	168	0.196395	14	139
179	169	0.193878	75	240
179	170	0.125442	43	146
179	171	0.244830	28	191
179	172	0.006735	53	93
179	173	0.127687	169	359
179	174	0.268639	78	289
179	175	0.067483	74	164
179	176	0.237143	67	252
179	177	0.267211	91	310
179	178	0.259932	62	257
180	1	0.053469	233	360
180	2	0.021905	109	196
180	3	0.023741	147	233
180	4	0.114422	246	346
180	5	0.247211	102	26
180	6	0.197823	201	454
180	7	0.410068	66	352
180	8	0.110408	144	177
180	9	0.055714	207	315
180	10	0.186259	214	250
180	11	0.061361	281	436
180	12	0.252721	295	347
180	13	0.155034	287	391
180	14	0.152041	80	45
180	15	0.019184	179	312
180	16	0.117687	165	208
180	17	0.028912	200	319
180	18	0.334490	226	183
180	19	0.053265	101	201
180	20	0.143537	55	8
180	21	0.103333	68	175
180	22	0.101973	47	19
180	23	0.397211	267	215
180	24	0.277007	291	326
180	25	0.281837	229	219
180	26	0.276871	65	272
180	27	0.043333	61	77
180	28	0.092313	196	275
180	29	0.208912	213	235
180	30	0.088776	240	351
180	31	0.060748	79	97
180	32	0.017551	151	264
180	33	0.152517	126	122
180	34	0.080952	145	196
180	35	0.132653	175	216
180	36	0.117619	13	91
180	37	0.039320	241	428
180	38	0.053741	195	296
180	39	0.460476	207	77
180	40	0.317755	313	339
180	41	0.300340	170	109
180	42	0.174626	226	277
180	43	0.116395	217	433
180	44	0.175578	93	53
180	45	0.031497	111	205
180	46	0.054218	84	173
180	47	0.149932	163	362
180	48	0.104558	64	169
180	49	0.086803	103	122
180	50	0.193810	197	217
180	51	0.324762	197	140
180	52	0.070068	90	110
180	53	0.021701	168	295
180	54	0.272177	153	97
180	55	0.049524	109	154
180	56	0.081905	88	196
180	57	0.069660	128	256
180	58	0.446735	226	117
180	59	0.234694	275	324
180	60	0.118367	145	174
180	61	0.220000	127	84
180	62	0.006939	19	36
180	63	0.112857	227	315
180	64	0.025850	310	536
180	65	0.313946	245	227
180	66	0.272993	214	199
180	67	0.007075	137	226
180	68	0.312041	286	297
180	69	0.129388	119	276
180	70	0.268912	134	67
180	71	0.025646	44	89
180	72	0.018776	222	384
180	73	0.268844	181	146
180	74	0.321837	143	51
180	75	0.054830	57	128
180	76	0.024082	87	132
180	77	0.103878	131	159
180	78	0.069252	104	134
180	79	0.076871	110	230
180	80	0.015102	166	270
180	81	0.030952	90	133
180	82	0.072109	80	92
180	83	0.065238	252	385
180	84	0.009048	26	49
180	85	0.268299	68	272
180	86	0.070408	170	327
180	87	0.020952	49	70
180	88	0.019796	173	279
180	89	0.076463	147	202
180	90	0.072041	127	171
180	91	0.269796	98	6
180	92	0.154898	119	291
180	93	0.284354	140	68
180	94	0.077619	102	217
180	95	0.099116	129	275
180	96	0.233673	130	81
180	97	0.330680	183	113
180	98	0.302585	144	64
180	99	0.010952	83	133
180	100	0.260408	184	156
180	101	0.250748	258	286
180	102	0.201565	289	367
180	103	0.039660	249	395
180	104	0.035170	76	107
180	105	0.160204	110	279
180	106	0.236122	288	345
180	107	0.180748	271	349
180	108	0.119116	153	187
180	109	0.191224	233	279
180	110	0.475714	254	147
180	111	0.244286	273	315
180	112	0.090476	60	154
180	113	0.027755	74	108
180	114	0.331224	182	111
180	115	0.540272	226	62
180	116	0.278435	229	221
180	117	0.198027	183	191
180	118	0.254422	270	304
180	119	0.056327	166	312
180	120	0.203197	286	361
180	121	0.286190	196	161
180	122	0.118844	241	335
180	123	0.259592	273	306
180	124	0.254762	160	119
180	125	0.112721	246	347
180	126	0.100680	240	344
180	127	0.280340	238	235
180	128	0.112585	60	167
180	129	0.235306	152	117
180	130	0.127279	12	95
180	131	0.180544	38	170
180	132	0.024694	286	495
180	133	0.070476	42	112
180	134	0.408912	283	235
180	135	0.120748	125	139
180	136	0.130068	161	194
180	137	0.131701	108	104
180	138	0.158912	142	332
180	139	0.034558	151	274
180	140	0.013265	60	93
180	141	0.027347	44	90
180	142	0.062449	279	432
180	143	0.224694	309	387
180	144	0.021361	283	488
180	145	0.256667	56	245
180	146	0.143946	98	80
180	147	0.065034	207	386
180	148	0.054694	137	198
180	149	0.274014	109	22
180	150	0.142449	332	474
180	151	0.286463	258	265
180	152	0.156190	263	350
180	153	0.163401	306	418
180	154	0.307347	129	36
180	155	0.014898	32	45
180	156	0.029524	152	238
180	157	0.007823	280	475
180	158	0.036259	174	271
180	159	0.240680	189	176
180	160	0.067211	89	110
180	161	0.077959	138	186
180	162	0.270136	213	199
180	163	0.088299	94	106
180	164	0.127415	244	335
180	165	0.234694	125	72
180	166	0.299592	137	54
180	167	0.337823	273	260
180	168	0.092109	163	328
180	169	0.105306	56	156
180	170	0.212585	100	43
180	171	0.022041	97	150
180	172	0.120136	48	10
180	173	0.215646	285	352
180	174	0.058027	184	275
180	175	0.357007	194	116
180	176	0.011633	137	237
180	177	0.044762	274	434
180	178	0.091293	226	326
180	179	0.235918	279	330
181	1	0.058571	133	189
181	2	0.087279	49	31
181	3	0.048776	76	99
181	4	0.104422	105	115
181	5	0.131565	52	10
181	6	0.082041	157	312
181	7	0.195170	18	145
181	8	0.139252	66	29
181	9	0.073197	128	172
181	10	0.138571	111	105
181	11	0.189388	177	186
181	12	0.335986	267	251
181	13	0.221565	271	325
181	14	0.121429	55	21
181	15	0.159796	97	69
181	16	0.222517	113	59
181	17	0.128027	96	86
181	18	0.201565	114	73
181	19	0.080612	55	45
181	20	0.131497	49	5
181	21	0.092721	39	11
181	22	0.058367	24	6
181	23	0.339728	157	64
181	24	0.245306	193	180
181	25	0.246871	112	43
181	26	0.092857	30	105
181	27	0.111565	45	10
181	28	0.171156	98	64
181	29	0.218844	151	125
181	30	0.066803	171	248
181	31	0.154966	59	8
181	32	0.130952	75	49
181	33	0.125646	66	37
181	34	0.174966	91	50
181	35	0.117143	66	42
181	36	0.000272	12	20
181	37	0.061361	131	184
181	38	0.100272	97	104
181	39	0.320680	117	8
181	40	0.422789	220	121
181	41	0.275986	121	41
181	42	0.181224	117	90
181	43	0.091429	132	168
181	44	0.141156	50	1
181	45	0.105374	72	59
181	46	0.027823	52	71
181	47	0.096803	94	101
181	48	0.066395	28	8
181	49	0.108776	47	15
181	50	0.250748	133	76
181	51	0.237755	135	87
181	52	0.133197	49	4
181	53	0.010000	116	189
181	54	0.236803	93	17
181	55	0.105578	56	32
181	56	0.069320	32	13
181	57	0.038639	54	68
181	58	0.304422	125	31
181	59	0.235374	255	290
181	60	0.186054	80	25
181	61	0.134082	63	27
181	62	0.029932	20	16
181	63	0.160000	106	84
181	64	0.243061	244	267
181	65	0.248503	134	79
181	66	0.310204	130	36
181	67	0.097211	87	89
181	68	0.333265	172	93
181	69	0.002177	54	92
181	70	0.210408	104	51
181	71	0.074422	32	10
181	72	0.122585	131	148
181	73	0.228299	93	22
181	74	0.221905	86	14
181	75	0.058435	27	11
181	76	0.126463	52	13
181	77	0.084558	54	41
181	78	0.065578	42	32
181	79	0.140000	74	42
181	80	0.109524	55	28
181	81	0.102789	58	37
181	82	0.095850	52	31
181	83	0.195714	181	189
181	84	0.048639	20	5
181	85	0.042925	32	79
181	86	0.032449	94	177
181	87	0.070068	40	26
181	88	0.059524	75	91
181	89	0.118435	48	11
181	90	0.112041	41	3
181	91	0.155442	55	1
181	92	0.053197	54	122
181	93	0.121361	77	58
181	94	0.089116	55	40
181	95	0.000408	68	114
181	96	0.167075	68	16
181	97	0.199184	84	24
181	98	0.245850	92	10
181	99	0.068503	46	37
181	100	0.249320	120	55
181	101	0.250884	189	170
181	102	0.350612	237	192
181	103	0.163537	187	218
181	104	0.068163	31	12
181	105	0.084422	48	31
181	106	0.305170	183	128
181	107	0.244762	169	140
181	108	0.149592	122	117
181	109	0.265034	163	118
181	110	0.371088	165	59
181	111	0.340612	221	171
181	112	0.060340	39	101
181	113	0.111565	45	10
181	114	0.308435	152	74
181	115	0.418163	166	33
181	116	0.319932	159	79
181	117	0.231429	131	84
181	118	0.384014	235	169
181	119	0.002381	95	161
181	120	0.361701	201	125
181	121	0.307279	151	73
181	122	0.167279	177	199
181	123	0.347755	186	108
181	124	0.233878	89	12
181	125	0.209252	178	176
181	126	0.126463	127	139
181	127	0.212449	144	117
181	128	0.051156	31	22
181	129	0.227483	107	46
181	130	0.029796	11	36
181	131	0.031020	43	54
181	132	0.134626	237	319
181	133	0.039592	21	12
181	134	0.260748	124	55
181	135	0.195102	79	18
181	136	0.204082	125	90
181	137	0.140816	60	18
181	138	0.091088	92	101
181	139	0.120816	78	60
181	140	0.019456	33	44
181	141	0.055578	26	11
181	142	0.240680	189	176
181	143	0.281837	279	303
181	144	0.127075	154	184
181	145	0.030136	29	31
181	146	0.127619	53	14
181	147	0.049524	84	112
181	148	0.069864	56	53
181	149	0.167007	65	11
181	150	0.353469	288	276
181	151	0.230136	199	199
181	152	0.247007	168	137
181	153	0.339252	186	113
181	154	0.210340	76	4
181	155	0.050952	22	7
181	156	0.161565	75	31
181	157	0.190408	172	177
181	158	0.049116	116	166
181	159	0.167075	118	100
181	160	0.145578	70	32
181	161	0.151633	62	15
181	162	0.210680	141	113
181	163	0.156667	59	7
181	164	0.267415	143	83
181	165	0.239592	91	12
181	166	0.202721	90	32
181	167	0.262449	149	96
181	168	0.047143	46	105
181	169	0.072313	39	23
181	170	0.119388	65	39
181	171	0.052993	37	31
181	172	0.095646	43	16
181	173	0.214150	219	242
181	174	0.175102	122	102
181	175	0.273401	132	61
181	176	0.070680	67	71
181	177	0.196395	136	113
181	178	0.093673	81	81
181	179	0.310544	245	229
181	180	0.089252	86	92
182	1	0.019864	251	410
182	2	0.094150	148	304
182	3	0.032041	238	381
182	4	0.125510	285	405
182	5	0.221497	168	152
182	6	0.185306	228	492
182	7	0.359728	111	398
182	8	0.054966	249	386
182	9	0.076327	241	360
182	10	0.107075	247	352
182	11	0.004014	327	547
182	12	0.154490	288	393
182	13	0.116871	279	400
182	14	0.200408	188	198
182	15	0.017891	211	365
182	16	0.075986	201	293
182	17	0.042925	257	457
182	18	0.170408	265	345
182	19	0.127891	185	386
182	20	0.109728	89	85
182	21	0.182789	139	341
182	22	0.103469	88	87
182	23	0.316735	318	348
182	24	0.150612	292	402
182	25	0.084218	264	394
182	26	0.222381	143	371
182	27	0.063197	88	185
182	28	0.007891	223	370
182	29	0.216599	277	338
182	30	0.040136	270	430
182	31	0.031565	92	136
182	32	0.072177	217	407
182	33	0.151633	187	225
182	34	0.088299	194	274
182	35	0.141293	256	347
182	36	0.231020	37	198
182	37	0.022449	285	492
182	38	0.022993	264	430
182	39	0.335850	261	241
182	40	0.203946	319	416
182	41	0.190544	203	229
182	42	0.038027	277	443
182	43	0.045714	284	504
182	44	0.192041	144	129
182	45	0.040816	200	360
182	46	0.158844	95	253
182	47	0.147483	246	500
182	48	0.217279	68	242
182	49	0.083333	225	329
182	50	0.151293	222	284
182	51	0.270816	243	249
182	52	0.044762	149	224
182	53	0.096599	190	376
182	54	0.197619	190	203
182	55	0.006803	175	298
182	56	0.120612	106	249
182	57	0.065238	173	329
182	58	0.278027	261	275
182	59	0.177415	274	356
182	60	0.084626	182	256
182	61	0.189456	180	191
182	62	0.050680	65	139
182	63	0.000068	272	457
182	64	0.009184	320	543
182	65	0.172041	262	339
182	66	0.116190	249	350
182	67	0.053537	189	349
182	68	0.178776	284	372
182	69	0.176599	162	376
182	70	0.287551	181	135
182	71	0.115238	93	224
182	72	0.040748	278	491
182	73	0.117075	263	373
182	74	0.269184	171	129
182	75	0.050136	114	221
182	76	0.001769	172	290
182	77	0.100544	234	334
182	78	0.030612	175	276
182	79	0.122585	194	398
182	80	0.000680	230	386
182	81	0.001905	141	238
182	82	0.119864	211	284
182	83	0.018231	304	500
182	84	0.056599	29	82
182	85	0.255442	160	419
182	86	0.007143	210	357
182	87	0.054694	113	222
182	88	0.025850	235	410
182	89	0.088367	222	321
182	90	0.043605	173	265
182	91	0.318163	131	33
182	92	0.117143	184	378
182	93	0.271769	235	235
182	94	0.135238	186	392
182	95	0.062177	183	344
182	96	0.198435	176	179
182	97	0.258027	279	317
182	98	0.262653	183	153
182	99	0.016327	195	318
182	100	0.192517	240	290
182	101	0.151701	265	356
182	102	0.143265	293	408
182	103	0.027007	291	473
182	104	0.001633	103	174
182	105	0.193197	205	458
182	106	0.188912	306	403
182	107	0.203810	288	364
182	108	0.108231	173	227
182	109	0.090612	271	402
182	110	0.338027	282	275
182	111	0.203265	289	366
182	112	0.167415	67	211
182	113	0.004830	112	191
182	114	0.314694	203	156
182	115	0.437551	246	156
182	116	0.233878	264	306
182	117	0.140816	235	312
182	118	0.174626	276	361
182	119	0.163810	176	392
182	120	0.092585	283	421
182	121	0.276803	232	227
182	122	0.097755	286	423
182	123	0.135986	272	377
182	124	0.231224	222	237
182	125	0.030136	271	473
182	126	0.052585	269	421
182	127	0.264422	286	325
182	128	0.279932	55	257
182	129	0.230476	189	182
182	130	0.192653	29	162
182	131	0.142449	93	240
182	132	0.066463	294	533
182	133	0.098844	66	169
182	134	0.232109	311	386
182	135	0.077619	173	245
182	136	0.081701	203	293
182	137	0.158163	150	159
182	138	0.180476	216	469
182	139	0.145782	196	415
182	140	0.009864	160	263
182	141	0.187823	42	181
182	142	0.008844	310	526
182	143	0.188299	304	400
182	144	0.021769	315	542
182	145	0.281769	99	332
182	146	0.106054	152	193
182	147	0.066939	273	498
182	148	0.018027	220	359
182	149	0.214286	175	168
182	150	0.038435	345	557
182	151	0.210952	278	343
182	152	0.083946	302	458
182	153	0.071769	315	487
182	154	0.321361	197	142
182	155	0.108639	34	121
182	156	0.025578	197	346
182	157	0.037279	306	536
182	158	0.041497	205	320
182	159	0.214354	228	257
182	160	0.051020	125	180
182	161	0.042721	184	284
182	162	0.194694	261	324
182	163	0.057007	189	284
182	164	0.026871	310	505
182	165	0.185442	153	148
182	166	0.209864	205	221
182	167	0.173061	282	372
182	168	0.015170	219	359
182	169	0.150340	95	248
182	170	0.260000	216	210
182	171	0.078844	173	337
182	172	0.124490	115	120
182	173	0.180680	293	386
182	174	0.053878	224	408
182	175	0.347211	237	194
182	176	0.047415	234	421
182	177	0.024626	314	542
182	178	0.034762	283	455
182	179	0.202449	278	348
182	180	0.027891	270	470
182	181	0.100680	310	580
183	1	0.167551	239	303
183	2	0.226122	147	114
183	3	0.174762	182	203
183	4	0.280136	254	262
183	5	0.309048	154	77
183	6	0.083946	223	424
183	7	0.320612	86	333
183	8	0.293061	199	162
183	9	0.152925	194	236
183	10	0.214150	194	200
183	11	0.169796	288	384
183	12	0.367347	300	288
183	13	0.245102	309	375
183	14	0.331088	151	59
183	15	0.111905	185	245
183	16	0.135238	164	196
183	17	0.250476	221	224
183	18	0.408231	228	143
183	19	0.207619	181	182
183	20	0.343333	141	35
183	21	0.195170	157	149
183	22	0.264626	120	46
183	23	0.368503	251	205
183	24	0.325170	265	254
183	25	0.272517	218	206
183	26	0.092721	86	199
183	27	0.230952	135	91
183	28	0.294286	228	210
183	29	0.380748	241	181
183	30	0.182177	234	286
183	31	0.229660	128	80
183	32	0.227075	214	226
183	33	0.222857	153	126
183	34	0.239524	188	175
183	35	0.307755	222	192
183	36	0.036939	54	69
183	37	0.088503	253	373
183	38	0.170068	200	236
183	39	0.408844	205	104
183	40	0.332789	276	268
183	41	0.323605	196	139
183	42	0.248095	241	259
183	43	0.112517	237	332
183	44	0.338299	169	85
183	45	0.191429	192	210
183	46	0.056667	124	175
183	47	0.117415	228	314
183	48	0.070136	118	157
183	49	0.201565	139	115
183	50	0.260272	203	188
183	51	0.345850	202	136
183	52	0.303401	180	124
183	53	0.155442	230	295
183	54	0.322245	186	123
183	55	0.289864	183	137
183	56	0.100136	141	178
183	57	0.044830	127	187
183	58	0.381633	205	120
183	59	0.299456	281	296
183	60	0.318571	199	147
183	61	0.257483	155	109
183	62	0.163469	84	45
183	63	0.169388	220	270
183	64	0.114490	324	477
183	65	0.285238	204	175
183	66	0.332653	220	174
183	67	0.076803	137	185
183	68	0.357755	252	213
183	69	0.064830	159	229
183	70	0.331156	154	64
183	71	0.245374	121	59
183	72	0.172789	245	310
183	73	0.387687	222	145
183	74	0.305102	155	81
183	75	0.107211	103	110
183	76	0.330952	170	91
183	77	0.245578	180	158
183	78	0.255986	139	83
183	79	0.199728	183	190
183	80	0.256531	213	207
183	81	0.298095	171	112
183	82	0.242177	155	118
183	83	0.255374	287	332
183	84	0.180748	96	55
183	85	0.054966	149	218
183	86	0.033946	197	311
183	87	0.252585	139	85
183	88	0.244354	226	236
183	89	0.238299	184	169
183	90	0.242993	166	136
183	91	0.295714	116	21
183	92	0.064762	181	266
183	93	0.300068	158	89
183	94	0.191837	185	198
183	95	0.063061	156	225
183	96	0.235850	151	115
183	97	0.382789	206	121
183	98	0.351565	179	94
183	99	0.177891	145	139
183	100	0.377551	200	114
183	101	0.267415	268	293
183	102	0.359524	305	301
183	103	0.249184	264	297
183	104	0.156463	125	118
183	105	0.175578	193	221
183	106	0.341224	273	258
183	107	0.266735	263	285
183	108	0.288095	205	175
183	109	0.238095	250	280
183	110	0.520612	259	129
183	111	0.339456	295	296
183	112	0.083129	116	146
183	113	0.197959	130	102
183	114	0.381429	196	105
183	115	0.498231	222	80
183	116	0.313129	234	209
183	117	0.355238	216	154
183	118	0.359184	290	276
183	119	0.121020	212	285
183	120	0.392585	288	253
183	121	0.371361	227	163
183	122	0.212993	268	325
183	123	0.421156	273	211
183	124	0.431769	216	109
183	125	0.238571	246	273
183	126	0.173673	209	249
183	127	0.385442	248	190
183	128	0.043469	92	129
183	129	0.419592	204	96
183	130	0.032381	47	98
183	131	0.079796	119	153
183	132	0.115986	315	461
183	133	0.087415	105	125
183	134	0.405442	255	190
183	135	0.212449	169	159
183	136	0.277075	219	205
183	137	0.241633	156	120
183	138	0.017891	214	349
183	139	0.139796	215	279
183	140	0.235646	142	100
183	141	0.125170	95	86
183	142	0.134082	263	363
183	143	0.314898	312	339
183	144	0.174762	257	329
183	145	0.009864	135	221
183	146	0.346599	185	107
183	147	0.253605	234	244
183	148	0.194218	165	163
183	149	0.286871	151	85
183	150	0.231973	330	418
183	151	0.350204	244	204
183	152	0.390272	286	251
183	153	0.302177	276	286
183	154	0.400544	189	82
183	155	0.173878	93	54
183	156	0.144762	159	182
183	157	0.114558	277	398
183	158	0.223878	223	243
183	159	0.367211	219	152
183	160	0.271293	164	116
183	161	0.205918	156	141
183	162	0.357551	243	198
183	163	0.312245	195	144
183	164	0.230680	248	281
183	165	0.380612	185	87
183	166	0.314626	150	67
183	167	0.356803	235	185
183	168	0.087075	165	226
183	169	0.111837	132	156
183	170	0.302993	162	94
183	171	0.179184	152	150
183	172	0.300544	129	40
183	173	0.275306	266	285
183	174	0.331565	222	178
183	175	0.381769	186	88
183	176	0.218503	186	184
183	177	0.220272	264	314
183	178	0.169320	217	265
183	179	0.312857	272	273
183	180	0.249932	222	226
183	181	0.018027	270	443
183	182	0.283401	173	124
184	1	0.023401	243	422
184	2	0.110748	141	302
184	3	0.053673	158	297
184	4	0.083946	227	332
184	5	0.242517	95	17
184	6	0.261905	200	490
184	7	0.356395	58	307
184	8	0.067823	191	281
184	9	0.026259	208	334
184	10	0.112245	200	270
184	11	0.031905	257	413
184	12	0.205918	306	393
184	13	0.094014	296	442
184	14	0.130612	135	150
184	15	0.102313	163	334
184	16	0.185442	178	190
184	17	0.081224	218	414
184	18	0.173333	219	266
184	19	0.115510	131	288
184	20	0.182313	90	44
184	21	0.196667	52	203
184	22	0.039184	28	24
184	23	0.422925	276	215
184	24	0.164490	304	414
184	25	0.198503	229	268
184	26	0.293605	77	302
184	27	0.077143	73	168
184	28	0.046395	196	302
184	29	0.195578	225	263
184	30	0.025442	278	482
184	31	0.078503	88	194
184	32	0.029320	157	281
184	33	0.148776	111	99
184	34	0.024422	152	241
184	35	0.125646	191	247
184	36	0.191769	18	143
184	37	0.037959	226	402
184	38	0.032041	212	375
184	39	0.394014	201	106
184	40	0.221088	300	374
184	41	0.272449	165	117
184	42	0.051020	225	348
184	43	0.100476	219	427
184	44	0.168027	85	44
184	45	0.005034	128	218
184	46	0.127415	106	253
184	47	0.185034	165	386
184	48	0.205918	69	237
184	49	0.105646	134	163
184	50	0.207143	185	189
184	51	0.208299	186	190
184	52	0.051497	104	205
184	53	0.161497	178	394
184	54	0.347075	156	58
184	55	0.024898	152	270
184	56	0.142585	87	230
184	57	0.065170	126	250
184	58	0.359388	199	123
184	59	0.179320	283	370
184	60	0.101497	151	194
184	61	0.257007	134	74
184	62	0.026599	27	61
184	63	0.010748	224	370
184	64	0.039796	295	519
184	65	0.312449	229	201
184	66	0.198367	198	216
184	67	0.038912	159	290
184	68	0.265510	284	321
184	69	0.234150	124	346
184	70	0.246395	141	92
184	71	0.126190	85	217
184	72	0.053741	230	418
184	73	0.106463	195	265
184	74	0.330204	137	36
184	75	0.032449	44	93
184	76	0.048095	154	287
184	77	0.123265	136	156
184	78	0.037483	147	269
184	79	0.047007	177	325
184	80	0.054422	175	326
184	81	0.038707	143	263
184	82	0.156735	137	138
184	83	0.004966	244	407
184	84	0.104490	42	132
184	85	0.343197	65	311
184	86	0.080884	158	313
184	87	0.029456	101	187
184	88	0.011088	189	311
184	89	0.111701	151	188
184	90	0.027415	109	167
184	91	0.224626	81	4
184	92	0.166803	144	340
184	93	0.200272	157	146
184	94	0.084966	128	265
184	95	0.102925	136	289
184	96	0.278571	135	63
184	97	0.210204	195	204
184	98	0.329524	132	28
184	99	0.085238	116	245
184	100	0.139184	188	234
184	101	0.195442	219	253
184	102	0.168980	302	408
184	103	0.040408	243	432
184	104	0.038844	38	41
184	105	0.191837	140	348
184	106	0.192517	290	374
184	107	0.232313	245	275
184	108	0.045034	161	244
184	109	0.153605	224	286
184	110	0.292925	243	236
184	111	0.238435	265	305
184	112	0.193878	75	240
184	113	0.096122	61	159
184	114	0.296190	187	140
184	115	0.483946	217	80
184	116	0.237007	227	242
184	117	0.076531	175	249
184	118	0.261224	270	300
184	119	0.177959	177	402
184	120	0.104422	280	409
184	121	0.190952	196	217
184	122	0.066122	241	366
184	123	0.237007	277	326
184	124	0.143265	193	240
184	125	0.046871	258	461
184	126	0.027687	254	443
184	127	0.194694	236	282
184	128	0.176122	83	243
184	129	0.231361	153	121
184	130	0.184490	14	132
184	131	0.133265	73	201
184	132	0.107483	285	542
184	133	0.084966	28	97
184	134	0.228503	252	289
184	135	0.208503	145	121
184	136	0.186531	201	228
184	137	0.218503	111	58
184	138	0.110816	138	297
184	139	0.052857	144	273
184	140	0.065918	107	141
184	141	0.187755	70	228
184	142	0.027687	271	439
184	143	0.158571	318	441
184	144	0.062789	306	551
184	145	0.293741	46	250
184	146	0.051769	108	151
184	147	0.144966	207	433
184	148	0.007143	140	231
184	149	0.214422	106	52
184	150	0.068435	343	536
184	151	0.248299	275	316
184	152	0.019252	249	407
184	153	0.085646	302	457
184	154	0.316122	141	51
184	155	0.101361	55	152
184	156	0.005510	143	237
184	157	0.008776	263	447
184	158	0.000816	164	276
184	159	0.122381	222	301
184	160	0.053401	130	187
184	161	0.106463	120	139
184	162	0.134286	222	294
184	163	0.005102	125	207
184	164	0.141701	299	419
184	165	0.108707	144	178
184	166	0.191973	166	166
184	167	0.202585	234	274
184	168	0.013469	156	270
184	169	0.188980	66	222
184	170	0.218707	145	115
184	171	0.018639	103	184
184	172	0.167551	89	51
184	173	0.146667	293	406
184	174	0.094082	176	351
184	175	0.309048	204	161
184	176	0.070204	179	342
184	177	0.010272	278	461
184	178	0.031156	224	358
184	179	0.220136	283	346
184	180	0.090816	195	381
184	181	0.097347	282	531
184	182	0.016259	133	233
184	183	0.257823	130	370
185	1	0.082993	260	388
185	2	0.002653	167	279
185	3	0.133197	199	256
185	4	0.225102	252	291
185	5	0.245374	171	143
185	6	0.114082	244	477
185	7	0.374626	104	395
185	8	0.175782	202	236
185	9	0.153673	252	333
185	10	0.228027	231	254
185	11	0.078844	302	461
185	12	0.196939	285	363
185	13	0.150816	276	375
185	14	0.256395	182	155
185	15	0.083946	227	332
185	16	0.126871	220	295
185	17	0.029252	240	386
185	18	0.310204	230	204
185	19	0.012993	173	283
185	20	0.125782	122	131
185	21	0.036531	161	249
185	22	0.180612	140	129
185	23	0.351020	280	264
185	24	0.172449	280	369
185	25	0.214558	237	272
185	26	0.050952	153	287
185	27	0.078844	127	167
185	28	0.116871	254	358
185	29	0.279456	249	254
185	30	0.089932	266	394
185	31	0.093061	104	120
185	32	0.049116	216	334
185	33	0.206054	187	193
185	34	0.151429	228	294
185	35	0.160136	237	304
185	36	0.203673	43	192
185	37	0.141905	283	392
185	38	0.054694	212	324
185	39	0.340748	227	181
185	40	0.271224	311	363
185	41	0.297483	219	193
185	42	0.104762	245	350
185	43	0.057007	264	410
185	44	0.225034	174	160
185	45	0.047211	182	278
185	46	0.050680	115	223
185	47	0.038912	266	424
185	48	0.156871	57	188
185	49	0.195442	194	211
185	50	0.205918	231	267
185	51	0.304218	216	184
185	52	0.133061	168	204
185	53	0.026803	207	332
185	54	0.278435	204	179
185	55	0.103741	175	233
185	56	0.078435	91	199
185	57	0.047211	207	320
185	58	0.338163	238	201
185	59	0.179592	270	348
185	60	0.170204	206	246
185	61	0.256599	191	170
185	62	0.028776	94	141
185	63	0.109252	243	344
185	64	0.037823	318	512
185	65	0.291361	249	247
185	66	0.237143	233	252
185	67	0.085510	221	321
185	68	0.257891	273	307
185	69	0.086871	169	335
185	70	0.244150	167	137
185	71	0.009388	114	186
185	72	0.047007	298	473
185	73	0.197347	228	267
185	74	0.293265	183	135
185	75	0.043673	126	186
185	76	0.143401	174	208
185	77	0.199116	206	229
185	78	0.109864	170	221
185	79	0.029320	182	323
185	80	0.081769	231	340
185	81	0.054354	147	215
185	82	0.159796	172	195
185	83	0.075034	259	391
185	84	0.004218	64	110
185	85	0.081224	168	330
185	86	0.077143	227	336
185	87	0.048231	127	185
185	88	0.141361	234	310
185	89	0.185374	225	269
185	90	0.185510	181	195
185	91	0.294898	155	87
185	92	0.022041	172	276
185	93	0.308367	199	153
185	94	0.054286	194	294
185	95	0.073401	212	313
185	96	0.249252	192	176
185	97	0.276667	226	217
185	98	0.308503	205	163
185	99	0.102177	181	244
185	100	0.273265	226	219
185	101	0.289320	259	265
185	102	0.180952	280	364
185	103	0.048095	271	427
185	104	0.124354	159	194
185	105	0.053265	201	369
185	106	0.291973	301	334
185	107	0.267551	274	303
185	108	0.183946	187	206
185	109	0.245714	286	336
185	110	0.394830	262	208
185	111	0.274490	280	309
185	112	0.046939	80	162
185	113	0.032789	104	194
185	114	0.294694	196	156
185	115	0.437415	240	146
185	116	0.211565	255	304
185	117	0.165986	220	272
185	118	0.234082	273	321
185	119	0.075306	204	387
185	120	0.179524	267	343
185	121	0.347755	236	192
185	122	0.073333	259	392
185	123	0.216259	262	313
185	124	0.209388	209	228
185	125	0.017415	268	440
185	126	0.103741	250	359
185	127	0.297891	237	223
185	128	0.249728	37	209
185	129	0.269252	199	176
185	130	0.174830	40	170
185	131	0.096803	131	277
185	132	0.056939	289	519
185	133	0.000612	77	129
185	134	0.338776	265	246
185	135	0.161088	204	248
185	136	0.186122	233	282
185	137	0.189456	180	191
185	138	0.033333	230	406
185	139	0.018912	209	340
185	140	0.198844	169	167
185	141	0.181020	42	177
185	142	0.017143	331	546
185	143	0.203265	289	366
185	144	0.041361	299	478
185	145	0.240612	114	333
185	146	0.197279	175	178
185	147	0.056667	249	385
185	148	0.186735	210	243
185	149	0.255714	177	147
185	150	0.038163	333	537
185	151	0.210680	266	323
185	152	0.188776	275	351
185	153	0.152857	291	399
185	154	0.319184	201	150
185	155	0.066259	53	128
185	156	0.105170	213	296
185	157	0.093946	293	437
185	158	0.175578	218	263
185	159	0.219184	191	192
185	160	0.088367	147	195
185	161	0.194966	223	260
185	162	0.280884	212	191
185	163	0.226599	193	191
185	164	0.076667	281	427
185	165	0.211565	155	136
185	166	0.245646	183	163
185	167	0.273810	250	259
185	168	0.136122	228	303
185	169	0.138435	95	241
185	170	0.268912	184	151
185	171	0.128435	189	242
185	172	0.193197	145	130
185	173	0.210476	282	350
185	174	0.059864	215	326
185	175	0.346735	216	159
185	176	0.142517	210	269
185	177	0.053469	292	522
185	178	0.066939	252	384
185	179	0.215918	272	330
185	180	0.116054	218	298
185	181	0.111156	298	566
185	182	0.116735	173	222
185	183	0.159184	180	396
185	184	0.171633	219	267
186	1	0.063129	284	440
186	2	0.036871	274	482
186	3	0.022653	249	405
186	4	0.124422	312	451
186	5	0.168503	206	247
186	6	0.129660	257	508
186	7	0.346667	137	434
186	8	0.062041	286	444
186	9	0.150544	264	355
186	10	0.119184	256	360
186	11	0.001565	344	577
186	12	0.171837	303	408
186	13	0.088163	288	432
186	14	0.236054	260	298
186	15	0.001156	251	421
186	16	0.105510	228	321
186	17	0.012925	280	478
186	18	0.138639	289	404
186	19	0.055510	252	456
186	20	0.235918	179	162
186	21	0.053469	217	396
186	22	0.157415	192	230
186	23	0.332517	314	332
186	24	0.159456	307	422
186	25	0.086054	270	403
186	26	0.099320	220	428
186	27	0.041156	215	337
186	28	0.095578	290	431
186	29	0.227551	310	387
186	30	0.012313	282	481
186	31	0.080340	168	235
186	32	0.039660	274	437
186	33	0.184286	227	273
186	34	0.122381	272	385
186	35	0.203673	282	354
186	36	0.234014	105	314
186	37	0.048095	321	511
186	38	0.032721	293	473
186	39	0.269184	271	297
186	40	0.181429	326	441
186	41	0.228503	252	289
186	42	0.000612	298	501
186	43	0.011905	325	553
186	44	0.250748	233	244
186	45	0.016939	247	405
186	46	0.107211	197	394
186	47	0.006190	302	511
186	48	0.257551	117	348
186	49	0.097415	246	356
186	50	0.130952	250	343
186	51	0.237347	267	309
186	52	0.025374	244	395
186	53	0.036667	258	455
186	54	0.208571	223	252
186	55	0.032313	275	443
186	56	0.155374	148	340
186	57	0.054014	232	358
186	58	0.241769	262	298
186	59	0.162109	274	365
186	60	0.103197	251	361
186	61	0.232449	226	243
186	62	0.063061	156	225
186	63	0.051565	276	494
186	64	0.011293	327	556
186	65	0.194694	261	324
186	66	0.117823	271	386
186	67	0.098571	247	357
186	68	0.190884	293	380
186	69	0.110952	232	455
186	70	0.353129	223	167
186	71	0.007415	198	337
186	72	0.022109	325	533
186	73	0.076463	297	454
186	74	0.265782	221	215
186	75	0.055238	186	280
186	76	0.004150	258	431
186	77	0.190952	246	301
186	78	0.012245	240	396
186	79	0.077415	261	484
186	80	0.070204	296	456
186	81	0.104422	230	325
186	82	0.172245	246	312
186	83	0.007959	324	549
186	84	0.007959	124	213
186	85	0.143061	216	447
186	86	0.077755	254	381
186	87	0.010204	200	342
186	88	0.098503	294	436
186	89	0.141497	265	362
186	90	0.112721	246	347
186	91	0.330748	186	118
186	92	0.005850	258	430
186	93	0.244286	248	273
186	94	0.014490	261	447
186	95	0.085442	243	358
186	96	0.191224	208	237
186	97	0.229048	301	371
186	98	0.257007	234	242
186	99	0.006531	237	402
186	100	0.127415	269	377
186	101	0.131293	265	368
186	102	0.150884	304	422
186	103	0.016327	320	528
186	104	0.127891	190	244
186	105	0.062653	287	519
186	106	0.232517	329	416
186	107	0.223401	302	376
186	108	0.231088	241	269
186	109	0.092177	290	433
186	110	0.300136	311	346
186	111	0.181429	301	399
186	112	0.022789	145	257
186	113	0.141088	153	340
186	114	0.307415	232	209
186	115	0.408707	274	220
186	116	0.158367	284	384
186	117	0.057075	267	415
186	118	0.183401	288	376
186	119	0.125782	253	499
186	120	0.068503	296	457
186	121	0.252245	274	312
186	122	0.103265	304	450
186	123	0.160680	286	386
186	124	0.180884	302	401
186	125	0.049796	279	498
186	126	0.004830	263	439
186	127	0.216259	312	397
186	128	0.348095	99	371
186	129	0.294558	265	272
186	130	0.141224	97	246
186	131	0.013197	193	332
186	132	0.050204	311	552
186	133	0.013333	137	238
186	134	0.231769	321	403
186	135	0.171088	220	269
186	136	0.184286	252	315
186	137	0.181905	197	224
186	138	0.073878	267	492
186	139	0.071429	250	462
186	140	0.192109	247	302
186	141	0.277279	97	326
186	142	0.008231	338	563
186	143	0.161837	312	429
186	144	0.013605	325	538
186	145	0.219932	176	425
186	146	0.076599	228	338
186	147	0.031429	314	546
186	148	0.122653	259	363
186	149	0.180544	212	250
186	150	0.013469	344	570
186	151	0.213810	279	343
186	152	0.019184	321	528
186	153	0.054354	322	509
186	154	0.287959	249	249
186	155	0.059456	128	250
186	156	0.081088	276	416
186	157	0.008435	328	556
186	158	0.136939	264	363
186	159	0.219184	266	318
186	160	0.126871	220	295
186	161	0.177551	255	324
186	162	0.180748	296	391
186	163	0.054150	263	410
186	164	0.024490	305	498
186	165	0.184966	232	281
186	166	0.221088	250	290
186	167	0.177143	287	378
186	168	0.136735	255	348
186	169	0.136327	188	396
186	170	0.216190	234	266
186	171	0.048707	223	346
186	172	0.276531	195	165
186	173	0.155850	298	409
186	174	0.073810	270	497
186	175	0.376190	265	224
186	176	0.007619	286	476
186	177	0.020340	328	563
186	178	0.048639	295	467
186	179	0.212721	281	347
186	180	0.003197	291	487
186	181	0.048095	329	581
186	182	0.061837	277	429
186	183	0.163129	256	526
186	184	0.091701	269	398
186	185	0.005442	260	440
187	1	0.074150	270	410
187	2	0.072857	213	315
187	3	0.004830	263	439
187	4	0.108639	291	425
187	5	0.318163	231	201
187	6	0.146463	241	491
187	7	0.326599	147	439
187	8	0.182585	277	358
187	9	0.128367	261	363
187	10	0.057279	251	388
187	11	0.042789	337	541
187	12	0.192789	302	394
187	13	0.129048	291	413
187	14	0.262177	237	244
187	15	0.064082	251	384
187	16	0.178912	240	298
187	17	0.003878	279	471
187	18	0.183537	269	344
187	19	0.020204	259	447
187	20	0.331497	169	89
187	21	0.052177	226	349
187	22	0.315374	183	122
187	23	0.312789	319	352
187	24	0.200204	304	393
187	25	0.100272	272	398
187	26	0.119728	195	398
187	27	0.151701	190	230
187	28	0.207347	269	330
187	29	0.238027	297	359
187	30	0.044218	275	436
187	31	0.163946	155	164
187	32	0.161088	279	374
187	33	0.218912	229	256
187	34	0.221361	262	310
187	35	0.291769	292	319
187	36	0.169932	81	236
187	37	0.018707	325	557
187	38	0.012857	283	483
187	39	0.366871	279	253
187	40	0.186463	323	433
187	41	0.319252	254	239
187	42	0.001633	297	498
187	43	0.037347	303	531
187	44	0.374830	230	166
187	45	0.067347	270	414
187	46	0.032517	141	256
187	47	0.015714	318	525
187	48	0.211020	119	324
187	49	0.184558	239	293
187	50	0.167551	239	303
187	51	0.235510	261	300
187	52	0.232313	245	275
187	53	0.051429	218	336
187	54	0.362177	247	202
187	55	0.182041	253	318
187	56	0.107619	129	280
187	57	0.089388	217	312
187	58	0.256463	260	286
187	59	0.188299	279	358
187	60	0.207347	244	288
187	61	0.268231	229	227
187	62	0.072245	111	144
187	63	0.026463	283	491
187	64	0.007415	323	547
187	65	0.173129	260	335
187	66	0.187279	259	325
187	67	0.082381	233	343
187	68	0.209592	293	369
187	69	0.046395	229	412
187	70	0.347347	218	162
187	71	0.082993	160	220
187	72	0.063265	315	492
187	73	0.139728	287	400
187	74	0.356395	217	155
187	75	0.106122	180	240
187	76	0.132177	229	307
187	77	0.206531	258	312
187	78	0.111293	208	284
187	79	0.008639	269	457
187	80	0.203265	289	366
187	81	0.119592	224	306
187	82	0.203333	242	287
187	83	0.036667	317	511
187	84	0.033673	85	123
187	85	0.118707	240	473
187	86	0.047211	232	362
187	87	0.137415	210	272
187	88	0.126939	298	426
187	89	0.212857	262	315
187	90	0.155714	217	273
187	91	0.404422	185	73
187	92	0.062789	231	425
187	93	0.232449	251	285
187	94	0.064966	265	407
187	95	0.067143	236	357
187	96	0.271565	226	220
187	97	0.231429	281	336
187	98	0.393741	239	170
187	99	0.028435	229	368
187	100	0.202381	250	301
187	101	0.157347	264	351
187	102	0.193469	307	402
187	103	0.032993	305	493
187	104	0.172585	186	211
187	105	0.042245	288	459
187	106	0.248367	328	405
187	107	0.209048	294	371
187	108	0.241224	238	258
187	109	0.149592	322	453
187	110	0.388095	315	301
187	111	0.207483	300	382
187	112	0.075646	89	194
187	113	0.027891	120	218
187	114	0.292585	228	211
187	115	0.456735	267	180
187	116	0.241224	288	342
187	117	0.146122	244	324
187	118	0.208299	286	358
187	119	0.003810	218	364
187	120	0.132585	297	421
187	121	0.386190	281	245
187	122	0.134082	288	405
187	123	0.193878	275	348
187	124	0.338095	285	280
187	125	0.024966	276	449
187	126	0.033265	267	429
187	127	0.250068	303	362
187	128	0.248912	123	353
187	129	0.351633	232	183
187	130	0.112585	60	167
187	131	0.093741	184	254
187	132	0.058299	304	545
187	133	0.005714	123	210
187	134	0.255034	322	391
187	135	0.245442	249	274
187	136	0.271293	289	326
187	137	0.290748	222	202
187	138	0.006871	303	505
187	139	0.035646	272	436
187	140	0.179932	235	289
187	141	0.112789	101	236
187	142	0.088367	322	489
187	143	0.190136	310	409
187	144	0.008435	328	556
187	145	0.149728	172	377
187	146	0.284898	239	234
187	147	0.040816	300	528
187	148	0.116531	239	333
187	149	0.320544	236	208
187	150	0.057075	342	541
187	151	0.231293	275	326
187	152	0.076939	318	489
187	153	0.061905	330	518
187	154	0.413605	265	202
187	155	0.001088	77	130
187	156	0.097143	234	336
187	157	0.021497	327	562
187	158	0.107755	252	360
187	159	0.216871	264	316
187	160	0.232585	207	211
187	161	0.223537	233	260
187	162	0.226463	287	349
187	163	0.259932	288	331
187	164	0.055578	326	515
187	165	0.388571	211	126
187	166	0.281565	242	241
187	167	0.197959	280	354
187	168	0.068912	239	361
187	169	0.081497	156	310
187	170	0.252925	254	278
187	171	0.086939	234	342
187	172	0.322585	201	148
187	173	0.171156	298	400
187	174	0.021701	243	421
187	175	0.352789	258	226
187	176	0.046259	265	418
187	177	0.019048	315	518
187	178	0.069932	284	436
187	179	0.207619	281	350
187	180	0.018027	295	485
187	181	0.051837	314	558
187	182	0.161905	265	350
187	183	0.216939	208	477
187	184	0.188163	273	348
187	185	0.033946	247	395
187	186	0.077007	146	200
188	1	0.049456	281	443
188	2	0.010136	178	305
188	3	0.067415	248	377
188	4	0.145374	311	437
188	5	0.333605	187	118
188	6	0.182245	238	507
188	7	0.358095	108	392
188	8	0.116395	283	407
188	9	0.112993	258	367
188	10	0.112245	250	354
188	11	0.060748	329	517
188	12	0.162857	307	420
188	13	0.124898	308	444
188	14	0.288095	230	217
188	15	0.001156	224	377
188	16	0.129524	212	280
188	17	0.004830	287	485
188	18	0.248299	300	358
188	19	0.029524	223	392
188	20	0.235238	149	112
188	21	0.037959	201	360
188	22	0.250000	125	63
188	23	0.303741	320	359
188	24	0.155170	318	443
188	25	0.101088	283	416
188	26	0.249660	140	382
188	27	0.001837	119	201
188	28	0.137823	278	386
188	29	0.291837	295	324
188	30	0.027687	296	481
188	31	0.030476	119	182
188	32	0.062109	264	407
188	33	0.231293	200	200
188	34	0.185238	219	259
188	35	0.227483	307	382
188	36	0.219456	47	208
188	37	0.064898	312	486
188	38	0.132381	288	406
188	39	0.433605	272	202
188	40	0.164422	326	451
188	41	0.234490	216	225
188	42	0.152109	308	428
188	43	0.017483	296	487
188	44	0.323878	183	117
188	45	0.021429	220	357
188	46	0.098367	137	288
188	47	0.038435	280	493
188	48	0.160204	110	279
188	49	0.114354	218	299
188	50	0.151973	227	292
188	51	0.312585	260	253
188	52	0.206463	205	223
188	53	0.047959	235	423
188	54	0.293741	204	170
188	55	0.145510	242	321
188	56	0.097279	135	284
188	57	0.023333	196	343
188	58	0.326735	259	243
188	59	0.187483	293	382
188	60	0.201293	227	263
188	61	0.239932	181	163
188	62	0.004626	79	130
188	63	0.044014	291	463
188	64	0.021565	324	557
188	65	0.212925	265	320
188	66	0.158299	256	337
188	67	0.043061	201	363
188	68	0.178163	307	411
188	69	0.146531	188	402
188	70	0.343605	203	139
188	71	0.002653	142	237
188	72	0.027279	303	493
188	73	0.202245	294	375
188	74	0.374558	193	104
188	75	0.064422	141	199
188	76	0.113197	217	298
188	77	0.170136	253	325
188	78	0.034150	206	326
188	79	0.003129	237	400
188	80	0.112313	278	401
188	81	0.076939	193	279
188	82	0.211769	239	277
188	83	0.075306	321	495
188	84	0.055782	65	142
188	85	0.162041	204	438
188	86	0.001837	231	387
188	87	0.025850	165	262
188	88	0.063265	290	450
188	89	0.131973	245	334
188	90	0.148912	217	277
188	91	0.372245	141	18
188	92	0.015918	223	384
188	93	0.326803	237	206
188	94	0.012721	239	409
188	95	0.005374	212	353
188	96	0.275714	184	147
188	97	0.265578	287	326
188	98	0.398707	208	115
188	99	0.055714	207	315
188	100	0.204150	253	305
188	101	0.160952	273	364
188	102	0.161837	312	429
188	103	0.090680	299	449
188	104	0.099116	121	145
188	105	0.048571	258	462
188	106	0.198435	326	431
188	107	0.213605	295	370
188	108	0.147415	201	251
188	109	0.115238	282	406
188	110	0.362245	300	291
188	111	0.214218	297	373
188	112	0.103401	115	254
188	113	0.025510	125	195
188	114	0.315442	211	169
188	115	0.491701	259	146
188	116	0.270272	269	293
188	117	0.157959	241	312
188	118	0.194898	295	381
188	119	0.082857	221	420
188	120	0.122245	316	459
188	121	0.271088	255	269
188	122	0.105306	294	432
188	123	0.165646	305	415
188	124	0.348435	266	242
188	125	0.009388	286	486
188	126	0.028980	278	450
188	127	0.274354	299	341
188	128	0.163469	91	249
188	129	0.327075	224	184
188	130	0.215238	33	182
188	131	0.025306	134	240
188	132	0.038163	317	555
188	133	0.061361	94	194
188	134	0.246122	329	408
188	135	0.154218	201	247
188	136	0.177415	249	314
188	137	0.248912	177	151
188	138	0.073197	247	458
188	139	0.032041	237	417
188	140	0.174626	201	235
188	141	0.140000	76	210
188	142	0.051429	318	504
188	143	0.172789	320	436
188	144	0.032041	338	549
188	145	0.237279	136	368
188	146	0.183537	194	218
188	147	0.009524	305	518
188	148	0.085238	234	343
188	149	0.319524	191	133
188	150	0.040136	345	556
188	151	0.242925	288	341
188	152	0.151224	319	447
188	153	0.080680	333	512
188	154	0.419320	217	118
188	155	0.047007	77	157
188	156	0.004150	192	325
188	157	0.025986	321	524
188	158	0.123810	235	322
188	159	0.188776	250	309
188	160	0.189728	192	211
188	161	0.167075	218	268
188	162	0.242449	292	348
188	163	0.183946	237	290
188	164	0.074150	320	494
188	165	0.220748	185	181
188	166	0.257959	226	228
188	167	0.235306	302	369
188	168	0.019252	224	365
188	169	0.061973	117	233
188	170	0.330204	237	204
188	171	0.011973	203	334
188	172	0.284898	164	108
188	173	0.159456	307	422
188	174	0.059796	262	405
188	175	0.352381	240	196
188	176	0.060000	271	420
188	177	0.007347	324	540
188	178	0.036735	295	474
188	179	0.232245	292	354
188	180	0.090884	308	464
188	181	0.054422	325	578
188	182	0.182789	236	289
188	183	0.194286	207	462
188	184	0.107415	287	419
188	185	0.041837	205	369
188	186	0.000204	116	195
188	187	0.095238	125	266
189	1	0.178367	291	384
189	2	0.253265	219	219
189	3	0.201497	261	320
189	4	0.247347	308	372
189	5	0.251633	197	183
189	6	0.068571	251	462
189	7	0.322653	121	393
189	8	0.292993	296	325
189	9	0.173946	271	353
189	10	0.161701	256	335
189	11	0.031293	330	536
189	12	0.269592	314	369
189	13	0.278163	317	369
189	14	0.390068	252	194
189	15	0.150136	246	325
189	16	0.187143	228	273
189	17	0.240340	299	361
189	18	0.343673	306	312
189	19	0.167143	246	315
189	20	0.292109	157	92
189	21	0.158707	224	283
189	22	0.288912	166	109
189	23	0.369592	324	327
189	24	0.317551	329	366
189	25	0.303197	296	319
189	26	0.054966	176	328
189	27	0.183333	160	161
189	28	0.301701	305	335
189	29	0.302177	301	328
189	30	0.198299	295	379
189	31	0.300952	147	70
189	32	0.190272	266	335
189	33	0.169660	207	248
189	34	0.330884	242	212
189	35	0.280544	297	334
189	36	0.055102	70	150
189	37	0.109796	317	468
189	38	0.170884	286	380
189	39	0.368912	269	235
189	40	0.301837	336	387
189	41	0.309796	237	216
189	42	0.186939	319	426
189	43	0.059728	309	484
189	44	0.373946	216	143
189	45	0.157415	242	314
189	46	0.115986	165	209
189	47	0.070476	283	434
189	48	0.043537	120	176
189	49	0.153741	230	296
189	50	0.195510	247	300
189	51	0.345646	268	247
189	52	0.374354	234	173
189	53	0.159524	260	343
189	54	0.277075	219	205
189	55	0.262653	258	279
189	56	0.104218	146	184
189	57	0.071361	222	331
189	58	0.276327	261	276
189	59	0.231088	291	353
189	60	0.328980	258	240
189	61	0.249592	207	201
189	62	0.100544	109	124
189	63	0.196531	292	375
189	64	0.096463	329	496
189	65	0.199320	265	328
189	66	0.234082	273	321
189	67	0.116871	229	316
189	68	0.279116	309	355
189	69	0.046871	217	337
189	70	0.351088	208	143
189	71	0.231156	169	148
189	72	0.143061	309	435
189	73	0.332041	293	297
189	74	0.343537	200	134
189	75	0.066190	169	245
189	76	0.287211	241	236
189	77	0.212245	260	312
189	78	0.202857	221	252
189	79	0.160544	255	334
189	80	0.300272	292	314
189	81	0.310680	201	155
189	82	0.173741	237	296
189	83	0.151769	318	445
189	84	0.212313	113	65
189	85	0.025374	219	353
189	86	0.097891	242	349
189	87	0.179048	171	182
189	88	0.220544	301	376
189	89	0.207007	254	305
189	90	0.310068	249	236
189	91	0.361293	158	53
189	92	0.139524	253	343
189	93	0.288912	241	235
189	94	0.150884	254	338
189	95	0.076054	229	340
189	96	0.243129	197	188
189	97	0.350136	291	283
189	98	0.344626	223	172
189	99	0.159796	222	279
189	100	0.304218	266	268
189	101	0.201293	277	347
189	102	0.273673	319	375
189	103	0.063469	299	465
189	104	0.142381	154	175
189	105	0.144286	263	357
189	106	0.326259	338	376
189	107	0.272789	305	352
189	108	0.254966	219	218
189	109	0.181293	295	389
189	110	0.471088	300	227
189	111	0.283061	308	351
189	112	0.063061	131	183
189	113	0.140952	141	154
189	114	0.358776	222	162
189	115	0.495850	267	157
189	116	0.342517	280	269
189	117	0.263946	265	290
189	118	0.265986	305	356
189	119	0.130204	242	330
189	120	0.288503	323	373
189	121	0.413605	265	202
189	122	0.178367	291	384
189	123	0.308231	318	353
189	124	0.520544	281	166
189	125	0.155170	293	401
189	126	0.195986	293	377
189	127	0.360748	309	307
189	128	0.007347	99	162
189	129	0.384762	243	182
189	130	0.122109	40	139
189	131	0.083333	150	203
189	132	0.087959	329	501
189	133	0.048776	126	183
189	134	0.336803	328	353
189	135	0.216599	227	254
189	136	0.263878	262	285
189	137	0.250408	193	177
189	138	0.093605	247	470
189	139	0.085646	252	373
189	140	0.146122	219	282
189	141	0.072993	94	115
189	142	0.118707	335	493
189	143	0.310068	324	362
189	144	0.196395	336	449
189	145	0.028503	168	299
189	146	0.341973	231	187
189	147	0.185714	315	420
189	148	0.158639	246	320
189	149	0.247007	193	179
189	150	0.135986	347	503
189	151	0.233129	281	335
189	152	0.266531	329	396
189	153	0.300816	341	396
189	154	0.401565	234	157
189	155	0.126463	102	97
189	156	0.117347	225	309
189	157	0.086939	334	510
189	158	0.244082	264	300
189	159	0.425646	271	205
189	160	0.300476	201	161
189	161	0.223741	242	275
189	162	0.376054	309	298
189	163	0.313878	267	264
189	164	0.284558	324	377
189	165	0.381565	202	115
189	166	0.308571	233	210
189	167	0.274490	305	351
189	168	0.110340	241	340
189	169	0.086599	144	191
189	170	0.314422	241	220
189	171	0.094898	210	297
189	172	0.314150	179	116
189	173	0.239932	306	373
189	174	0.215306	270	327
189	175	0.410612	258	192
189	176	0.202517	281	353
189	177	0.148095	331	469
189	178	0.167755	298	402
189	179	0.266939	297	342
189	180	0.253061	310	372
189	181	0.010272	322	547
189	182	0.266190	239	245
189	183	0.008435	253	430
189	184	0.274830	295	334
189	185	0.185374	225	269
189	186	0.194354	146	131
189	187	0.185238	169	175
189	188	0.115782	206	278
190	1	0.093741	284	422
190	2	0.141837	305	429
190	3	0.033878	269	432
190	4	0.165170	309	422
190	5	0.300748	263	265
190	6	0.102381	260	497
190	7	0.224150	190	451
190	8	0.158776	302	414
190	9	0.160408	274	366
190	10	0.120476	263	371
190	11	0.068980	342	534
190	12	0.193537	310	407
190	13	0.137755	300	423
190	14	0.193265	273	345
190	15	0.167415	308	419
190	16	0.149932	262	352
190	17	0.029320	293	475
190	18	0.178435	294	389
190	19	0.079388	301	459
190	20	0.360680	256	218
190	21	0.065510	264	405
190	22	0.322585	251	232
190	23	0.336803	328	353
190	24	0.201633	317	414
190	25	0.101769	288	424
190	26	0.004966	244	407
190	27	0.226122	297	366
190	28	0.241224	313	384
190	29	0.272789	305	352
190	30	0.068503	296	457
190	31	0.275442	247	253
190	32	0.168503	306	415
190	33	0.243810	252	280
190	34	0.217551	319	408
190	35	0.258707	309	367
190	36	0.035918	191	342
190	37	0.064354	338	530
190	38	0.032857	299	483
190	39	0.291633	286	309
190	40	0.199048	328	434
190	41	0.341293	301	305
190	42	0.011973	303	502
190	43	0.025850	315	514
190	44	0.379456	284	254
190	45	0.128707	301	430
190	46	0.144830	262	355
190	47	0.086395	335	512
190	48	0.014966	235	386
190	49	0.173605	256	328
190	50	0.175918	258	330
190	51	0.212449	269	327
190	52	0.251565	319	388
190	53	0.140204	308	435
190	54	0.344762	279	266
190	55	0.193469	307	402
190	56	0.049252	222	344
190	57	0.146463	259	349
190	58	0.266190	264	287
190	59	0.182789	286	373
190	60	0.198095	286	364
190	61	0.281361	258	268
190	62	0.165986	220	272
190	63	0.001905	291	490
190	64	0.039796	330	531
190	65	0.221973	264	313
190	66	0.155782	270	362
190	67	0.139252	266	365
190	68	0.193265	298	387
190	69	0.080068	306	467
190	70	0.293129	252	251
190	71	0.143333	271	371
190	72	0.071701	337	524
190	73	0.115170	304	443
190	74	0.368912	269	235
190	75	0.234898	234	255
190	76	0.187959	314	417
190	77	0.257959	276	312
190	78	0.084082	258	384
190	79	0.056803	305	479
190	80	0.184150	321	431
190	81	0.175850	305	409
190	82	0.237891	266	307
190	83	0.070884	326	506
190	84	0.215238	242	280
190	85	0.006395	268	454
190	86	0.143673	261	354
190	87	0.127415	269	377
190	88	0.129456	309	443
190	89	0.216667	280	343
190	90	0.268367	285	321
190	91	0.380748	241	181
190	92	0.066599	287	443
190	93	0.222381	257	301
190	94	0.100952	302	448
190	95	0.186463	273	349
190	96	0.293741	254	254
190	97	0.221293	309	389
190	98	0.340612	271	255
190	99	0.033061	258	414
190	100	0.168776	268	351
190	101	0.177823	267	344
190	102	0.196939	310	405
190	103	0.069728	325	505
190	104	0.287415	250	251
190	105	0.103265	329	492
190	106	0.253741	340	422
190	107	0.259660	301	353
190	108	0.272653	299	342
190	109	0.184490	336	456
190	110	0.285306	332	390
190	111	0.229796	309	384
190	112	0.093741	209	296
190	113	0.036327	177	276
190	114	0.303197	271	277
190	115	0.343129	282	272
190	116	0.230680	323	407
190	117	0.117755	268	381
190	118	0.234014	295	358
190	119	0.089728	307	463
190	120	0.147007	308	431
190	121	0.322449	320	348
190	122	0.137687	297	418
190	123	0.204354	287	362
190	124	0.229660	328	416
190	125	0.000884	286	481
190	126	0.042177	285	454
190	127	0.242313	311	380
190	128	0.113401	199	401
190	129	0.382449	291	264
190	130	0.014286	155	252
190	131	0.115578	272	389
190	132	0.031429	314	546
190	133	0.205918	231	267
190	134	0.255238	331	406
190	135	0.273265	276	303
190	136	0.251361	310	373
190	137	0.310748	254	244
190	138	0.049320	325	517
190	139	0.050612	307	486
190	140	0.270408	275	303
190	141	0.008163	235	390
190	142	0.083197	344	529
190	143	0.185170	316	422
190	144	0.062109	339	533
190	145	0.000408	268	450
190	146	0.247075	296	352
190	147	0.058776	317	498
190	148	0.186871	266	337
190	149	0.263810	259	280
190	150	0.075374	349	542
190	151	0.233061	278	330
190	152	0.102449	318	474
190	153	0.126122	337	492
190	154	0.372993	299	283
190	155	0.160748	239	307
190	156	0.221020	297	369
190	157	0.050748	338	538
190	158	0.183265	282	366
190	159	0.200816	306	396
190	160	0.217959	287	354
190	161	0.275374	269	290
190	162	0.191769	307	403
190	163	0.222177	323	412
190	164	0.080136	334	514
190	165	0.325918	298	309
190	166	0.199320	265	328
190	167	0.210136	292	367
190	168	0.161224	260	342
190	169	0.096259	270	397
190	170	0.252041	265	297
190	171	0.106735	257	369
190	172	0.357483	265	235
190	173	0.171837	303	408
190	174	0.018367	265	456
190	175	0.369932	289	268
190	176	0.082585	292	442
190	177	0.051701	330	524
190	178	0.095646	293	436
190	179	0.241769	287	340
190	180	0.079592	310	474
190	181	0.015306	325	555
190	182	0.184014	315	421
190	183	0.065918	268	489
190	184	0.169048	305	413
190	185	0.148503	299	415
190	186	0.218503	261	310
190	187	0.140544	298	418
190	188	0.122313	269	380
190	189	0.034422	257	452
191	1	0.079252	255	475
191	2	0.065102	204	381
191	3	0.042449	253	450
191	4	0.007755	283	480
191	5	0.305170	208	170
191	6	0.262721	214	514
191	7	0.330068	144	436
191	8	0.030816	266	465
191	9	0.056667	249	385
191	10	0.003605	241	407
191	11	0.020204	316	519
191	12	0.124422	312	451
191	13	0.045510	307	489
191	14	0.093197	235	340
191	15	0.079116	236	443
191	16	0.061088	219	332
191	17	0.089456	280	523
191	18	0.063673	283	438
191	19	0.146735	229	471
191	20	0.145170	152	170
191	21	0.118776	212	426
191	22	0.205918	156	141
191	23	0.227211	320	404
191	24	0.080680	308	470
191	25	0.009524	280	476
191	26	0.205306	171	408
191	27	0.041429	173	315
191	28	0.016259	258	443
191	29	0.210476	282	350
191	30	0.103197	274	521
191	31	0.016395	148	239
191	32	0.032041	262	459
191	33	0.134694	190	240
191	34	0.098707	228	325
191	35	0.083401	278	418
191	36	0.245510	98	309
191	37	0.093878	285	534
191	38	0.046054	269	479
191	39	0.287347	272	288
191	40	0.114558	327	482
191	41	0.182177	234	286
191	42	0.066259	297	460
191	43	0.094762	271	511
191	44	0.302313	207	170
191	45	0.010068	256	436
191	46	0.155714	158	357
191	47	0.135306	283	555
191	48	0.228095	141	371
191	49	0.030340	213	340
191	50	0.125442	232	316
191	51	0.196395	261	323
191	52	0.062789	219	331
191	53	0.166463	234	491
191	54	0.332313	230	191
191	55	0.014694	248	408
191	56	0.165170	141	334
191	57	0.100544	191	380
191	58	0.240884	248	275
191	59	0.170476	293	392
191	60	0.089728	232	337
191	61	0.213741	201	212
191	62	0.062517	93	193
191	63	0.076463	278	512
191	64	0.047823	316	559
191	65	0.175918	258	330
191	66	0.089660	254	374
191	67	0.128844	193	400
191	68	0.073605	296	454
191	69	0.269184	204	501
191	70	0.265782	221	215
191	71	0.092041	166	333
191	72	0.082993	290	536
191	73	0.034694	280	450
191	74	0.419456	223	128
191	75	0.058912	173	256
191	76	0.050612	218	396
191	77	0.120680	247	344
191	78	0.090748	198	386
191	79	0.011156	258	440
191	80	0.055374	258	466
191	81	0.040136	205	368
191	82	0.103401	235	334
191	83	0.019388	305	501
191	84	0.083061	112	237
191	85	0.245918	205	489
191	86	0.049796	229	414
191	87	0.046395	204	370
191	88	0.065102	279	507
191	89	0.050068	233	362
191	90	0.029796	214	342
191	91	0.356122	155	51
191	92	0.151429	222	462
191	93	0.180340	228	277
191	94	0.115306	240	471
191	95	0.044082	206	372
191	96	0.246054	201	193
191	97	0.148571	277	378
191	98	0.390204	233	162
191	99	0.109456	198	397
191	100	0.079388	251	375
191	101	0.090000	269	399
191	102	0.102313	312	464
191	103	0.022925	286	467
191	104	0.072517	148	206
191	105	0.130952	250	497
191	106	0.061361	306	478
191	107	0.194286	293	378
191	108	0.107143	225	315
191	109	0.081905	312	476
191	110	0.220068	305	383
191	111	0.186667	307	406
191	112	0.228571	120	336
191	113	0.051020	125	240
191	114	0.301973	242	229
191	115	0.450816	281	207
191	116	0.218571	289	357
191	117	0.102653	252	363
191	118	0.166531	294	396
191	119	0.177483	223	479
191	120	0.048571	317	504
191	121	0.209660	271	332
191	122	0.035850	281	451
191	123	0.058980	301	471
191	124	0.146531	262	354
191	125	0.115714	272	525
191	126	0.117415	272	526
191	127	0.197891	302	391
191	128	0.225646	124	341
191	129	0.220068	230	257
191	130	0.233673	45	213
191	131	0.033401	152	275
191	132	0.065510	311	561
191	133	0.119252	141	307
191	134	0.121633	314	456
191	135	0.088367	222	321
191	136	0.147279	270	367
191	137	0.237891	191	181
191	138	0.114966	255	496
191	139	0.030544	253	443
191	140	0.065918	207	309
191	141	0.201973	118	317
191	142	0.003537	306	512
191	143	0.109932	323	478
191	144	0.076190	315	574
191	145	0.215102	189	444
191	146	0.113673	213	291
191	147	0.107075	278	530
191	148	0.018980	213	369
191	149	0.254286	214	210
191	150	0.008299	334	566
191	151	0.149524	269	364
191	152	0.094082	324	489
191	153	0.010204	325	552
191	154	0.364422	246	199
191	155	0.107347	116	258
191	156	0.021293	211	367
191	157	0.005238	319	539
191	158	0.033946	222	353
191	159	0.045510	257	405
191	160	0.130136	214	283
191	161	0.109728	214	295
191	162	0.103265	304	450
191	163	0.002245	249	417
191	164	0.037211	309	541
191	165	0.149864	209	263
191	166	0.138707	242	325
191	167	0.101701	285	419
191	168	0.033265	208	369
191	169	0.122041	143	312
191	170	0.176054	239	298
191	171	0.031837	221	390
191	172	0.249048	183	161
191	173	0.060680	301	470
191	174	0.057483	240	437
191	175	0.301701	255	251
191	176	0.103741	250	481
191	177	0.071973	301	548
191	178	0.048912	268	479
191	179	0.201020	290	369
191	180	0.077551	280	516
191	181	0.137891	294	575
191	182	0.036122	243	387
191	183	0.179320	217	470
191	184	0.080068	269	499
191	185	0.120000	208	420
191	186	0.075918	152	300
191	187	0.117415	172	358
191	188	0.056735	198	366
191	189	0.149048	177	385
191	190	0.233878	86	282
192	1	0.101293	258	493
192	2	0.217891	241	533
192	3	0.171088	255	529
192	4	0.059728	291	524
192	5	0.092449	227	327
192	6	0.262585	220	524
192	7	0.379728	154	482
192	8	0.127891	285	554
192	9	0.029932	245	394
192	10	0.084762	237	448
192	11	0.068095	322	581
192	12	0.134082	313	447
192	13	0.026190	305	497
192	14	0.082109	254	475
192	15	0.124082	253	498
192	16	0.023673	231	402
192	17	0.141020	281	555
192	18	0.074422	293	536
192	19	0.220340	258	563
192	20	0.073673	199	291
192	21	0.216259	238	527
192	22	0.029932	205	362
192	23	0.190884	318	422
192	24	0.053469	308	486
192	25	0.119660	273	529
192	26	0.330000	172	483
192	27	0.234082	227	519
192	28	0.064626	275	500
192	29	0.129592	290	411
192	30	0.145646	277	551
192	31	0.102449	182	366
192	32	0.069524	284	518
192	33	0.091769	222	319
192	34	0.098299	265	503
192	35	0.062585	285	442
192	36	0.386735	145	471
192	37	0.126395	301	580
192	38	0.143129	288	568
192	39	0.128231	280	395
192	40	0.093605	328	496
192	41	0.117347	275	393
192	42	0.098503	306	572
192	43	0.138027	288	565
192	44	0.079796	244	363
192	45	0.095306	272	513
192	46	0.262585	195	482
192	47	0.146395	294	580
192	48	0.246054	199	479
192	49	0.078299	222	419
192	50	0.031973	235	376
192	51	0.044150	272	431
192	52	0.140680	271	538
192	53	0.207891	257	554
192	54	0.175238	253	322
192	55	0.144354	284	562
192	56	0.225850	190	452
192	57	0.123061	198	405
192	58	0.121293	249	347
192	59	0.138503	283	394
192	60	0.117959	248	486
192	61	0.055850	213	325
192	62	0.202245	156	381
192	63	0.165918	283	573
192	64	0.071633	316	573
192	65	0.113401	251	355
192	66	0.033878	256	450
192	67	0.108639	209	415
192	68	0.040680	294	470
192	69	0.273401	243	569
192	70	0.115306	235	327
192	71	0.260408	216	516
192	72	0.124830	295	569
192	73	0.115238	293	560
192	74	0.159184	245	318
192	75	0.047415	184	337
192	76	0.202177	259	554
192	77	0.069728	250	379
192	78	0.230000	232	525
192	79	0.157891	287	575
192	80	0.124082	278	540
192	81	0.153265	241	495
192	82	0.072041	252	381
192	83	0.075170	310	565
192	84	0.247007	182	451
192	85	0.279048	219	532
192	86	0.037347	228	405
192	87	0.218095	232	518
192	88	0.107415	288	547
192	89	0.022993	236	410
192	90	0.056395	238	433
192	91	0.169456	198	233
192	92	0.252925	246	562
192	93	0.068367	240	363
192	94	0.183469	259	543
192	95	0.026190	220	385
192	96	0.101361	220	310
192	97	0.060680	274	496
192	98	0.162721	251	326
192	99	0.272857	217	525
192	100	0.058503	270	488
192	101	0.027483	262	424
192	102	0.086327	307	465
192	103	0.104354	298	562
192	104	0.002721	180	304
192	105	0.189932	274	572
192	106	0.039320	309	496
192	107	0.163061	291	393
192	108	0.016599	268	460
192	109	0.002449	317	534
192	110	0.005782	320	541
192	111	0.128367	311	447
192	112	0.314218	168	467
192	113	0.244558	140	379
192	114	0.170952	264	343
192	115	0.233878	289	348
192	116	0.035918	309	498
192	117	0.107075	253	488
192	118	0.149048	298	413
192	119	0.230272	245	547
192	120	0.005986	311	526
192	121	0.016667	310	511
192	122	0.035714	275	483
192	123	0.002313	298	502
192	124	0.069796	297	540
192	125	0.135510	274	540
192	126	0.154286	271	546
192	127	0.039184	303	486
192	128	0.317415	177	484
192	129	0.034966	242	386
192	130	0.349320	95	365
192	131	0.181565	218	473
192	132	0.103061	305	573
192	133	0.136190	194	406
192	134	0.038435	320	515
192	135	0.063061	231	351
192	136	0.061361	281	436
192	137	0.112041	216	297
192	138	0.175102	278	570
192	139	0.177959	277	570
192	140	0.017279	237	388
192	141	0.373741	168	502
192	142	0.057551	312	558
192	143	0.103129	323	482
192	144	0.090340	316	584
192	145	0.272245	219	528
192	146	0.099660	255	487
192	147	0.140680	296	580
192	148	0.079932	225	425
192	149	0.056327	234	360
192	150	0.038299	336	587
192	151	0.154014	267	358
192	152	0.065986	315	568
192	153	0.032177	331	575
192	154	0.171633	269	351
192	155	0.288980	181	474
192	156	0.099048	232	448
192	157	0.063469	326	585
192	158	0.034558	251	442
192	159	0.023537	287	496
192	160	0.100068	262	499
192	161	0.047075	226	352
192	162	0.047143	321	567
192	163	0.150748	277	554
192	164	0.082993	315	578
192	165	0.044014	284	503
192	166	0.055578	249	451
192	167	0.059864	290	452
192	168	0.017619	223	385
192	169	0.245510	223	519
192	170	0.091361	254	373
192	171	0.146395	219	454
192	172	0.108707	219	304
192	173	0.037279	294	472
192	174	0.205238	249	539
192	175	0.230748	276	328
192	176	0.139932	279	551
192	177	0.112789	301	572
192	178	0.094626	277	521
192	179	0.185714	290	378
192	180	0.109388	301	570
192	181	0.141769	298	584
192	182	0.146327	272	543
192	183	0.318707	220	557
192	184	0.122789	285	551
192	185	0.156190	237	490
192	186	0.245714	189	462
192	187	0.247279	245	557
192	188	0.231293	225	514
192	189	0.325306	204	534
192	190	0.335782	142	436
192	191	0.132653	225	456
193	1	0.090612	229	438
193	2	0.316463	119	386
193	3	0.195442	181	419
193	4	0.135646	243	488
193	5	0.104218	121	142
193	6	0.272245	194	486
193	7	0.444354	79	394
193	8	0.217687	175	422
193	9	0.021633	196	342
193	10	0.050816	209	381
193	11	0.013469	294	486
193	12	0.183265	307	408
193	13	0.018299	307	505
193	14	0.120748	125	281
193	15	0.171361	193	425
193	16	0.011497	143	247
193	17	0.175170	200	439
193	18	0.033741	263	422
193	19	0.282789	129	383
193	20	0.009728	71	125
193	21	0.285850	119	368
193	22	0.055918	84	174
193	23	0.177551	255	324
193	24	0.128639	298	425
193	25	0.000612	227	381
193	26	0.438912	94	416
193	27	0.268095	77	287
193	28	0.055578	224	409
193	29	0.111224	255	363
193	30	0.111973	237	464
193	31	0.148571	98	252
193	32	0.150136	179	389
193	33	0.089524	148	196
193	34	0.091224	152	309
193	35	0.074830	175	338
193	36	0.382857	41	294
193	37	0.221565	229	515
193	38	0.158231	222	466
193	39	0.234966	237	260
193	40	0.159932	303	415
193	41	0.132653	200	258
193	42	0.001293	257	431
193	43	0.165782	239	499
193	44	0.068571	124	168
193	45	0.197551	138	348
193	46	0.335374	110	382
193	47	0.213605	180	428
193	48	0.336803	97	361
193	49	0.166531	131	318
193	50	0.128163	202	264
193	51	0.123061	227	309
193	52	0.166871	141	335
193	53	0.202381	200	455
193	54	0.183129	151	146
193	55	0.278571	140	399
193	56	0.259660	124	361
193	57	0.148095	144	329
193	58	0.237619	229	245
193	59	0.223129	290	356
193	60	0.154694	153	348
193	61	0.147551	132	135
193	62	0.178299	37	167
193	63	0.079456	246	460
193	64	0.101429	302	567
193	65	0.224422	247	283
193	66	0.042653	231	363
193	67	0.131293	135	304
193	68	0.139184	288	402
193	69	0.273810	150	413
193	70	0.210068	164	152
193	71	0.282313	75	292
193	72	0.154354	218	457
193	73	0.080748	214	407
193	74	0.191020	149	138
193	75	0.207007	96	283
193	76	0.298435	114	367
193	77	0.056735	148	282
193	78	0.306531	107	360
193	79	0.294626	132	395
193	80	0.242245	167	423
193	81	0.167347	95	258
193	82	0.100408	122	264
193	83	0.001293	293	493
193	84	0.253265	56	243
193	85	0.401224	106	414
193	86	0.127823	188	391
193	87	0.271701	68	274
193	88	0.181020	192	429
193	89	0.107007	156	325
193	90	0.178367	159	372
193	91	0.203401	95	40
193	92	0.374762	148	469
193	93	0.150340	180	214
193	94	0.315170	126	397
193	95	0.130000	142	315
193	96	0.124830	130	145
193	97	0.052381	190	350
193	98	0.237211	161	131
193	99	0.282721	107	346
193	100	0.045578	235	368
193	101	0.076599	278	422
193	102	0.125170	295	422
193	103	0.002517	264	445
193	104	0.049048	87	175
193	105	0.359184	135	438
193	106	0.093741	284	422
193	107	0.135578	279	389
193	108	0.052585	156	293
193	109	0.000476	229	385
193	110	0.130612	260	360
193	111	0.114762	286	413
193	112	0.311565	85	326
193	113	0.163265	125	306
193	114	0.244762	194	182
193	115	0.365782	231	173
193	116	0.114762	236	329
193	117	0.013946	215	353
193	118	0.191701	279	356
193	119	0.253197	184	458
193	120	0.103265	304	450
193	121	0.041497	205	320
193	122	0.024558	258	419
193	123	0.124558	293	419
193	124	0.057891	172	323
193	125	0.032177	256	449
193	126	0.147483	221	458
193	127	0.012925	270	446
193	128	0.355986	76	337
193	129	0.011701	184	316
193	130	0.315238	23	224
193	131	0.228503	48	215
193	132	0.031905	293	511
193	133	0.304218	84	320
193	134	0.088503	278	415
193	135	0.017755	133	213
193	136	0.012721	161	263
193	137	0.090952	111	133
193	138	0.218095	157	392
193	139	0.174286	164	378
193	140	0.248231	78	277
193	141	0.300680	65	286
193	142	0.016599	268	460
193	143	0.063197	312	487
193	144	0.155306	251	513
193	145	0.385510	99	393
193	146	0.072993	131	263
193	147	0.202381	225	497
193	148	0.116735	152	324
193	149	0.124422	137	157
193	150	0.095918	330	498
193	151	0.248912	252	277
193	152	0.034830	289	506
193	153	0.000544	299	502
193	154	0.182109	156	155
193	155	0.245238	60	245
193	156	0.144218	165	362
193	157	0.096735	284	534
193	158	0.116395	192	391
193	159	0.028231	195	311
193	160	0.054150	112	220
193	161	0.077211	145	289
193	162	0.090952	264	497
193	163	0.258776	138	384
193	164	0.095782	226	436
193	165	0.008367	144	237
193	166	0.048163	174	264
193	167	0.152789	288	394
193	168	0.130884	153	334
193	169	0.272245	94	318
193	170	0.052585	144	211
193	171	0.191701	121	316
193	172	0.070000	62	63
193	173	0.059252	288	449
193	174	0.135782	212	436
193	175	0.244422	204	199
193	176	0.259728	171	440
193	177	0.073061	253	468
193	178	0.079932	225	425
193	179	0.190748	287	370
193	180	0.212517	203	466
193	181	0.115510	256	498
193	182	0.314966	110	370
193	183	0.298163	176	471
193	184	0.200272	168	400
193	185	0.296531	148	423
193	186	0.308776	83	321
193	187	0.285646	78	299
193	188	0.365918	88	363
193	189	0.390952	84	371
193	190	0.277959	67	276
193	191	0.144558	100	253
193	192	0.030408	84	159
194	1	0.122381	297	427
194	2	0.028912	150	269
194	3	0.108163	245	348
194	4	0.135510	301	426
194	5	0.323061	172	99
194	6	0.196190	223	490
194	7	0.304830	107	359
194	8	0.160204	240	309
194	9	0.090340	234	340
194	10	0.170068	250	320
194	11	0.060408	314	492
194	12	0.276259	333	397
194	13	0.203946	344	458
194	14	0.236395	175	155
194	15	0.035238	196	350
194	16	0.097891	167	223
194	17	0.083061	263	393
194	18	0.289660	299	332
194	19	0.031293	170	304
194	20	0.173197	113	88
194	21	0.044286	178	273
194	22	0.246939	140	90
194	23	0.374082	297	279
194	24	0.263810	334	406
194	25	0.263129	279	314
194	26	0.239456	140	376
194	27	0.011905	100	161
194	28	0.138980	254	345
194	29	0.249320	295	349
194	30	0.162585	320	442
194	31	0.048503	114	163
194	32	0.071973	224	334
194	33	0.261361	201	184
194	34	0.103197	176	235
194	35	0.220272	239	272
194	36	0.035850	94	179
194	37	0.037687	263	464
194	38	0.137619	269	371
194	39	0.515306	275	159
194	40	0.252177	321	391
194	41	0.278776	219	204
194	42	0.220408	295	366
194	43	0.093605	272	512
194	44	0.277551	165	114
194	45	0.094150	202	284
194	46	0.065442	139	272
194	47	0.117415	197	400
194	48	0.090272	119	253
194	49	0.113333	173	224
194	50	0.241429	247	273
194	51	0.415102	281	228
194	52	0.101837	166	219
194	53	0.012653	233	384
194	54	0.343673	206	144
194	55	0.067211	189	278
194	56	0.024422	148	263
194	57	0.020204	191	309
194	58	0.456054	287	214
194	59	0.295374	326	374
194	60	0.190748	212	244
194	61	0.217755	153	129
194	62	0.136259	109	103
194	63	0.155850	298	409
194	64	0.018231	329	542
194	65	0.295442	279	295
194	66	0.351361	295	289
194	67	0.052721	175	263
194	68	0.303401	330	376
194	69	0.143810	158	350
194	70	0.421088	220	122
194	71	0.032653	115	174
194	72	0.014150	251	430
194	73	0.306395	262	260
194	74	0.354558	186	104
194	75	0.095306	153	201
194	76	0.075034	159	223
194	77	0.243333	231	245
194	78	0.091905	178	245
194	79	0.058367	199	300
194	80	0.053401	205	313
194	81	0.063878	142	201
194	82	0.221701	202	209
194	83	0.106395	317	470
194	84	0.029184	87	129
194	85	0.161293	162	367
194	86	0.060000	246	378
194	87	0.113810	144	175
194	88	0.055170	233	359
194	89	0.215102	236	270
194	90	0.118367	195	258
194	91	0.307551	113	9
194	92	0.106463	180	365
194	93	0.372585	231	169
194	94	0.025374	181	319
194	95	0.042381	194	301
194	96	0.292721	184	137
194	97	0.290612	241	234
194	98	0.394762	209	119
194	99	0.135510	176	216
194	100	0.383061	293	267
194	101	0.275510	325	384
194	102	0.235986	332	419
194	103	0.061497	287	446
194	104	0.091701	119	146
194	105	0.165918	158	363
194	106	0.173401	297	397
194	107	0.242857	310	378
194	108	0.137619	194	245
194	109	0.124694	249	345
194	110	0.369592	274	243
194	111	0.259388	314	375
194	112	0.046463	126	239
194	113	0.085578	149	200
194	114	0.333741	218	170
194	115	0.535510	266	132
194	116	0.225442	242	274
194	117	0.324218	273	268
194	118	0.312313	323	359
194	119	0.016531	221	381
194	120	0.235646	342	436
194	121	0.220000	227	252
194	122	0.195714	306	399
194	123	0.281905	332	392
194	124	0.300272	217	188
194	125	0.198231	317	416
194	126	0.142721	294	410
194	127	0.250952	292	343
194	128	0.137891	94	239
194	129	0.271973	219	208
194	130	0.065238	73	161
194	131	0.013878	113	198
194	132	0.048912	332	529
194	133	0.032517	134	206
194	134	0.303537	311	344
194	135	0.220272	189	188
194	136	0.205714	222	252
194	137	0.210952	153	133
194	138	0.099388	192	381
194	139	0.023537	213	344
194	140	0.080816	139	186
194	141	0.010476	88	154
194	142	0.050680	285	449
194	143	0.209456	337	443
194	144	0.018231	304	500
194	145	0.120952	141	308
194	146	0.220612	179	171
194	147	0.054966	276	496
194	148	0.068231	209	311
194	149	0.343605	178	97
194	150	0.125102	342	501
194	151	0.334558	304	314
194	152	0.147143	314	441
194	153	0.120680	322	470
194	154	0.405442	205	106
194	155	0.028163	92	138
194	156	0.006803	175	290
194	157	0.015510	309	510
194	158	0.113061	236	330
194	159	0.244082	239	258
194	160	0.145850	157	178
194	161	0.197959	205	228
194	162	0.272993	289	325
194	163	0.101565	179	241
194	164	0.153129	278	377
194	165	0.242041	174	150
194	166	0.401293	222	137
194	167	0.269728	320	379
194	168	0.035986	188	337
194	169	0.047619	125	238
194	170	0.363810	219	154
194	171	0.089796	185	258
194	172	0.272721	127	53
194	173	0.249456	326	401
194	174	0.145578	270	368
194	175	0.422177	243	160
194	176	0.002789	223	373
194	177	0.066327	300	465
194	178	0.162041	296	402
194	179	0.320340	327	361
194	180	0.026054	249	403
194	181	0.011156	317	526
194	182	0.044898	155	234
194	183	0.143061	216	447
194	184	0.146395	231	302
194	185	0.074422	168	326
194	186	0.034218	109	163
194	187	0.009660	126	206
194	188	0.012925	145	236
194	189	0.109864	130	283
194	190	0.030612	100	186
194	191	0.105374	147	185
194	192	0.211497	127	89
194	193	0.310816	232	207
195	1	0.064898	38	102
195	2	0.014422	36	52
195	3	0.024014	34	43
195	4	0.032721	43	53
195	5	0.034354	15	5
195	6	0.293741	46	250
195	7	0.291701	11	190
195	8	0.051837	36	30
195	9	0.016259	42	61
195	10	0.022177	28	34
195	11	0.161973	82	233
195	12	0.230952	160	133
195	13	0.250068	203	194
195	14	0.039116	25	19
195	15	0.041973	76	103
195	16	0.017143	31	42
195	17	0.006871	28	43
195	18	0.054082	35	27
195	19	0.000136	31	52
195	20	0.055646	29	16
195	21	0.018707	25	31
195	22	0.028231	20	17
195	23	0.091769	47	25
195	24	0.016463	51	76
195	25	0.042177	35	34
195	26	0.043946	12	46
195	27	0.069592	44	33
195	28	0.016667	35	49
195	29	0.040000	39	42
195	30	0.140340	61	185
195	31	0.055306	39	33
195	32	0.018571	44	63
195	33	0.031088	21	17
195	34	0.012313	68	107
195	35	0.029660	33	38
195	36	0.010408	16	33
195	37	0.030068	74	142
195	38	0.036531	39	87
195	39	0.058571	33	21
195	40	0.160204	90	57
195	41	0.093401	44	19
195	42	0.101224	36	120
195	43	0.069048	55	133
195	44	0.052789	28	16
195	45	0.004218	36	58
195	46	0.027551	35	75
195	47	0.008912	68	109
195	48	0.026122	27	30
195	49	0.023741	22	23
195	50	0.067415	48	41
195	51	0.133333	55	14
195	52	0.047279	35	31
195	53	0.043946	62	130
195	54	0.044626	18	4
195	55	0.026190	30	35
195	56	0.021088	30	38
195	57	0.003946	24	38
195	58	0.079592	35	12
195	59	0.120476	163	203
195	60	0.027415	34	41
195	61	0.040612	16	3
195	62	0.014558	17	20
195	63	0.016054	42	80
195	64	0.130068	89	226
195	65	0.055102	30	18
195	66	0.026259	33	40
195	67	0.051361	10	47
195	68	0.076395	44	29
195	69	0.007551	42	75
195	70	0.046531	27	18
195	71	0.020952	24	28
195	72	0.049184	81	165
195	73	0.034830	36	40
195	74	0.068639	27	5
195	75	0.039116	25	19
195	76	0.022109	25	29
195	77	0.032857	24	21
195	78	0.027823	27	29
195	79	0.054898	29	81
195	80	0.038231	36	38
195	81	0.019932	29	37
195	82	0.036190	21	14
195	83	0.092177	60	155
195	84	0.030000	23	21
195	85	0.036327	23	60
195	86	0.070204	29	90
195	87	0.020952	24	28
195	88	0.023605	41	55
195	89	0.023265	26	30
195	90	0.022653	24	27
195	91	0.022313	9	2
195	92	0.053129	32	85
195	93	0.036190	21	14
195	94	0.000204	34	57
195	95	0.012585	20	41
195	96	0.040680	19	8
195	97	0.046735	36	33
195	98	0.069252	29	8
195	99	0.034762	17	49
195	100	0.030136	29	31
195	101	0.179456	114	86
195	102	0.111905	85	77
195	103	0.102993	83	200
195	104	0.037279	19	10
195	105	0.013878	37	54
195	106	0.122857	68	42
195	107	0.060544	45	40
195	108	0.042585	78	106
195	109	0.049456	81	107
195	110	0.213061	96	36
195	111	0.259456	167	128
195	112	0.013605	25	34
195	113	0.028980	28	30
195	114	0.297619	125	35
195	115	0.263741	106	23
195	116	0.101633	107	120
195	117	0.053401	55	61
195	118	0.196531	117	81
195	119	0.088435	50	136
195	120	0.058980	51	51
195	121	0.156735	87	54
195	122	0.008367	94	153
195	123	0.094762	54	35
195	124	0.049728	43	43
195	125	0.058231	57	130
195	126	0.027551	40	51
195	127	0.065442	36	22
195	128	0.000136	31	52
195	129	0.078435	59	53
195	130	0.038844	12	43
195	131	0.119184	19	102
195	132	0.139048	118	280
195	133	0.013537	22	29
195	134	0.069048	45	35
195	135	0.048844	29	20
195	136	0.072177	58	55
195	137	0.035510	16	6
195	138	0.148367	57	183
195	139	0.091633	34	111
195	140	0.056803	30	17
195	141	0.026735	29	33
195	142	0.111905	90	217
195	143	0.209184	175	171
195	144	0.013401	59	107
195	145	0.061293	22	73
195	146	0.064898	37	24
195	147	0.009456	42	65
195	148	0.002517	14	25
195	149	0.037823	18	8
195	150	0.004286	164	273
195	151	0.055714	82	105
195	152	0.036871	51	64
195	153	0.063605	55	55
195	154	0.086531	41	18
195	155	0.029456	24	23
195	156	0.102585	74	64
195	157	0.088776	60	153
195	158	0.111633	52	153
195	159	0.049728	43	43
195	160	0.014558	33	64
195	161	0.031088	21	17
195	162	0.111905	60	35
195	163	0.046122	34	30
195	164	0.004694	57	93
195	165	0.047211	32	26
195	166	0.043129	27	20
195	167	0.066122	41	30
195	168	0.001973	13	23
195	169	0.008231	37	67
195	170	0.059592	28	12
195	171	0.013333	12	28
195	172	0.045850	22	10
195	173	0.102449	118	138
195	174	0.003673	38	66
195	175	0.083673	40	18
195	176	0.020544	31	40
195	177	0.094286	42	126
195	178	0.026395	36	76
195	179	0.262245	140	81
195	180	0.029796	39	48
195	181	0.239932	69	257
195	182	0.039932	36	37
195	183	0.134286	28	126
195	184	0.059252	38	29
195	185	0.000340	35	59
195	186	0.026667	26	28
195	187	0.019320	27	34
195	188	0.023810	25	28
195	189	0.090748	23	92
195	190	0.009116	23	44
195	191	0.038571	26	21
195	192	0.041361	24	16
195	193	0.078503	37	16
195	194	0.009252	17	34
196	1	0.066871	249	379
196	2	0.044490	163	300
196	3	0.023129	195	314
196	4	0.015646	240	394
196	5	0.241905	143	98
196	6	0.191701	171	400
196	7	0.208231	67	235
196	8	0.048367	208	321
196	9	0.089116	180	250
196	10	0.050204	189	288
196	11	0.067959	247	375
196	12	0.225510	295	363
196	13	0.120000	292	420
196	14	0.085442	193	274
196	15	0.081497	131	268
196	16	0.121701	142	167
196	17	0.053946	204	311
196	18	0.104558	236	335
196	19	0.029116	166	296
196	20	0.057007	164	242
196	21	0.012245	165	270
196	22	0.026803	132	206
196	23	0.127823	212	281
196	24	0.139728	262	358
196	25	0.106395	217	302
196	26	0.166259	143	338
196	27	0.045102	136	255
196	28	0.030884	212	338
196	29	0.120816	228	312
196	30	0.073605	271	412
196	31	0.070544	114	233
196	32	0.042857	190	294
196	33	0.203333	142	119
196	34	0.035374	160	248
196	35	0.084490	201	288
196	36	0.129864	98	241
196	37	0.006054	208	353
196	38	0.049048	213	329
196	39	0.195306	213	243
196	40	0.183333	260	329
196	41	0.098639	175	236
196	42	0.110000	226	315
196	43	0.000680	230	386
196	44	0.143061	159	183
196	45	0.012381	171	280
196	46	0.129048	134	301
196	47	0.019116	182	317
196	48	0.155034	88	239
196	49	0.004014	152	253
196	50	0.131497	199	257
196	51	0.097755	211	297
196	52	0.024082	138	246
196	53	0.098435	184	367
196	54	0.323061	172	99
196	55	0.040816	200	312
196	56	0.139116	90	233
196	57	0.075918	152	300
196	58	0.319728	225	190
196	59	0.255374	312	374
196	60	0.070952	179	259
196	61	0.257007	134	74
196	62	0.028707	134	242
196	63	0.057687	219	334
196	64	0.036395	245	433
196	65	0.183810	206	238
196	66	0.142109	242	323
196	67	0.022109	125	223
196	68	0.171293	254	326
196	69	0.146735	129	303
196	70	0.080748	186	265
196	71	0.032925	148	268
196	72	0.029864	217	347
196	73	0.103469	213	297
196	74	0.249048	158	119
196	75	0.045170	108	208
196	76	0.024966	176	281
196	77	0.085306	187	264
196	78	0.051088	203	311
196	79	0.036667	192	301
196	80	0.093333	191	266
196	81	0.001224	171	288
196	82	0.054898	171	255
196	83	0.056190	253	392
196	84	0.124218	97	236
196	85	0.052993	163	305
196	86	0.082993	190	368
196	87	0.005238	169	287
196	88	0.019116	193	313
196	89	0.102313	187	254
196	90	0.010408	141	243
196	91	0.265850	99	10
196	92	0.064830	191	359
196	93	0.167211	174	194
196	94	0.007959	176	291
196	95	0.013673	147	255
196	96	0.320680	142	50
196	97	0.112925	205	278
196	98	0.256531	163	123
196	99	0.010340	169	290
196	100	0.097755	236	339
196	101	0.053946	254	395
196	102	0.119524	271	385
196	103	0.041293	246	389
196	104	0.030204	82	120
196	105	0.033810	191	301
196	106	0.096871	247	358
196	107	0.137891	231	307
196	108	0.033741	187	334
196	109	0.016259	192	313
196	110	0.106463	220	307
196	111	0.102177	256	370
196	112	0.172789	130	320
196	113	0.133401	92	233
196	114	0.097619	205	287
196	115	0.285578	219	200
196	116	0.101361	195	268
196	117	0.101837	241	345
196	118	0.176667	266	343
196	119	0.109524	170	350
196	120	0.150068	268	362
196	121	0.039048	197	308
196	122	0.086190	251	371
196	123	0.145918	260	351
196	124	0.148163	209	264
196	125	0.134830	271	376
196	126	0.044626	218	340
196	127	0.062585	235	358
196	128	0.167415	92	253
196	129	0.092041	209	297
196	130	0.136463	82	218
196	131	0.008367	144	237
196	132	0.069048	270	413
196	133	0.135714	90	231
196	134	0.105510	228	321
196	135	0.164694	163	177
196	136	0.095782	199	278
196	137	0.260680	121	50
196	138	0.013605	175	302
196	139	0.001156	176	295
196	140	0.066939	177	258
196	141	0.161224	90	246
196	142	0.091429	232	336
196	143	0.153401	290	397
196	144	0.056871	233	358
196	145	0.087959	121	255
196	146	0.040612	166	255
196	147	0.016531	229	375
196	148	0.036599	189	296
196	149	0.157007	149	158
196	150	0.179048	296	392
196	151	0.297347	263	267
196	152	0.037891	246	391
196	153	0.106395	242	344
196	154	0.134626	162	193
196	155	0.143469	98	249
196	156	0.098844	141	295
196	157	0.019524	236	385
196	158	0.031973	210	334
196	159	0.070136	218	325
196	160	0.060204	180	267
196	161	0.056939	161	237
196	162	0.021973	219	355
196	163	0.023061	167	267
196	164	0.117891	224	307
196	165	0.041293	171	263
196	166	0.070000	187	273
196	167	0.109592	233	327
196	168	0.008299	141	232
196	169	0.113265	105	243
196	170	0.092517	180	248
196	171	0.004422	145	241
196	172	0.150476	161	182
196	173	0.208095	302	385
196	174	0.061497	237	362
196	175	0.142993	206	262
196	176	0.006395	207	344
196	177	0.079184	242	360
196	178	0.075510	230	342
196	179	0.231497	284	341
196	180	0.032449	206	327
196	181	0.039660	249	395
196	182	0.063061	181	267
196	183	0.045170	208	376
196	184	0.048027	193	296
196	185	0.072449	130	261
196	186	0.097891	108	239
196	187	0.074558	137	274
196	188	0.008776	162	267
196	189	0.094014	129	272
196	190	0.146463	91	239
196	191	0.024490	155	246
196	192	0.052789	153	226
196	193	0.074422	207	304
196	194	0.028435	171	304
196	195	0.074422	282	430
197	1	0.133333	255	350
197	2	0.087891	201	286
197	3	0.060408	214	324
197	4	0.121020	237	327
197	5	0.249932	197	184
197	6	0.081156	221	419
197	7	0.100408	122	264
197	8	0.099660	220	311
197	9	0.193061	239	288
197	10	0.125306	226	306
197	11	0.059864	240	368
197	12	0.291633	311	351
197	13	0.191973	316	418
197	14	0.127891	215	286
197	15	0.057007	164	242
197	16	0.168776	193	225
197	17	0.118707	235	325
197	18	0.124830	230	313
197	19	0.022585	196	316
197	20	0.113129	189	251
197	21	0.046803	189	290
197	22	0.137959	184	228
197	23	0.177007	231	284
197	24	0.196531	267	333
197	25	0.162517	242	311
197	26	0.053673	217	333
197	27	0.044830	177	271
197	28	0.165714	233	294
197	29	0.151020	235	306
197	30	0.135102	283	396
197	31	0.045850	147	220
197	32	0.099456	211	296
197	33	0.255170	203	191
197	34	0.089864	188	263
197	35	0.128980	213	282
197	36	0.077619	127	259
197	37	0.039184	228	360
197	38	0.061769	224	340
197	39	0.208027	224	254
197	40	0.205442	260	316
197	41	0.153129	203	251
197	42	0.054966	224	344
197	43	0.043197	230	361
197	44	0.153265	184	219
197	45	0.048639	195	299
197	46	0.001905	166	280
197	47	0.018163	201	327
197	48	0.049456	119	229
197	49	0.123878	213	285
197	50	0.208435	242	284
197	51	0.152721	235	305
197	52	0.115374	188	248
197	53	0.000748	217	365
197	54	0.305646	204	163
197	55	0.114150	209	284
197	56	0.066054	112	227
197	57	0.104490	208	288
197	58	0.249728	238	253
197	59	0.305782	335	383
197	60	0.176054	214	256
197	61	0.301565	174	115
197	62	0.048231	177	269
197	63	0.078299	228	337
197	64	0.031905	257	413
197	65	0.213878	232	264
197	66	0.220544	251	292
197	67	0.164626	210	256
197	68	0.210408	254	303
197	69	0.026190	170	301
197	70	0.155170	218	275
197	71	0.094490	192	267
197	72	0.040340	229	361
197	73	0.107075	222	310
197	74	0.305034	202	160
197	75	0.120680	172	218
197	76	0.118231	214	290
197	77	0.144286	213	273
197	78	0.092313	221	317
197	79	0.054082	210	321
197	80	0.123333	214	287
197	81	0.066327	200	297
197	82	0.139728	212	274
197	83	0.052653	247	384
197	84	0.054558	156	230
197	85	0.020476	203	329
197	86	0.095918	230	330
197	87	0.055510	198	300
197	88	0.068844	211	314
197	89	0.162993	213	262
197	90	0.163197	197	235
197	91	0.273129	120	41
197	92	0.054218	216	331
197	93	0.177143	212	252
197	94	0.060748	204	307
197	95	0.124966	211	281
197	96	0.312449	204	159
197	97	0.142245	223	291
197	98	0.287143	213	189
197	99	0.090544	218	313
197	100	0.126667	236	322
197	101	0.166939	262	342
197	102	0.229116	279	334
197	103	0.077619	248	371
197	104	0.191633	176	183
197	105	0.071565	206	304
197	106	0.204286	259	315
197	107	0.186803	238	290
197	108	0.052857	206	315
197	109	0.074694	219	324
197	110	0.159456	232	296
197	111	0.170884	261	338
197	112	0.054762	160	301
197	113	0.062925	125	247
197	114	0.172381	227	280
197	115	0.274014	234	232
197	116	0.171633	219	267
197	117	0.143265	243	324
197	118	0.280476	294	329
197	119	0.034354	215	341
197	120	0.187347	262	330
197	121	0.117143	216	294
197	122	0.076531	250	375
197	123	0.212381	266	322
197	124	0.160816	217	270
197	125	0.195034	276	349
197	126	0.142857	250	336
197	127	0.119252	234	323
197	128	0.114354	107	247
197	129	0.210340	226	256
197	130	0.088435	125	262
197	131	0.013197	182	298
197	132	0.099592	292	432
197	133	0.012721	136	221
197	134	0.115646	225	310
197	135	0.213537	217	239
197	136	0.176531	235	291
197	137	0.328163	172	96
197	138	0.007551	192	327
197	139	0.056871	208	316
197	140	0.128231	205	269
197	141	0.090204	122	258
197	142	0.114354	243	341
197	143	0.211020	306	390
197	144	0.108776	247	351
197	145	0.032177	156	281
197	146	0.097347	193	267
197	147	0.059592	228	348
197	148	0.110816	212	291
197	149	0.199388	193	207
197	150	0.193673	316	417
197	151	0.323129	300	314
197	152	0.101224	239	342
197	153	0.117823	246	344
197	154	0.187619	199	224
197	155	0.046259	135	254
197	156	0.085918	189	267
197	157	0.062721	241	368
197	158	0.110816	237	333
197	159	0.095850	227	325
197	160	0.097483	199	277
197	161	0.223810	220	238
197	162	0.083946	227	332
197	163	0.107687	199	271
197	164	0.143946	248	332
197	165	0.077891	185	265
197	166	0.108639	216	299
197	167	0.147075	236	310
197	168	0.132789	206	268
197	169	0.018844	144	253
197	170	0.131156	209	274
197	171	0.074218	198	289
197	172	0.159116	192	229
197	173	0.274694	314	366
197	174	0.097347	243	351
197	175	0.146259	225	292
197	176	0.071837	218	324
197	177	0.130884	247	338
197	178	0.074286	226	336
197	179	0.334014	305	316
197	180	0.070204	221	330
197	181	0.021361	242	394
197	182	0.106667	204	280
197	183	0.040476	235	371
197	184	0.120068	220	299
197	185	0.082721	173	242
197	186	0.097959	170	228
197	187	0.004082	170	288
197	188	0.082177	199	286
197	189	0.033129	186	293
197	190	0.130340	102	248
197	191	0.072109	180	260
197	192	0.102449	168	222
197	193	0.125306	226	306
197	194	0.059796	212	321
197	195	0.162245	305	417
197	196	0.194286	268	336
198	1	0.064898	212	318
198	2	0.043878	185	285
198	3	0.004354	158	268
198	4	0.123265	211	282
198	5	0.209320	131	97
198	6	0.147347	202	426
198	7	0.273946	69	277
198	8	0.108299	176	232
198	9	0.152993	197	241
198	10	0.097279	165	220
198	11	0.026735	254	411
198	12	0.245442	274	316
198	13	0.143673	261	354
198	14	0.187959	164	165
198	15	0.096531	182	249
198	16	0.194626	183	193
198	17	0.010476	188	322
198	18	0.210068	189	194
198	19	0.056939	164	309
198	20	0.215238	142	112
198	21	0.022313	134	212
198	22	0.185714	115	84
198	23	0.331701	228	188
198	24	0.184082	243	300
198	25	0.108503	185	247
198	26	0.029184	138	249
198	27	0.105442	150	190
198	28	0.194830	217	250
198	29	0.219048	210	224
198	30	0.002721	230	388
198	31	0.081088	126	164
198	32	0.061905	180	266
198	33	0.211905	145	119
198	34	0.106395	192	260
198	35	0.178776	184	204
198	36	0.127415	56	169
198	37	0.023401	232	376
198	38	0.011020	189	324
198	39	0.299592	187	138
198	40	0.226871	255	295
198	41	0.258435	172	137
198	42	0.005034	203	344
198	43	0.014218	223	383
198	44	0.273265	151	93
198	45	0.018980	162	261
198	46	0.034218	134	205
198	47	0.000204	216	363
198	48	0.081973	85	191
198	49	0.137143	148	168
198	50	0.173061	182	204
198	51	0.216599	177	170
198	52	0.122857	168	210
198	53	0.033810	191	301
198	54	0.283673	160	102
198	55	0.108095	167	217
198	56	0.069524	84	182
198	57	0.100952	152	196
198	58	0.286463	183	139
198	59	0.227143	267	315
198	60	0.137483	163	193
198	61	0.243129	147	104
198	62	0.052653	97	132
198	63	0.039320	191	344
198	64	0.024762	258	448
198	65	0.237143	183	168
198	66	0.174898	188	213
198	67	0.102449	168	222
198	68	0.232381	223	238
198	69	0.077007	154	304
198	70	0.198844	144	125
198	71	0.004626	129	214
198	72	0.029320	243	391
198	73	0.112857	202	273
198	74	0.294898	155	87
198	75	0.138367	102	90
198	76	0.081088	176	248
198	77	0.174014	149	148
198	78	0.031224	152	237
198	79	0.046871	183	335
198	80	0.093469	197	276
198	81	0.037551	181	282
198	82	0.182585	152	148
198	83	0.000340	235	395
198	84	0.114014	103	106
198	85	0.086939	141	288
198	86	0.077483	167	235
198	87	0.035510	141	216
198	88	0.096122	189	261
198	89	0.157959	166	186
198	90	0.183061	148	141
198	91	0.266939	122	48
198	92	0.036531	164	297
198	93	0.221905	161	140
198	94	0.030000	173	273
198	95	0.073878	158	222
198	96	0.272653	149	90
198	97	0.194966	198	218
198	98	0.338367	172	90
198	99	0.034762	142	259
198	100	0.140612	176	213
198	101	0.194966	198	218
198	102	0.210884	250	296
198	103	0.015578	237	389
198	104	0.214286	125	84
198	105	0.005102	200	333
198	106	0.290000	264	273
198	107	0.220816	213	228
198	108	0.125442	182	232
198	109	0.143946	223	290
198	110	0.259592	223	222
198	111	0.221769	230	256
198	112	0.014082	104	183
198	113	0.039932	89	173
198	114	0.258095	182	154
198	115	0.374694	199	114
198	116	0.174830	210	250
198	117	0.079524	182	259
198	118	0.231973	230	250
198	119	0.056939	189	351
198	120	0.148027	228	296
198	121	0.245442	199	190
198	122	0.057075	217	331
198	123	0.258299	216	211
198	124	0.154830	203	250
198	125	0.001156	224	377
198	126	0.054354	197	299
198	127	0.241293	216	221
198	128	0.157211	92	247
198	129	0.330204	187	120
198	130	0.071293	56	136
198	131	0.060952	137	266
198	132	0.061497	263	478
198	133	0.092245	68	60
198	134	0.250612	227	234
198	135	0.224286	166	147
198	136	0.232585	207	211
198	137	0.241701	134	83
198	138	0.062041	189	354
198	139	0.034014	175	314
198	140	0.169932	144	142
198	141	0.153946	86	235
198	142	0.066735	268	411
198	143	0.232109	286	344
198	144	0.023401	257	418
198	145	0.140952	109	266
198	146	0.136735	155	180
198	147	0.037279	206	368
198	148	0.150544	164	187
198	149	0.191837	135	114
198	150	0.077483	317	487
198	151	0.285578	244	242
198	152	0.068163	231	348
198	153	0.100748	243	349
198	154	0.286122	168	114
198	155	0.018571	94	147
198	156	0.154354	182	215
198	157	0.015170	231	397
198	158	0.100476	181	245
198	159	0.128095	199	259
198	160	0.061088	144	206
198	161	0.249116	161	124
198	162	0.172109	190	218
198	163	0.133265	177	219
198	164	0.069048	245	371
198	165	0.177823	167	176
198	166	0.155374	152	164
198	167	0.191497	195	215
198	168	0.112993	158	199
198	169	0.049388	122	234
198	170	0.194966	148	134
198	171	0.053537	136	197
198	172	0.189592	136	117
198	173	0.256327	279	318
198	174	0.049184	181	333
198	175	0.273605	191	160
198	176	0.038639	179	278
198	177	0.006735	247	411
198	178	0.042993	196	304
198	179	0.313197	262	256
198	180	0.009456	192	317
198	181	0.098163	246	471
198	182	0.119184	181	234
198	183	0.118503	174	362
198	184	0.125850	175	220
198	185	0.028639	163	257
198	186	0.094558	120	146
198	187	0.030816	141	255
198	188	0.051905	139	203
198	189	0.177551	120	306
198	190	0.103741	50	145
198	191	0.129184	122	129
198	192	0.180204	97	57
198	193	0.228980	173	156
198	194	0.015306	150	243
198	195	0.021837	288	471
198	196	0.111633	198	267
198	197	0.064422	159	305
199	1	0.361565	295	283
199	2	0.279932	195	163
199	3	0.350476	231	182
199	4	0.370476	263	224
199	5	0.347619	180	98
199	6	0.017007	225	368
199	7	0.105306	106	240
199	8	0.378912	235	172
199	9	0.314626	250	235
199	10	0.346939	225	174
199	11	0.162585	270	358
199	12	0.406939	321	300
199	13	0.392449	332	327
199	14	0.427007	231	137
199	15	0.283673	185	144
199	16	0.335714	205	147
199	17	0.416531	269	207
199	18	0.434422	258	178
199	19	0.269184	196	171
199	20	0.313605	180	118
199	21	0.371020	212	138
199	22	0.394694	181	72
199	23	0.488095	275	175
199	24	0.420272	309	272
199	25	0.468639	267	173
199	26	0.234422	188	178
199	27	0.258912	168	130
199	28	0.414286	270	210
199	29	0.389524	253	196
199	30	0.326259	313	334
199	31	0.276327	136	66
199	32	0.352449	243	201
199	33	0.326054	179	109
199	34	0.323741	202	149
199	35	0.413401	256	187
199	36	0.129456	109	107
199	37	0.269524	261	280
199	38	0.296871	242	232
199	39	0.486803	243	122
199	40	0.484830	306	229
199	41	0.395238	205	112
199	42	0.306259	256	250
199	43	0.210884	250	296
199	44	0.404558	191	83
199	45	0.289184	203	171
199	46	0.170544	146	145
199	47	0.281565	242	241
199	48	0.171837	103	72
199	49	0.316735	193	138
199	50	0.373333	239	182
199	51	0.446599	245	149
199	52	0.353469	188	108
199	53	0.209388	234	270
199	54	0.438435	210	95
199	55	0.374218	228	163
199	56	0.187483	118	88
199	57	0.352245	234	186
199	58	0.475578	248	137
199	59	0.379864	327	326
199	60	0.485102	243	123
199	61	0.307687	169	103
199	62	0.255782	155	110
199	63	0.329388	251	228
199	64	0.256259	301	355
199	65	0.425646	246	163
199	66	0.433333	260	182
199	67	0.262041	206	192
199	68	0.454898	286	213
199	69	0.131769	161	193
199	70	0.387415	210	125
199	71	0.303946	179	122
199	72	0.227143	267	315
199	73	0.401837	246	177
199	74	0.419252	189	71
199	75	0.306190	153	77
199	76	0.346054	211	151
199	77	0.443741	244	149
199	78	0.322993	219	178
199	79	0.295918	225	204
199	80	0.405510	258	195
199	81	0.290204	198	162
199	82	0.385306	217	138
199	83	0.277619	268	287
199	84	0.243741	124	65
199	85	0.251769	203	193
199	86	0.244898	225	234
199	87	0.298027	193	149
199	88	0.353605	244	202
199	89	0.378027	221	149
199	90	0.420068	200	89
199	91	0.286190	121	35
199	92	0.271497	223	215
199	93	0.372245	216	144
199	94	0.301293	212	179
199	95	0.246871	212	211
199	96	0.431837	194	72
199	97	0.418231	244	164
199	98	0.460680	216	92
199	99	0.297143	204	168
199	100	0.413878	252	180
199	101	0.438844	278	209
199	102	0.454490	318	267
199	103	0.182177	259	328
199	104	0.328231	150	59
199	105	0.304354	222	194
199	106	0.476190	300	224
199	107	0.427279	268	199
199	108	0.254558	201	188
199	109	0.322449	245	222
199	110	0.437619	249	161
199	111	0.436259	289	229
199	112	0.158095	147	154
199	113	0.215986	125	83
199	114	0.413946	230	143
199	115	0.542585	253	106
199	116	0.376599	233	170
199	117	0.391769	252	193
199	118	0.459864	305	242
199	119	0.200068	223	257
199	120	0.485442	308	232
199	121	0.401497	231	152
199	122	0.276531	270	291
199	123	0.505170	303	212
199	124	0.449252	237	134
199	125	0.339184	308	318
199	126	0.430136	294	241
199	127	0.421361	257	184
199	128	0.086531	91	102
199	129	0.450748	228	118
199	130	0.084966	97	113
199	131	0.183537	169	176
199	132	0.224422	322	409
199	133	0.233265	112	51
199	134	0.445306	263	180
199	135	0.431633	235	141
199	136	0.406259	266	208
199	137	0.386667	177	70
199	138	0.129456	209	275
199	139	0.253333	222	224
199	140	0.345374	206	143
199	141	0.095850	102	115
199	142	0.204762	280	350
199	143	0.408776	327	309
199	144	0.342381	299	301
199	145	0.166803	156	164
199	146	0.405782	220	131
199	147	0.342109	262	239
199	148	0.337007	212	158
199	149	0.367075	188	100
199	150	0.276259	333	397
199	151	0.421293	304	263
199	152	0.358707	269	241
199	153	0.440884	293	233
199	154	0.405374	202	101
199	155	0.173946	121	101
199	156	0.268980	187	156
199	157	0.267415	268	293
199	158	0.327415	239	209
199	159	0.364694	233	177
199	160	0.311156	197	148
199	161	0.430748	221	118
199	162	0.420068	250	173
199	163	0.375442	207	127
199	164	0.354422	280	262
199	165	0.309660	181	122
199	166	0.412177	227	139
199	167	0.450000	270	189
199	168	0.278912	200	172
199	169	0.152993	122	115
199	170	0.415510	224	132
199	171	0.338367	197	132
199	172	0.360884	190	107
199	173	0.394422	319	304
199	174	0.366463	261	223
199	175	0.430544	237	145
199	176	0.334626	232	193
199	177	0.303061	290	309
199	178	0.327211	255	236
199	179	0.457823	315	260
199	180	0.359252	243	197
199	181	0.136531	296	417
199	182	0.377959	218	144
199	183	0.230476	239	266
199	184	0.427075	259	184
199	185	0.291837	170	114
199	186	0.298163	149	75
199	187	0.222449	160	138
199	188	0.330476	199	140
199	189	0.201769	173	172
199	190	0.126395	99	92
199	191	0.316531	184	123
199	192	0.340952	161	70
199	193	0.430000	238	147
199	194	0.241701	184	167
199	195	0.258980	321	387
199	196	0.255102	250	270
199	197	0.038367	167	258
199	198	0.254218	211	205
200	1	0.035782	247	436
200	2	0.229252	115	328
200	3	0.196599	155	376
200	4	0.006871	247	419
200	5	0.094966	113	134
200	6	0.249184	211	501
200	7	0.475170	70	397
200	8	0.190476	175	406
200	9	0.032109	209	370
200	10	0.023673	219	354
200	11	0.105374	278	529
200	12	0.135374	295	416
200	13	0.091565	288	430
200	14	0.060680	124	244
200	15	0.125102	183	381
200	16	0.018163	176	285
200	17	0.184354	220	478
200	18	0.006463	215	365
200	19	0.288367	133	393
200	20	0.047279	85	115
200	21	0.337415	95	358
200	22	0.046054	56	67
200	23	0.184898	279	360
200	24	0.128571	295	420
200	25	0.011565	240	410
200	26	0.385714	90	378
200	27	0.192789	73	236
200	28	0.058095	213	392
200	29	0.098639	225	320
200	30	0.085578	251	472
200	31	0.037687	88	170
200	32	0.213129	176	421
200	33	0.018299	132	211
200	34	0.008231	163	269
200	35	0.081156	196	377
200	36	0.345850	23	242
200	37	0.140000	251	504
200	38	0.146190	203	427
200	39	0.208844	210	230
200	40	0.140952	316	448
200	41	0.151088	188	227
200	42	0.093401	231	443
200	43	0.201361	220	488
200	44	0.111973	113	124
200	45	0.216735	142	366
200	46	0.226939	92	288
200	47	0.310204	195	510
200	48	0.302993	63	284
200	49	0.134558	141	316
200	50	0.094354	211	299
200	51	0.136054	200	256
200	52	0.120068	105	247
200	53	0.201497	189	436
200	54	0.176122	167	177
200	55	0.161224	140	330
200	56	0.235578	86	283
200	57	0.189592	139	345
200	58	0.199728	233	274
200	59	0.174694	279	366
200	60	0.014014	168	274
200	61	0.076190	135	182
200	62	0.160680	39	160
200	63	0.197483	216	479
200	64	0.074150	305	556
200	65	0.143741	239	317
200	66	0.025374	219	353
200	67	0.151088	162	361
200	68	0.121973	279	397
200	69	0.384898	126	438
200	70	0.165986	145	146
200	71	0.226122	78	264
200	72	0.214014	237	524
200	73	0.128776	196	405
200	74	0.236939	149	111
200	75	0.165238	63	203
200	76	0.233605	123	344
200	77	0.105850	157	326
200	78	0.164218	133	320
200	79	0.256735	153	408
200	80	0.164150	186	409
200	81	0.157687	121	296
200	82	0.099728	127	272
200	83	0.093469	253	480
200	84	0.138639	36	142
200	85	0.432925	108	436
200	86	0.156667	166	371
200	87	0.227619	87	280
200	88	0.178707	194	431
200	89	0.078435	166	325
200	90	0.108435	118	262
200	91	0.178707	81	31
200	92	0.301429	132	399
200	93	0.018095	148	238
200	94	0.281361	142	404
200	95	0.173469	150	354
200	96	0.144422	144	157
200	97	0.005646	201	341
200	98	0.204082	150	132
200	99	0.241769	113	332
200	100	0.020816	193	312
200	101	0.114558	252	356
200	102	0.150136	296	409
200	103	0.080408	254	474
200	104	0.058980	74	159
200	105	0.365034	152	470
200	106	0.120612	294	423
200	107	0.148912	267	361
200	108	0.049660	165	248
200	109	0.029252	235	412
200	110	0.192653	246	300
200	111	0.152449	273	369
200	112	0.231361	72	257
200	113	0.113401	74	191
200	114	0.247483	189	172
200	115	0.374082	222	153
200	116	0.142585	238	316
200	117	0.013810	191	329
200	118	0.161020	276	369
200	119	0.234762	172	427
200	120	0.064422	291	451
200	121	0.144082	204	258
200	122	0.031769	249	437
200	123	0.102109	278	407
200	124	0.053401	180	271
200	125	0.082449	264	492
200	126	0.112517	238	466
200	127	0.127279	238	325
200	128	0.276395	61	265
200	129	0.147823	169	197
200	130	0.248435	19	178
200	131	0.188639	81	247
200	132	0.101088	292	550
200	133	0.210408	46	201
200	134	0.059796	262	405
200	135	0.042041	146	270
200	136	0.000952	192	322
200	137	0.083333	125	161
200	138	0.327823	168	475
200	139	0.263946	160	424
200	140	0.148503	101	257
200	141	0.258571	47	231
200	142	0.055850	287	515
200	143	0.131088	306	437
200	144	0.127891	285	554
200	145	0.414422	74	368
200	146	0.019864	124	220
200	147	0.247007	207	493
200	148	0.143401	151	338
200	149	0.073741	127	170
200	150	0.021224	339	582
200	151	0.167551	264	345
200	152	0.015510	266	456
200	153	0.012925	305	520
200	154	0.189796	145	132
200	155	0.194082	41	183
200	156	0.105306	156	324
200	157	0.121429	270	525
200	158	0.050408	177	327
200	159	0.031565	192	304
200	160	0.021701	118	211
200	161	0.039116	150	275
200	162	0.012177	213	365
200	163	0.197755	129	333
200	164	0.116327	270	522
200	165	0.068367	140	195
200	166	0.024558	158	251
200	167	0.108435	257	368
200	168	0.113469	171	354
200	169	0.228367	79	267
200	170	0.015646	140	226
200	171	0.278707	109	347
200	172	0.028707	91	136
200	173	0.119252	284	407
200	174	0.158571	182	399
200	175	0.206259	196	208
200	176	0.250884	161	418
200	177	0.118776	287	552
200	178	0.137619	231	469
200	179	0.183129	276	356
200	180	0.263878	188	471
200	181	0.209184	275	585
200	182	0.183129	124	316
200	183	0.344762	146	448
200	184	0.167687	180	401
200	185	0.280476	131	385
200	186	0.158980	64	201
200	187	0.296054	69	290
200	188	0.315714	77	315
200	189	0.403401	60	338
200	190	0.219524	44	203
200	191	0.072653	96	204
200	192	0.104762	70	56
200	193	0.087755	170	234
200	194	0.254558	124	358
200	195	0.042721	316	556
200	196	0.124150	150	325
200	197	0.151701	135	316
200	198	0.192313	169	397
200	199	0.420884	114	439
201	1	0.242381	111	329
201	2	0.193265	77	243
201	3	0.327075	51	278
201	4	0.278980	97	327
201	5	0.028776	44	57
201	6	0.422313	101	418
201	7	0.428095	46	329
201	8	0.185850	79	242
201	9	0.077891	115	239
201	10	0.176190	80	238
201	11	0.250952	133	371
201	12	0.122245	216	291
201	13	0.028980	278	450
201	14	0.071156	37	104
201	15	0.173197	137	332
201	16	0.074286	99	210
201	17	0.251156	124	356
201	18	0.102517	79	193
201	19	0.270952	76	287
201	20	0.111429	64	42
201	21	0.300000	45	252
201	22	0.018095	27	56
201	23	0.150816	176	207
201	24	0.018844	169	295
201	25	0.165714	117	294
201	26	0.396463	16	260
201	27	0.094830	68	170
201	28	0.097415	129	274
201	29	0.086871	94	209
201	30	0.248776	129	363
201	31	0.096122	86	201
201	32	0.159116	108	275
201	33	0.055034	48	113
201	34	0.127959	107	255
201	35	0.021769	115	206
201	36	0.250748	17	176
201	37	0.270544	144	401
201	38	0.282925	73	289
201	39	0.105782	90	89
201	40	0.077891	210	307
201	41	0.077483	117	151
201	42	0.209184	100	291
201	43	0.353265	96	369
201	44	0.078844	77	83
201	45	0.209048	81	259
201	46	0.231837	76	264
201	47	0.291293	129	388
201	48	0.287415	75	295
201	49	0.185442	22	146
201	50	0.015306	100	177
201	51	0.005850	83	136
201	52	0.131701	92	232
201	53	0.263469	131	375
201	54	0.116395	108	113
201	55	0.178707	69	221
201	56	0.170408	110	285
201	57	0.155374	73	214
201	58	0.059592	78	96
201	59	0.049524	184	280
201	60	0.062313	102	208
201	61	0.010952	58	91
201	62	0.086531	9	66
201	63	0.336327	93	354
201	64	0.304966	201	517
201	65	0.000068	103	173
201	66	0.032109	84	160
201	67	0.104014	88	209
201	68	0.003401	150	254
201	69	0.242857	115	336
201	70	0.050476	51	56
201	71	0.158095	53	182
201	72	0.233810	139	371
201	73	0.198980	75	243
201	74	0.152381	95	70
201	75	0.109116	38	128
201	76	0.151905	76	217
201	77	0.090000	56	147
201	78	0.185034	40	176
201	79	0.267143	69	273
201	80	0.208299	114	314
201	81	0.166531	81	234
201	82	0.096327	27	102
201	83	0.295102	111	360
201	84	0.086122	52	138
201	85	0.403129	47	316
201	86	0.261565	90	305
201	87	0.162925	40	163
201	88	0.218027	110	313
201	89	0.088980	76	180
201	90	0.115034	77	197
201	91	0.036054	15	4
201	92	0.324354	71	310
201	93	0.027619	32	70
201	94	0.238435	85	283
201	95	0.149048	77	217
201	96	0.063537	77	92
201	97	0.059048	96	196
201	98	0.140408	92	72
201	99	0.290408	18	201
201	100	0.095646	57	152
201	101	0.027551	165	261
201	102	0.048707	198	304
201	103	0.189796	130	330
201	104	0.069728	50	125
201	105	0.293673	99	339
201	106	0.037143	162	294
201	107	0.024830	155	275
201	108	0.001224	129	216
201	109	0.037891	179	323
201	110	0.102245	159	207
201	111	0.097891	217	307
201	112	0.203810	62	224
201	113	0.137959	66	192
201	114	0.214082	141	111
201	115	0.303401	155	82
201	116	0.017211	159	257
201	117	0.096667	62	161
201	118	0.145306	208	264
201	119	0.272585	129	377
201	120	0.059592	172	324
201	121	0.059524	150	217
201	122	0.196259	145	359
201	123	0.009660	151	248
201	124	0.109116	88	212
201	125	0.205102	130	339
201	126	0.240952	124	350
201	127	0.038571	124	231
201	128	0.217619	78	259
201	129	0.021565	76	115
201	130	0.210612	12	144
201	131	0.203605	46	197
201	132	0.255714	198	483
201	133	0.151565	41	158
201	134	0.043401	136	254
201	135	0.034694	105	156
201	136	0.050408	148	219
201	137	0.034082	78	111
201	138	0.264490	111	342
201	139	0.231633	110	321
201	140	0.040476	40	91
201	141	0.147415	74	211
201	142	0.173129	165	379
201	143	0.037007	232	368
201	144	0.264966	165	433
201	145	0.301633	73	300
201	146	0.053061	85	174
201	147	0.368639	93	373
201	148	0.161020	49	177
201	149	0.005374	37	59
201	150	0.088571	219	420
201	151	0.049388	128	186
201	152	0.215238	133	350
201	153	0.149252	193	412
201	154	0.107823	80	71
201	155	0.086667	53	140
201	156	0.075442	98	209
201	157	0.196122	176	411
201	158	0.177959	102	276
201	159	0.128776	96	237
201	160	0.078776	76	174
201	161	0.035170	74	145
201	162	0.105306	131	282
201	163	0.175986	89	253
201	164	0.153673	173	381
201	165	0.009116	102	166
201	166	0.058707	36	95
201	167	0.028435	121	220
201	168	0.220884	59	229
201	169	0.212653	72	246
201	170	0.021837	37	75
201	171	0.202993	48	200
201	172	0.071769	40	25
201	173	0.106463	155	323
201	174	0.303605	61	281
201	175	0.133741	98	86
201	176	0.272381	63	266
201	177	0.232517	146	382
201	178	0.218912	96	290
201	179	0.120068	195	257
201	180	0.322789	90	341
201	181	0.275374	156	424
201	182	0.191565	77	242
201	183	0.436531	49	339
201	184	0.139116	115	275
201	185	0.276122	98	327
201	186	0.105238	59	161
201	187	0.201293	73	241
201	188	0.220680	43	202
201	189	0.336531	34	255
201	190	0.171769	50	185
201	191	0.108912	47	143
201	192	0.029252	40	50
201	193	0.066871	51	125
201	194	0.286871	24	209
201	195	0.171497	237	499
201	196	0.065986	90	190
201	197	0.145918	90	237
201	198	0.165238	138	329
201	199	0.432245	63	360
201	200	0.076667	94	203
202	1	0.094014	154	314
202	2	0.197551	88	264
202	3	0.161429	106	273
202	4	0.085034	150	302
202	5	0.077551	95	114
202	6	0.297687	147	422
202	7	0.384014	65	335
202	8	0.120068	105	247
202	9	0.031837	129	198
202	10	0.058095	113	224
202	11	0.052177	224	407
202	12	0.322585	276	274
202	13	0.161837	287	387
202	14	0.014830	71	128
202	15	0.105714	163	336
202	16	0.046463	101	197
202	17	0.172313	126	313
202	18	0.058095	137	196
202	19	0.207823	110	307
202	20	0.103810	53	28
202	21	0.191973	84	254
202	22	0.048707	73	94
202	23	0.217279	182	178
202	24	0.101224	189	258
202	25	0.073197	122	248
202	26	0.274354	51	247
202	27	0.104422	70	179
202	28	0.021497	152	268
202	29	0.064354	163	236
202	30	0.170272	141	337
202	31	0.019320	98	176
202	32	0.071837	132	264
202	33	0.029388	96	144
202	34	0.056871	142	272
202	35	0.071020	132	180
202	36	0.247211	23	184
202	37	0.164422	174	389
202	38	0.185918	126	321
202	39	0.185918	149	141
202	40	0.187143	228	273
202	41	0.174694	154	156
202	42	0.102857	164	336
202	43	0.247551	158	411
202	44	0.121565	111	115
202	45	0.086735	125	261
202	46	0.226599	82	271
202	47	0.176667	159	371
202	48	0.250476	79	280
202	49	0.052517	84	172
202	50	0.107347	159	204
202	51	0.171293	154	158
202	52	0.062177	133	260
202	53	0.072789	165	320
202	54	0.117823	121	134
202	55	0.168163	84	240
202	56	0.178844	113	295
202	57	0.057483	90	185
202	58	0.173878	143	138
202	59	0.252109	243	260
202	60	0.052245	121	234
202	61	0.052993	87	115
202	62	0.099320	20	92
202	63	0.162245	145	339
202	64	0.129456	266	523
202	65	0.142789	147	163
202	66	0.054830	143	208
202	67	0.050000	95	189
202	68	0.124558	168	209
202	69	0.179184	123	312
202	70	0.198095	86	28
202	71	0.160136	38	158
202	72	0.150748	177	386
202	73	0.098503	131	278
202	74	0.150544	114	103
202	75	0.051088	72	151
202	76	0.164150	86	241
202	77	0.039048	97	140
202	78	0.233333	35	196
202	79	0.234694	100	306
202	80	0.080748	139	281
202	81	0.122449	75	198
202	82	0.023741	78	145
202	83	0.101156	214	419
202	84	0.106531	27	108
202	85	0.283810	84	308
202	86	0.142381	121	287
202	87	0.149116	49	170
202	88	0.070068	135	268
202	89	0.022041	103	186
202	90	0.044762	101	196
202	91	0.162109	74	29
202	92	0.295102	86	318
202	93	0.043401	89	124
202	94	0.200612	103	291
202	95	0.025986	104	190
202	96	0.060544	95	124
202	97	0.024422	123	221
202	98	0.129660	118	122
202	99	0.223605	64	239
202	100	0.032177	119	181
202	101	0.226735	249	285
202	102	0.197075	241	289
202	103	0.004218	211	352
202	104	0.005918	86	141
202	105	0.208435	133	346
202	106	0.118163	186	243
202	107	0.128367	211	279
202	108	0.037687	137	208
202	109	0.039116	200	313
202	110	0.266599	207	191
202	111	0.222177	273	328
202	112	0.136735	45	156
202	113	0.094422	111	242
202	114	0.349864	179	95
202	115	0.430340	203	88
202	116	0.068299	187	274
202	117	0.048367	158	237
202	118	0.267007	250	263
202	119	0.175034	156	365
202	120	0.128503	217	289
202	121	0.193401	179	187
202	122	0.006327	204	339
202	123	0.172381	177	196
202	124	0.046463	126	239
202	125	0.118639	168	352
202	126	0.096395	124	265
202	127	0.128639	173	215
202	128	0.279864	83	304
202	129	0.092517	130	164
202	130	0.182653	20	141
202	131	0.191020	51	198
202	132	0.114762	239	469
202	133	0.091701	56	148
202	134	0.156803	190	227
202	135	0.039728	102	148
202	136	0.077551	145	198
202	137	0.048027	93	128
202	138	0.178503	153	362
202	139	0.190816	135	339
202	140	0.044898	70	144
202	141	0.185306	53	198
202	142	0.133878	196	408
202	143	0.211361	296	373
202	144	0.158776	173	384
202	145	0.298231	73	298
202	146	0.005374	112	185
202	147	0.221769	145	374
202	148	0.080884	83	187
202	149	0.069116	98	124
202	150	0.052993	287	451
202	151	0.178367	166	174
202	152	0.005918	214	363
202	153	0.004626	204	340
202	154	0.147891	122	118
202	155	0.094490	33	111
202	156	0.058367	126	246
202	157	0.103537	209	412
202	158	0.101769	137	290
202	159	0.069592	119	159
202	160	0.076667	69	161
202	161	0.022041	97	150
202	162	0.101088	183	248
202	163	0.085578	126	262
202	164	0.113946	175	361
202	165	0.120000	117	126
202	166	0.050680	85	113
202	167	0.115374	163	206
202	168	0.055170	92	187
202	169	0.215510	96	288
202	170	0.067959	97	123
202	171	0.082517	86	193
202	172	0.071293	44	32
202	173	0.075850	195	283
202	174	0.178299	137	335
202	175	0.272313	134	65
202	176	0.184150	104	283
202	177	0.174558	177	400
202	178	0.131905	133	301
202	179	0.292449	247	243
202	180	0.146531	138	318
202	181	0.216122	194	453
202	182	0.169388	105	276
202	183	0.409524	90	392
202	184	0.001088	123	206
202	185	0.207823	135	349
202	186	0.133197	51	164
202	187	0.187483	82	248
202	188	0.197415	69	232
202	189	0.394626	47	311
202	190	0.161156	43	167
202	191	0.045442	71	146
202	192	0.062041	36	24
202	193	0.099184	99	108
202	194	0.245306	57	240
202	195	0.050408	302	537
202	196	0.045442	96	188
202	197	0.112109	106	244
202	198	0.117551	141	306
202	199	0.378299	92	377
202	200	0.020068	135	215
202	201	0.148367	243	321
203	1	0.063537	252	386
203	2	0.029932	145	226
203	3	0.002313	202	338
203	4	0.115510	269	384
203	5	0.262517	152	101
203	6	0.116463	239	470
203	7	0.359252	82	349
203	8	0.202109	213	239
203	9	0.131633	230	309
203	10	0.133265	227	303
203	11	0.092925	323	488
203	12	0.235102	293	354
203	13	0.168639	287	383
203	14	0.338367	172	90
203	15	0.044898	205	318
203	16	0.182245	187	207
203	17	0.101633	232	330
203	18	0.308571	258	252
203	19	0.047959	160	297
203	20	0.248776	96	15
203	21	0.061701	146	209
203	22	0.204898	111	66
203	23	0.390204	283	246
203	24	0.243673	296	354
203	25	0.209388	234	270
203	26	0.210272	127	337
203	27	0.083197	94	109
203	28	0.193265	223	261
203	29	0.196871	282	358
203	30	0.087007	262	389
203	31	0.108299	101	106
203	32	0.125442	207	274
203	33	0.204830	183	187
203	34	0.178027	201	233
203	35	0.257619	211	203
203	36	0.146327	22	123
203	37	0.032041	288	465
203	38	0.061088	244	374
203	39	0.429932	235	142
203	40	0.316735	318	348
203	41	0.338776	215	162
203	42	0.111224	255	363
203	43	0.051088	297	529
203	44	0.272789	155	100
203	45	0.082517	189	269
203	46	0.097823	86	202
203	47	0.019592	239	390
203	48	0.138435	70	199
203	49	0.188367	182	195
203	50	0.200612	222	255
203	51	0.323810	230	196
203	52	0.163946	155	164
203	53	0.017075	178	289
203	54	0.268776	178	141
203	55	0.158912	183	214
203	56	0.057687	106	212
203	57	0.003333	153	259
203	58	0.361973	238	187
203	59	0.204626	274	340
203	60	0.173673	184	207
203	61	0.247619	170	140
203	62	0.060816	57	60
203	63	0.037959	249	396
203	64	0.006190	323	539
203	65	0.264762	251	266
203	66	0.266803	241	248
203	67	0.070680	167	239
203	68	0.278435	279	305
203	69	0.044762	151	280
203	70	0.371224	171	69
203	71	0.047279	60	73
203	72	0.076939	268	405
203	73	0.285578	244	242
203	74	0.295034	161	97
203	75	0.009660	101	164
203	76	0.135646	132	142
203	77	0.195374	191	206
203	78	0.101701	135	167
203	79	0.017007	175	304
203	80	0.208912	213	235
203	81	0.157211	133	131
203	82	0.201224	174	174
203	83	0.021020	302	495
203	84	0.027347	31	36
203	85	0.162177	148	344
203	86	0.029796	214	342
203	87	0.141905	108	98
203	88	0.092245	218	312
203	89	0.230952	210	217
203	90	0.143469	152	171
203	91	0.320884	126	23
203	92	0.055374	183	340
203	93	0.307483	210	172
203	94	0.004218	164	278
203	95	0.001837	169	285
203	96	0.243537	165	134
203	97	0.309660	231	206
203	98	0.329592	185	117
203	99	0.092857	170	231
203	100	0.332517	239	206
203	101	0.176667	266	343
203	102	0.207959	296	375
203	103	0.069048	295	455
203	104	0.104150	118	137
203	105	0.004830	187	317
203	106	0.269388	305	354
203	107	0.224422	297	367
203	108	0.174082	177	195
203	109	0.177211	265	341
203	110	0.465918	272	183
203	111	0.210544	285	355
203	112	0.082517	61	151
203	113	0.011020	111	180
203	114	0.343469	197	129
203	115	0.496803	234	101
203	116	0.270884	246	254
203	117	0.231429	231	252
203	118	0.252449	283	327
203	119	0.019864	174	304
203	120	0.181633	285	372
203	121	0.356667	229	175
203	122	0.102857	261	378
203	123	0.233878	264	306
203	124	0.392789	222	142
203	125	0.091429	257	378
203	126	0.107551	243	345
203	127	0.297211	282	299
203	128	0.204286	66	231
203	129	0.294626	193	151
203	130	0.135442	27	125
203	131	0.004898	109	186
203	132	0.043673	299	528
203	133	0.021701	68	127
203	134	0.380204	292	267
203	135	0.191701	154	146
203	136	0.243878	205	201
203	137	0.229728	156	127
203	138	0.048027	207	376
203	139	0.012449	201	345
203	140	0.115442	141	169
203	141	0.020136	37	74
203	142	0.127755	309	444
203	143	0.224626	306	382
203	144	0.043741	304	485
203	145	0.203878	84	261
203	146	0.250136	156	115
203	147	0.028367	274	477
203	148	0.151565	209	262
203	149	0.280272	160	104
203	150	0.106871	338	505
203	151	0.279796	264	279
203	152	0.145510	317	447
203	153	0.173810	315	427
203	154	0.365374	188	101
203	155	0.023401	32	40
203	156	0.075646	186	268
203	157	0.020136	313	514
203	158	0.100748	218	307
203	159	0.308299	221	190
203	160	0.166803	131	122
203	161	0.214490	184	183
203	162	0.277687	246	250
203	163	0.240680	189	176
203	164	0.120000	267	378
203	165	0.321905	146	56
203	166	0.389252	191	92
203	167	0.252925	279	320
203	168	0.061361	206	310
203	169	0.113469	96	228
203	170	0.269320	177	139
203	171	0.102721	155	200
203	172	0.302653	122	27
203	173	0.223061	287	351
203	174	0.054626	234	361
203	175	0.413673	218	123
203	176	0.058095	212	322
203	177	0.086259	304	460
203	178	0.104422	255	367
203	179	0.220544	276	334
203	180	0.039592	246	390
203	181	0.038639	296	520
203	182	0.110748	159	202
203	183	0.236259	181	443
203	184	0.199320	190	202
203	185	0.033741	162	292
203	186	0.063333	68	77
203	187	0.008231	87	151
203	188	0.032245	122	186
203	189	0.252585	86	293
203	190	0.114490	26	111
203	191	0.098435	116	137
203	192	0.208707	79	10
203	193	0.308163	215	180
203	194	0.012177	162	265
203	195	0.018299	318	545
203	196	0.061837	177	261
203	197	0.048435	139	262
203	198	0.036599	164	254
203	199	0.281429	139	399
203	200	0.296667	208	175
203	201	0.231701	268	314
203	202	0.235238	249	280
204	1	0.224694	259	303
204	2	0.195306	138	117
204	3	0.219320	172	160
204	4	0.323197	228	193
204	5	0.243741	124	65
204	6	0.003197	234	395
204	7	0.216122	44	201
204	8	0.256395	182	155
204	9	0.119388	190	249
204	10	0.200544	169	166
204	11	0.216463	246	286
204	12	0.338095	310	322
204	13	0.296939	320	363
204	14	0.264422	161	115
204	15	0.154422	135	136
204	16	0.190068	157	152
204	17	0.281973	210	187
204	18	0.339252	211	155
204	19	0.189388	152	144
204	20	0.304422	150	73
204	21	0.224966	146	113
204	22	0.257143	115	42
204	23	0.358163	220	159
204	24	0.297211	282	299
204	25	0.325578	208	158
204	26	0.015306	100	159
204	27	0.180136	119	94
204	28	0.261293	223	221
204	29	0.339456	220	170
204	30	0.186599	279	359
204	31	0.220068	105	47
204	32	0.210340	176	172
204	33	0.180544	112	82
204	34	0.271156	158	106
204	35	0.174558	173	188
204	36	0.078095	69	70
204	37	0.164422	201	241
204	38	0.219116	188	187
204	39	0.371020	187	96
204	40	0.402585	279	232
204	41	0.349320	180	97
204	42	0.265918	202	183
204	43	0.199320	215	244
204	44	0.317619	132	35
204	45	0.192245	153	144
204	46	0.118163	111	117
204	47	0.141293	181	221
204	48	0.123061	77	57
204	49	0.153537	121	113
204	50	0.301429	193	147
204	51	0.308095	187	133
204	52	0.239252	126	71
204	53	0.065578	192	284
204	54	0.350680	165	71
204	55	0.254898	166	129
204	56	0.123197	83	67
204	57	0.090408	137	177
204	58	0.377619	203	119
204	59	0.302245	304	333
204	60	0.389864	193	95
204	61	0.204558	121	83
204	62	0.146395	106	92
204	63	0.224354	194	194
204	64	0.267415	293	335
204	65	0.315646	195	142
204	66	0.352517	221	164
204	67	0.067415	148	209
204	68	0.402721	260	200
204	69	0.023197	123	193
204	70	0.270544	156	103
204	71	0.198707	113	73
204	72	0.127959	218	291
204	73	0.270544	181	145
204	74	0.347483	149	46
204	75	0.183946	87	38
204	76	0.242653	151	111
204	77	0.224082	157	132
204	78	0.218503	161	142
204	79	0.243810	177	154
204	80	0.205578	166	158
204	81	0.202925	149	131
204	82	0.231293	150	116
204	83	0.270476	253	266
204	84	0.176599	88	44
204	85	0.121701	142	167
204	86	0.104490	183	246
204	87	0.190884	143	128
204	88	0.226871	180	169
204	89	0.250272	162	125
204	90	0.257211	118	47
204	91	0.229320	88	13
204	92	0.166463	166	181
204	93	0.218299	152	127
204	94	0.181497	154	152
204	95	0.074082	142	195
204	96	0.282517	134	59
204	97	0.315442	186	127
204	98	0.347075	156	58
204	99	0.127619	128	140
204	100	0.359184	215	150
204	101	0.318367	240	216
204	102	0.359524	305	301
204	103	0.184762	248	308
204	104	0.189660	89	38
204	105	0.199728	158	148
204	106	0.392109	267	218
204	107	0.329592	235	201
204	108	0.225170	180	170
204	109	0.286122	218	198
204	110	0.371633	214	141
204	111	0.360068	254	215
204	112	0.072245	111	144
204	113	0.144218	85	58
204	114	0.355850	193	115
204	115	0.471429	215	84
204	116	0.347551	202	135
204	117	0.288163	208	180
204	118	0.414354	298	257
204	119	0.032313	175	275
204	120	0.388912	276	235
204	121	0.321361	197	142
204	122	0.188776	250	309
204	123	0.466395	293	218
204	124	0.373061	177	78
204	125	0.215646	285	352
204	126	0.219932	224	247
204	127	0.357007	219	158
204	128	0.097007	78	74
204	129	0.376190	190	98
204	130	0.014830	54	82
204	131	0.115442	116	127
204	132	0.249388	323	396
204	133	0.161156	82	43
204	134	0.337687	217	166
204	135	0.262789	164	121
204	136	0.257279	221	220
204	137	0.287551	131	51
204	138	0.090340	159	214
204	139	0.205170	173	170
204	140	0.187415	140	125
204	141	0.088435	75	74
204	142	0.172517	258	332
204	143	0.309320	316	349
204	144	0.247959	260	291
204	145	0.063197	87	109
204	146	0.267551	149	93
204	147	0.226735	199	201
204	148	0.138571	136	147
204	149	0.237211	136	89
204	150	0.289864	333	389
204	151	0.310544	270	271
204	152	0.363265	245	198
204	153	0.374762	252	203
204	154	0.329388	151	60
204	155	0.120272	79	62
204	156	0.159252	123	113
204	157	0.255238	231	238
204	158	0.220340	192	193
204	159	0.282177	194	160
204	160	0.259796	157	111
204	161	0.263741	131	65
204	162	0.321020	207	159
204	163	0.287551	156	93
204	164	0.285918	234	225
204	165	0.318367	165	90
204	166	0.265170	169	128
204	167	0.364014	228	169
204	168	0.115782	131	152
204	169	0.145510	92	69
204	170	0.240000	159	126
204	171	0.115510	119	132
204	172	0.259456	142	86
204	173	0.314490	294	309
204	174	0.303197	221	193
204	175	0.358095	192	112
204	176	0.208163	180	180
204	177	0.229048	251	287
204	178	0.206803	195	206
204	179	0.390816	310	291
204	180	0.233741	183	170
204	181	0.007075	262	436
204	182	0.284014	150	85
204	183	0.110136	182	241
204	184	0.234830	181	166
204	185	0.173129	110	83
204	186	0.169116	83	40
204	187	0.132993	115	115
204	188	0.213401	136	103
204	189	0.110544	100	103
204	190	0.068571	74	84
204	191	0.252041	140	87
204	192	0.313061	131	36
204	193	0.267619	177	140
204	194	0.131769	136	151
204	195	0.272721	327	389
204	196	0.052653	172	258
204	197	0.087279	126	263
204	198	0.108027	164	212
204	199	0.093129	118	253
204	200	0.330952	170	91
204	201	0.369388	265	228
204	202	0.338163	238	201
204	203	0.155918	151	162
205	1	0.068231	284	437
205	2	0.010680	171	281
205	3	0.103673	222	312
205	4	0.077143	252	378
205	5	0.370136	173	73
205	6	0.113741	259	502
205	7	0.158299	119	293
205	8	0.178639	228	278
205	9	0.148435	271	368
205	10	0.217823	256	302
205	11	0.080748	261	391
205	12	0.236259	344	439
205	13	0.123537	348	512
205	14	0.212653	203	216
205	15	0.038163	167	303
205	16	0.223810	195	196
205	17	0.168095	263	343
205	18	0.225714	254	294
205	19	0.002789	152	257
205	20	0.108503	135	163
205	21	0.076054	154	214
205	22	0.107687	124	145
205	23	0.365170	279	254
205	24	0.196122	324	429
205	25	0.325306	271	264
205	26	0.097619	170	343
205	27	0.029864	108	199
205	28	0.106803	235	332
205	29	0.183265	257	324
205	30	0.098571	322	483
205	31	0.033197	111	206
205	32	0.081769	206	298
205	33	0.331020	198	138
205	34	0.069456	163	233
205	35	0.160476	227	287
205	36	0.095918	95	216
205	37	0.026871	235	379
205	38	0.101156	236	337
205	39	0.408776	252	183
205	40	0.249320	320	391
205	41	0.276190	205	182
205	42	0.225238	258	301
205	43	0.012177	238	407
205	44	0.163605	140	139
205	45	0.071837	168	240
205	46	0.088844	132	274
205	47	0.000884	189	317
205	48	0.088027	93	208
205	49	0.199048	203	224
205	50	0.311361	256	247
205	51	0.279592	255	264
205	52	0.054150	138	200
205	53	0.086599	206	397
205	54	0.492313	211	65
205	55	0.094626	198	277
205	56	0.077687	99	212
205	57	0.073129	200	293
205	58	0.455578	266	179
205	59	0.248707	343	430
205	60	0.186735	210	243
205	61	0.328776	149	57
205	62	0.036531	111	165
205	63	0.182789	261	331
205	64	0.014966	310	512
205	65	0.404966	284	239
205	66	0.320680	267	260
205	67	0.121701	217	293
205	68	0.290000	314	357
205	69	0.146667	132	308
205	70	0.265578	212	200
205	71	0.019728	130	230
205	72	0.025782	237	383
205	73	0.236599	234	254
205	74	0.382449	191	96
205	75	0.044830	127	187
205	76	0.084626	182	256
205	77	0.240612	211	213
205	78	0.148844	214	272
205	79	0.121973	204	271
205	80	0.063197	212	319
205	81	0.058027	159	233
205	82	0.250204	209	204
205	83	0.057483	260	403
205	84	0.049388	97	192
205	85	0.033197	161	290
205	86	0.045578	235	368
205	87	0.086803	153	206
205	88	0.089932	216	310
205	89	0.212925	215	236
205	90	0.065986	160	230
205	91	0.240068	87	5
205	92	0.064898	188	354
205	93	0.365578	222	158
205	94	0.043946	163	248
205	95	0.005102	200	333
205	96	0.427891	195	76
205	97	0.256190	223	224
205	98	0.445170	207	86
205	99	0.164898	197	234
205	100	0.225646	251	289
205	101	0.260748	299	349
205	102	0.201837	326	429
205	103	0.050000	255	399
205	104	0.182653	130	111
205	105	0.025442	172	274
205	106	0.172789	295	394
205	107	0.254694	282	324
205	108	0.036531	186	291
205	109	0.185578	234	284
205	110	0.242517	245	269
205	111	0.238980	289	345
205	112	0.142993	119	284
205	113	0.032177	106	197
205	114	0.317143	236	210
205	115	0.474082	257	153
205	116	0.254218	236	247
205	117	0.243810	252	280
205	118	0.311633	318	351
205	119	0.137823	197	412
205	120	0.220884	316	401
205	121	0.186463	223	265
205	122	0.107619	271	392
205	123	0.257959	326	396
205	124	0.234422	213	220
205	125	0.173878	318	432
205	126	0.119592	299	432
205	127	0.174966	266	344
205	128	0.097075	94	215
205	129	0.168503	206	247
205	130	0.073810	95	203
205	131	0.000612	127	213
205	132	0.061429	334	525
205	133	0.038503	102	194
205	134	0.296259	265	271
205	135	0.280748	206	181
205	136	0.230612	245	276
205	137	0.380680	163	50
205	138	0.036327	148	270
205	139	0.129116	194	250
205	140	0.141156	175	211
205	141	0.097755	89	207
205	142	0.083333	275	413
205	143	0.129184	347	507
205	144	0.022041	297	486
205	145	0.121156	107	251
205	146	0.145442	164	190
205	147	0.044014	241	379
205	148	0.159524	210	259
205	149	0.347891	192	118
205	150	0.128435	339	494
205	151	0.337211	321	341
205	152	0.106531	273	396
205	153	0.186122	308	408
205	154	0.265238	172	133
205	155	0.067619	93	196
205	156	0.023061	158	279
205	157	0.053129	268	419
205	158	0.064014	223	337
205	159	0.157755	232	297
205	160	0.168435	178	200
205	161	0.189728	192	211
205	162	0.177075	259	331
205	163	0.092109	162	218
205	164	0.238912	286	340
205	165	0.134762	168	203
205	166	0.292109	232	218
205	167	0.246054	276	319
205	168	0.141020	219	285
205	169	0.076599	97	208
205	170	0.283061	208	183
205	171	0.136531	171	207
205	172	0.267211	159	110
205	173	0.162721	326	452
205	174	0.143537	255	344
205	175	0.298639	245	236
205	176	0.100816	221	312
205	177	0.090816	280	417
205	178	0.167415	258	335
205	179	0.272585	346	421
205	180	0.075306	221	327
205	181	0.017959	292	480
205	182	0.100136	166	220
205	183	0.083878	201	387
205	184	0.150748	223	286
205	185	0.058571	142	273
205	186	0.062585	115	230
205	187	0.036531	114	213
205	188	0.067483	151	214
205	189	0.068503	129	257
205	190	0.084626	93	206
205	191	0.124218	153	184
205	192	0.137143	148	168
205	193	0.200272	232	272
205	194	0.114082	206	279
205	195	0.047483	344	550
205	196	0.096259	245	355
205	197	0.031156	176	314
205	198	0.045850	203	368
205	199	0.168231	181	403
205	200	0.223537	208	218
205	201	0.216190	284	350
205	202	0.092109	262	386
205	203	0.000136	181	304
205	204	0.005442	235	398
206	1	0.193129	242	293
206	2	0.080680	108	134
206	3	0.204286	134	105
206	4	0.220476	198	203
206	5	0.298980	110	9
206	6	0.060816	218	402
206	7	0.336463	37	260
206	8	0.260884	130	65
206	9	0.183741	203	233
206	10	0.297211	182	131
206	11	0.159320	251	328
206	12	0.295374	276	290
206	13	0.153537	271	365
206	14	0.284830	111	19
206	15	0.065510	164	237
206	16	0.248776	171	141
206	17	0.200952	187	196
206	18	0.385510	176	69
206	19	0.096327	98	108
206	20	0.242993	91	10
206	21	0.136803	83	59
206	22	0.176190	70	14
206	23	0.488707	227	94
206	24	0.320612	264	255
206	25	0.377755	184	87
206	26	0.048231	73	151
206	27	0.134286	72	42
206	28	0.217279	207	220
206	29	0.305986	194	146
206	30	0.208571	248	294
206	31	0.089864	63	53
206	32	0.095986	133	167
206	33	0.218571	114	63
206	34	0.165442	146	148
206	35	0.189388	152	144
206	36	0.059252	12	55
206	37	0.166667	225	280
206	38	0.158435	162	179
206	39	0.414150	164	32
206	40	0.424762	282	224
206	41	0.373878	163	54
206	42	0.182517	174	185
206	43	0.131224	212	279
206	44	0.292313	116	23
206	45	0.111769	104	109
206	46	0.013878	63	114
206	47	0.082857	179	252
206	48	0.060000	29	84
206	49	0.230884	107	44
206	50	0.352585	199	127
206	51	0.347891	167	76
206	52	0.170952	89	49
206	53	0.008980	146	240
206	54	0.351224	139	27
206	55	0.184558	114	83
206	56	0.039184	47	102
206	57	0.063673	133	186
206	58	0.485102	193	39
206	59	0.285578	269	284
206	60	0.267619	152	98
206	61	0.315986	135	41
206	62	0.085578	49	32
206	63	0.213333	183	182
206	64	0.061701	296	461
206	65	0.440000	204	84
206	66	0.382381	188	91
206	67	0.181020	158	159
206	68	0.438980	259	177
206	69	0.060952	87	182
206	70	0.275442	122	43
206	71	0.095510	62	48
206	72	0.128707	226	304
206	73	0.296463	149	76
206	74	0.336259	129	19
206	75	0.052993	37	31
206	76	0.189796	95	48
206	77	0.286190	121	35
206	78	0.177687	111	82
206	79	0.104830	123	145
206	80	0.153810	158	175
206	81	0.134898	99	87
206	82	0.254082	105	27
206	83	0.139320	219	286
206	84	0.030068	26	26
206	85	0.057143	95	126
206	86	0.024762	167	266
206	87	0.136122	78	51
206	88	0.204082	150	132
206	89	0.273741	147	86
206	90	0.193673	91	39
206	91	0.257143	90	0
206	92	0.040816	125	186
206	93	0.319796	128	27
206	94	0.151701	115	104
206	95	0.049456	131	191
206	96	0.311429	134	42
206	97	0.329932	150	58
206	98	0.350136	141	31
206	99	0.135510	101	90
206	100	0.324082	167	90
206	101	0.330000	228	189
206	102	0.309116	282	292
206	103	0.086259	229	334
206	104	0.146871	77	43
206	105	0.096803	119	143
206	106	0.437755	280	213
206	107	0.297143	229	210
206	108	0.152381	145	154
206	109	0.356122	230	177
206	110	0.462789	209	79
206	111	0.330544	252	229
206	112	0.029932	55	110
206	113	0.034490	46	57
206	114	0.347959	170	81
206	115	0.515850	199	31
206	116	0.312585	210	169
206	117	0.254422	170	136
206	118	0.362517	262	227
206	119	0.070544	139	275
206	120	0.365238	257	217
206	121	0.326599	178	107
206	122	0.166599	222	275
206	123	0.372381	247	196
206	124	0.283265	142	72
206	125	0.199524	249	301
206	126	0.200884	209	233
206	127	0.338776	190	120
206	128	0.094490	33	111
206	129	0.284014	150	85
206	130	0.070000	13	63
206	131	0.032789	79	152
206	132	0.076599	278	422
206	133	0.003946	26	46
206	134	0.422857	198	84
206	135	0.275034	154	97
206	136	0.277007	191	158
206	137	0.291088	137	59
206	138	0.037891	146	223
206	139	0.125782	147	173
206	140	0.241020	104	33
206	141	0.001701	25	43
206	142	0.124218	278	394
206	143	0.240000	284	336
206	144	0.155918	251	330
206	145	0.176735	31	156
206	146	0.224082	107	48
206	147	0.156122	185	219
206	148	0.262857	142	84
206	149	0.305306	114	12
206	150	0.183469	316	423
206	151	0.360000	251	210
206	152	0.273878	228	222
206	153	0.353537	266	239
206	154	0.323061	122	15
206	155	0.011769	19	25
206	156	0.172313	124	107
206	157	0.132381	238	322
206	158	0.136122	178	219
206	159	0.248912	152	109
206	160	0.162245	105	81
206	161	0.231361	128	79
206	162	0.263469	169	129
206	163	0.210272	98	41
206	164	0.239252	226	239
206	165	0.233673	105	39
206	166	0.328503	137	37
206	167	0.398299	215	127
206	168	0.154150	148	158
206	169	0.082993	40	116
206	170	0.304218	116	16
206	171	0.157415	92	62
206	172	0.270952	99	7
206	173	0.251905	259	287
206	174	0.174082	177	195
206	175	0.375102	167	60
206	176	0.215578	132	95
206	177	0.118435	248	347
206	178	0.198639	185	194
206	179	0.284966	267	281
206	180	0.192449	137	117
206	181	0.036599	261	460
206	182	0.207075	107	58
206	183	0.038776	140	258
206	184	0.226667	146	112
206	185	0.016939	78	141
206	186	0.040544	38	40
206	187	0.041429	52	63
206	188	0.145714	76	42
206	189	0.119728	45	146
206	190	0.086939	16	78
206	191	0.194150	87	32
206	192	0.184082	68	6
206	193	0.266122	136	72
206	194	0.130068	111	110
206	195	0.022245	306	501
206	196	0.120612	169	213
206	197	0.021293	136	241
206	198	0.018776	128	204
206	199	0.235102	107	318
206	200	0.318912	139	46
206	201	0.350204	219	162
206	202	0.215238	192	196
206	203	0.099184	99	108
206	204	0.110952	182	371
206	205	0.139252	141	155
207	1	0.141565	157	347
207	2	0.152313	83	229
207	3	0.136871	89	230
207	4	0.142721	131	304
207	5	0.057823	50	50
207	6	0.341905	147	448
207	7	0.360748	41	281
207	8	0.111088	101	235
207	9	0.091293	124	262
207	10	0.065170	101	208
207	11	0.134218	181	383
207	12	0.211633	283	351
207	13	0.115034	298	433
207	14	0.027075	81	152
207	15	0.158776	123	300
207	16	0.023333	96	175
207	17	0.164150	111	283
207	18	0.055170	117	229
207	19	0.176395	71	223
207	20	0.051497	71	89
207	21	0.127483	78	206
207	22	0.004830	62	107
207	23	0.031156	124	190
207	24	0.055442	180	335
207	25	0.068980	108	222
207	26	0.248027	62	250
207	27	0.054354	78	163
207	28	0.093673	144	297
207	29	0.003673	137	228
207	30	0.137755	175	375
207	31	0.059116	68	149
207	32	0.159796	103	267
207	33	0.014558	67	104
207	34	0.066259	103	212
207	35	0.101973	103	233
207	36	0.116735	52	156
207	37	0.203061	145	363
207	38	0.182381	107	287
207	39	0.078367	106	132
207	40	0.141973	236	313
207	41	0.066735	118	159
207	42	0.107687	126	275
207	43	0.225510	130	351
207	44	0.083469	81	87
207	45	0.116122	79	201
207	46	0.110680	94	223
207	47	0.210068	111	310
207	48	0.165850	61	200
207	49	0.113061	64	174
207	50	0.141905	133	140
207	51	0.108776	147	183
207	52	0.051565	76	158
207	53	0.178095	146	350
207	54	0.067483	76	88
207	55	0.116463	89	218
207	56	0.137891	69	197
207	57	0.157279	89	242
207	58	0.111361	111	121
207	59	0.198980	275	345
207	60	0.030272	115	211
207	61	0.091088	67	59
207	62	0.028844	53	106
207	63	0.104286	126	273
207	64	0.192925	217	478
207	65	0.036735	120	180
207	66	0.053741	145	212
207	67	0.144762	91	238
207	68	0.021973	156	275
207	69	0.217211	96	289
207	70	0.124354	109	110
207	71	0.123197	67	185
207	72	0.193946	147	361
207	73	0.079932	100	215
207	74	0.185850	96	52
207	75	0.056803	70	151
207	76	0.118367	80	204
207	77	0.041224	82	162
207	78	0.113061	89	216
207	79	0.144150	93	241
207	80	0.167143	104	273
207	81	0.059524	75	161
207	82	0.035646	78	152
207	83	0.144422	156	347
207	84	0.072993	56	137
207	85	0.254150	67	262
207	86	0.205170	127	334
207	87	0.107347	66	174
207	88	0.143946	102	256
207	89	0.080272	85	190
207	90	0.092857	80	189
207	91	0.050952	22	7
207	92	0.230136	101	305
207	93	0.012517	77	122
207	94	0.168776	82	237
207	95	0.188299	71	230
207	96	0.052449	63	75
207	97	0.030068	99	184
207	98	0.127687	81	61
207	99	0.159592	62	198
207	100	0.022857	133	210
207	101	0.077823	207	302
207	102	0.127007	251	347
207	103	0.089932	184	362
207	104	0.045986	47	106
207	105	0.192313	94	271
207	106	0.009524	180	308
207	107	0.022721	177	284
207	108	0.051973	133	254
207	109	0.055102	145	276
207	110	0.168435	178	200
207	111	0.136054	250	340
207	112	0.158163	75	219
207	113	0.099592	58	156
207	114	0.282993	180	136
207	115	0.409048	189	77
207	116	0.044490	162	246
207	117	0.076735	159	222
207	118	0.231088	241	269
207	119	0.198163	136	345
207	120	0.027075	194	310
207	121	0.078163	147	201
207	122	0.078844	173	337
207	123	0.045102	189	291
207	124	0.002585	114	190
207	125	0.134830	179	380
207	126	0.187075	125	320
207	127	0.021361	158	278
207	128	0.153265	66	201
207	129	0.006190	123	203
207	130	0.139796	35	141
207	131	0.150544	61	191
207	132	0.073197	247	458
207	133	0.102857	64	168
207	134	0.054490	122	237
207	135	0.035102	98	144
207	136	0.047959	140	207
207	137	0.067755	63	66
207	138	0.213946	90	277
207	139	0.147755	84	228
207	140	0.041361	76	152
207	141	0.093265	62	159
207	142	0.220544	174	422
207	143	0.133810	301	427
207	144	0.220952	156	392
207	145	0.216259	63	233
207	146	0.042449	78	156
207	147	0.174014	126	314
207	148	0.144082	71	204
207	149	0.017687	55	82
207	150	0.030544	272	439
207	151	0.147959	200	249
207	152	0.070952	171	329
207	153	0.085170	169	334
207	154	0.061224	75	90
207	155	0.087619	61	154
207	156	0.088707	113	242
207	157	0.124286	194	399
207	158	0.130340	127	290
207	159	0.020000	132	210
207	160	0.078776	76	174
207	161	0.038776	90	174
207	162	0.009660	174	298
207	163	0.075102	88	192
207	164	0.100340	150	311
207	165	0.026531	95	144
207	166	0.014354	92	163
207	167	0.009932	138	226
207	168	0.206803	55	214
207	169	0.126599	67	187
207	170	0.027143	78	147
207	171	0.139864	57	178
207	172	0.050136	61	73
207	173	0.030204	218	384
207	174	0.138776	130	300
207	175	0.162313	133	128
207	176	0.189524	92	266
207	177	0.213741	149	376
207	178	0.197143	106	294
207	179	0.187143	278	357
207	180	0.159796	103	267
207	181	0.277891	170	449
207	182	0.112585	85	209
207	183	0.203129	117	316
207	184	0.138367	98	246
207	185	0.189048	88	259
207	186	0.098707	72	179
207	187	0.076667	69	161
207	188	0.102449	82	198
207	189	0.175850	70	221
207	190	0.129048	59	175
207	191	0.034082	72	141
207	192	0.014014	68	106
207	193	0.001293	107	179
207	194	0.189524	67	224
207	195	0.048844	296	526
207	196	0.068095	122	245
207	197	0.188367	93	267
207	198	0.132381	137	308
207	199	0.404762	75	364
207	200	0.067619	93	196
207	201	0.049728	193	295
207	202	0.056735	173	324
207	203	0.130544	93	233
207	204	0.336463	112	386
207	205	0.211837	58	222
207	206	0.302381	115	371
208	1	0.082653	205	393
208	2	0.028367	124	225
208	3	0.166871	91	251
208	4	0.069660	178	340
208	5	0.079660	38	17
208	6	0.317483	174	479
208	7	0.460952	47	350
208	8	0.016667	115	203
208	9	0.070748	180	344
208	10	0.009524	155	266
208	11	0.098367	212	414
208	12	0.245238	315	385
208	13	0.191429	317	420
208	14	0.062585	85	106
208	15	0.077551	155	306
208	16	0.005782	120	205
208	17	0.131497	176	373
208	18	0.108912	178	235
208	19	0.164150	86	241
208	20	0.129796	74	48
208	21	0.131837	61	180
208	22	0.047823	34	29
208	23	0.208639	226	257
208	24	0.144218	285	394
208	25	0.081429	166	231
208	26	0.312653	62	288
208	27	0.037483	78	109
208	28	0.027483	187	298
208	29	0.131497	199	257
208	30	0.071293	231	430
208	31	0.025850	90	136
208	32	0.169728	115	293
208	33	0.034150	81	116
208	34	0.030340	112	206
208	35	0.092381	126	266
208	36	0.094830	43	128
208	37	0.171361	193	425
208	38	0.163197	153	353
208	39	0.327279	158	73
208	40	0.238912	311	382
208	41	0.229864	162	137
208	42	0.014898	193	333
208	43	0.246190	168	427
208	44	0.120136	73	52
208	45	0.110816	88	213
208	46	0.039456	110	208
208	47	0.318707	120	389
208	48	0.105918	79	195
208	49	0.067823	59	139
208	50	0.156531	178	207
208	51	0.210340	176	172
208	52	0.028639	88	131
208	53	0.030952	185	329
208	54	0.192789	102	58
208	55	0.008844	110	190
208	56	0.076122	93	201
208	57	0.148095	119	287
208	58	0.236599	159	128
208	59	0.212449	294	369
208	60	0.079184	142	192
208	61	0.086871	81	85
208	62	0.007891	27	50
208	63	0.056599	179	334
208	64	0.105374	278	529
208	65	0.166599	197	233
208	66	0.190748	187	202
208	67	0.105374	128	277
208	68	0.191156	280	358
208	69	0.192313	119	313
208	70	0.214490	134	99
208	71	0.049252	78	160
208	72	0.147143	186	399
208	73	0.022245	131	207
208	74	0.231020	113	54
208	75	0.038980	56	117
208	76	0.020884	104	187
208	77	0.057755	78	165
208	78	0.022109	100	181
208	79	0.175102	103	276
208	80	0.109456	148	313
208	81	0.055782	90	184
208	82	0.061633	57	132
208	83	0.054898	229	417
208	84	0.018503	66	100
208	85	0.358367	46	288
208	86	0.131905	158	343
208	87	0.047959	60	129
208	88	0.155510	117	288
208	89	0.051156	94	188
208	90	0.025510	100	183
208	91	0.106327	39	3
208	92	0.166667	125	308
208	93	0.035238	79	112
208	94	0.164082	89	246
208	95	0.195306	112	303
208	96	0.061769	74	88
208	97	0.128776	129	141
208	98	0.211497	102	47
208	99	0.151293	53	178
208	100	0.135442	173	211
208	101	0.204354	237	278
208	102	0.214082	316	405
208	103	0.079388	224	423
208	104	0.062313	27	82
208	105	0.175986	114	295
208	106	0.082313	255	380
208	107	0.169932	244	310
208	108	0.057279	151	220
208	109	0.043878	185	285
208	110	0.292313	216	191
208	111	0.258503	275	310
208	112	0.086327	93	207
208	113	0.035510	59	120
208	114	0.310952	188	133
208	115	0.470204	211	78
208	116	0.200816	206	228
208	117	0.119592	174	222
208	118	0.252993	282	325
208	119	0.066667	185	350
208	120	0.189660	314	416
208	121	0.214014	188	190
208	122	0.002041	215	360
208	123	0.183946	287	374
208	124	0.136463	143	160
208	125	0.008844	235	400
208	126	0.137823	197	412
208	127	0.187687	227	271
208	128	0.097959	80	192
208	129	0.168231	144	143
208	130	0.112857	23	105
208	131	0.167211	51	184
208	132	0.084898	281	522
208	133	0.050748	62	134
208	134	0.144014	201	253
208	135	0.067347	120	162
208	136	0.074490	160	225
208	137	0.059456	72	86
208	138	0.263741	94	313
208	139	0.177959	102	276
208	140	0.037551	69	138
208	141	0.010136	78	137
208	142	0.075034	241	449
208	143	0.225646	326	415
208	144	0.200544	231	506
208	145	0.229592	75	261
208	146	0.052789	78	100
208	147	0.183333	165	385
208	148	0.109592	92	219
208	149	0.090000	44	21
208	150	0.082245	327	501
208	151	0.124898	233	318
208	152	0.028980	228	366
208	153	0.058299	296	463
208	154	0.126463	77	55
208	155	0.029932	70	100
208	156	0.031701	127	232
208	157	0.060136	248	452
208	158	0.046395	154	286
208	159	0.101088	183	248
208	160	0.054082	110	153
208	161	0.008367	106	183
208	162	0.184626	217	256
208	163	0.020204	91	141
208	164	0.069728	200	377
208	165	0.133537	114	113
208	166	0.127075	104	100
208	167	0.148367	218	279
208	168	0.245918	105	321
208	169	0.080408	79	180
208	170	0.057959	56	60
208	171	0.147007	42	157
208	172	0.088980	49	30
208	173	0.100612	262	381
208	174	0.111088	151	319
208	175	0.261565	185	157
208	176	0.131633	120	279
208	177	0.136667	223	455
208	178	0.190544	147	359
208	179	0.259592	298	348
208	180	0.226939	117	330
208	181	0.215102	239	528
208	182	0.042313	84	166
208	183	0.240068	138	373
208	184	0.082041	132	270
208	185	0.156259	109	275
208	186	0.001905	91	154
208	187	0.028776	81	153
208	188	0.019864	74	136
208	189	0.208912	62	227
208	190	0.046054	69	143
208	191	0.021293	64	95
208	192	0.128639	73	47
208	193	0.055374	117	164
208	194	0.198571	68	231
208	195	0.025170	315	544
208	196	0.089796	140	288
208	197	0.090204	122	258
208	198	0.034082	172	309
208	199	0.408299	94	398
208	200	0.130952	125	133
208	201	0.221565	246	283
208	202	0.104218	221	310
208	203	0.146395	119	286
208	204	0.271361	158	425
208	205	0.286667	83	308
208	206	0.308571	167	462
208	207	0.126871	245	337
209	1	0.168435	147	346
209	2	0.293605	52	260
209	3	0.222313	96	292
209	4	0.287415	125	379
209	5	0.034082	78	111
209	6	0.358095	133	434
209	7	0.419932	56	341
209	8	0.325306	79	324
209	9	0.042993	129	242
209	10	0.125034	111	260
209	11	0.189660	186	424
209	12	0.118639	232	320
209	13	0.043673	276	438
209	14	0.180272	50	190
209	15	0.193129	158	379
209	16	0.055986	106	211
209	17	0.264422	114	347
209	18	0.170884	114	292
209	19	0.337483	67	311
209	20	0.055374	33	88
209	21	0.268503	84	299
209	22	0.059320	59	134
209	23	0.031633	145	225
209	24	0.115646	150	320
209	25	0.169048	120	301
209	26	0.409728	31	293
209	27	0.206190	57	217
209	28	0.160000	144	336
209	29	0.108095	108	245
209	30	0.245170	138	376
209	31	0.175646	54	194
209	32	0.222517	112	319
209	33	0.042041	71	144
209	34	0.115170	121	271
209	35	0.090816	120	255
209	36	0.326667	19	224
209	37	0.199796	164	393
209	38	0.270068	90	310
209	39	0.005578	104	178
209	40	0.057007	214	326
209	41	0.004694	118	201
209	42	0.243537	110	328
209	43	0.312517	118	382
209	44	0.000204	84	141
209	45	0.196803	96	277
209	46	0.360272	62	316
209	47	0.194286	157	378
209	48	0.351361	55	299
209	49	0.183265	68	222
209	50	0.038639	129	194
209	51	0.007211	118	194
209	52	0.171088	105	277
209	53	0.232313	155	397
209	54	0.049932	102	142
209	55	0.301156	69	293
209	56	0.271769	90	311
209	57	0.143401	101	254
209	58	0.098095	126	154
209	59	0.110748	209	286
209	60	0.193878	100	282
209	61	0.047279	85	115
209	62	0.163469	16	123
209	63	0.231837	126	348
209	64	0.281361	217	530
209	65	0.010136	122	199
209	66	0.088503	122	257
209	67	0.124286	94	231
209	68	0.061905	145	280
209	69	0.303129	107	358
209	70	0.031293	55	74
209	71	0.261837	28	201
209	72	0.247483	161	416
209	73	0.220476	102	301
209	74	0.052041	70	87
209	75	0.161701	69	211
209	76	0.317551	46	264
209	77	0.085170	94	208
209	78	0.306327	41	249
209	79	0.306871	67	293
209	80	0.234762	122	343
209	81	0.205918	44	195
209	82	0.152245	61	192
209	83	0.248095	159	413
209	84	0.198231	33	172
209	85	0.342449	73	324
209	86	0.254422	105	326
209	87	0.252653	33	204
209	88	0.236054	115	332
209	89	0.127143	93	231
209	90	0.223061	88	279
209	91	0.121973	54	19
209	92	0.408844	70	358
209	93	0.030816	66	129
209	94	0.305306	86	324
209	95	0.080000	97	210
209	96	0.064558	97	125
209	97	0.165102	94	255
209	98	0.068503	96	121
209	99	0.256667	56	245
209	100	0.128163	98	240
209	101	0.018503	216	352
209	102	0.017143	194	336
209	103	0.167007	160	367
209	104	0.041293	79	157
209	105	0.328912	95	353
209	106	0.007347	176	300
209	107	0.061701	154	295
209	108	0.109592	117	261
209	109	0.090612	179	354
209	110	0.083401	178	250
209	111	0.113741	266	380
209	112	0.304626	41	248
209	113	0.173265	84	243
209	114	0.276735	154	96
209	115	0.368707	185	94
209	116	0.062517	168	319
209	117	0.093537	125	265
209	118	0.147687	213	271
209	119	0.287143	137	399
209	120	0.127891	160	344
209	121	0.027891	145	260
209	122	0.151565	166	368
209	123	0.103605	156	323
209	124	0.162381	89	245
209	125	0.207415	153	379
209	126	0.217823	119	328
209	127	0.178844	113	295
209	128	0.346531	43	276
209	129	0.104082	110	246
209	130	0.264014	7	167
209	131	0.215646	40	194
209	132	0.180544	213	464
209	133	0.255442	60	251
209	134	0.112041	134	291
209	135	0.006735	103	177
209	136	0.066463	119	239
209	137	0.033265	92	135
209	138	0.239456	140	376
209	139	0.239388	118	339
209	140	0.115442	59	167
209	141	0.246327	37	207
209	142	0.192381	191	434
209	143	0.049116	266	418
209	144	0.236327	153	396
209	145	0.341429	68	315
209	146	0.140952	84	224
209	147	0.283265	133	390
209	148	0.216667	70	245
209	149	0.018707	75	137
209	150	0.052857	244	441
209	151	0.118163	161	201
209	152	0.213401	164	401
209	153	0.199388	157	381
209	154	0.091088	92	101
209	155	0.203401	30	170
209	156	0.182313	110	292
209	157	0.293333	164	448
209	158	0.184218	126	320
209	159	0.110952	82	203
209	160	0.195034	49	197
209	161	0.071429	100	210
209	162	0.217551	131	348
209	163	0.261156	83	293
209	164	0.200136	149	368
209	165	0.124354	66	184
209	166	0.111429	61	168
209	167	0.094490	133	279
209	168	0.139184	87	228
209	169	0.275578	72	283
209	170	0.032177	81	155
209	171	0.194966	77	244
209	172	0.013401	41	61
209	173	0.067483	174	332
209	174	0.255510	107	330
209	175	0.144558	75	41
209	176	0.315646	80	320
209	177	0.258367	156	414
209	178	0.228503	123	341
209	179	0.125102	217	291
209	180	0.263878	113	345
209	181	0.282925	173	457
209	182	0.276667	74	287
209	183	0.414218	83	383
209	184	0.201497	114	310
209	185	0.336735	100	366
209	186	0.247959	40	213
209	187	0.259660	49	235
209	188	0.275850	60	263
209	189	0.382313	40	292
209	190	0.258163	40	219
209	191	0.242177	45	218
209	192	0.093878	35	114
209	193	0.104490	67	174
209	194	0.287347	53	258
209	195	0.148571	273	546
209	196	0.026531	105	192
209	197	0.137619	106	259
209	198	0.219796	132	351
209	199	0.400476	89	385
209	200	0.166599	103	271
209	201	0.014626	205	353
209	202	0.212517	128	340
209	203	0.322721	68	304
209	204	0.357959	114	402
209	205	0.129932	95	236
209	206	0.321020	143	429
209	207	0.121633	136	300
209	208	0.190544	122	317
210	1	0.015782	196	320
210	2	0.005510	68	111
210	3	0.003673	112	186
210	4	0.075442	202	295
210	5	0.130408	76	51
210	6	0.176122	183	411
210	7	0.372109	65	328
210	8	0.012925	80	142
210	9	0.042449	172	264
210	10	0.131565	177	220
210	11	0.042381	269	427
210	12	0.264898	282	318
210	13	0.195102	279	354
210	14	0.133401	58	19
210	15	0.044626	168	256
210	16	0.074490	135	183
210	17	0.099728	148	190
210	18	0.298844	179	125
210	19	0.021565	74	137
210	20	0.098980	40	9
210	21	0.005170	72	124
210	22	0.105374	47	17
210	23	0.301361	215	184
210	24	0.289388	262	270
210	25	0.214082	166	153
210	26	0.226259	47	212
210	27	0.081088	51	38
210	28	0.103197	176	235
210	29	0.183265	207	240
210	30	0.060408	189	282
210	31	0.133605	67	34
210	32	0.031973	135	208
210	33	0.080748	111	139
210	34	0.157755	132	129
210	35	0.085102	128	165
210	36	0.061565	10	53
210	37	0.049320	200	365
210	38	0.010816	123	213
210	39	0.381020	178	75
210	40	0.372789	290	268
210	41	0.273469	160	108
210	42	0.182925	192	215
210	43	0.111837	193	390
210	44	0.169932	94	58
210	45	0.022177	103	160
210	46	0.047211	68	142
210	47	0.036054	160	290
210	48	0.073197	47	122
210	49	0.028912	75	109
210	50	0.211769	189	193
210	51	0.376259	193	103
210	52	0.173333	94	56
210	53	0.000612	148	249
210	54	0.145578	120	116
210	55	0.036327	77	108
210	56	0.006599	84	145
210	57	0.046327	107	207
210	58	0.342177	190	118
210	59	0.254966	269	302
210	60	0.098980	115	135
210	61	0.145238	105	91
210	62	0.004762	10	14
210	63	0.114762	186	245
210	64	0.039524	293	469
210	65	0.270204	216	204
210	66	0.258367	194	174
210	67	0.016667	110	175
210	68	0.299252	247	239
210	69	0.019592	111	198
210	70	0.262925	120	47
210	71	0.029320	18	13
210	72	0.005034	197	328
210	73	0.245646	133	79
210	74	0.236735	115	54
210	75	0.054286	56	126
210	76	0.029184	37	45
210	77	0.012313	93	149
210	78	0.028707	34	74
210	79	0.035918	84	120
210	80	0.066939	127	174
210	81	0.081088	51	38
210	82	0.022721	48	94
210	83	0.111224	230	321
210	84	0.010476	12	14
210	85	0.150884	71	208
210	86	0.102449	157	324
210	87	0.019728	20	22
210	88	0.001293	132	221
210	89	0.044558	115	167
210	90	0.020680	87	134
210	91	0.199524	74	7
210	92	0.164082	89	246
210	93	0.180748	96	55
210	94	0.046327	82	165
210	95	0.076395	106	223
210	96	0.147619	110	98
210	97	0.193333	126	98
210	98	0.267279	137	73
210	99	0.018163	51	75
210	100	0.307211	173	110
210	101	0.222449	260	306
210	102	0.250000	275	315
210	103	0.059252	238	365
210	104	0.022789	80	121
210	105	0.060204	95	195
210	106	0.228435	249	284
210	107	0.174762	257	329
210	108	0.128776	129	141
210	109	0.180136	219	262
210	110	0.468844	226	104
210	111	0.252653	267	300
210	112	0.088571	44	126
210	113	0.105170	88	86
210	114	0.313333	168	98
210	115	0.499116	211	61
210	116	0.263197	207	193
210	117	0.256803	175	143
210	118	0.278571	260	273
210	119	0.007415	152	251
210	120	0.291769	267	277
210	121	0.287483	178	130
210	122	0.135578	229	305
210	123	0.289048	247	245
210	124	0.299456	131	44
210	125	0.102381	215	301
210	126	0.035986	162	251
210	127	0.270136	213	199
210	128	0.002177	46	76
210	129	0.201565	139	115
210	130	0.096122	11	75
210	131	0.112041	34	123
210	132	0.005442	265	442
210	133	0.080272	35	106
210	134	0.297279	210	178
210	135	0.057347	104	141
210	136	0.092517	130	164
210	137	0.077483	92	109
210	138	0.158980	139	327
210	139	0.047687	122	233
210	140	0.006939	44	78
210	141	0.043061	24	15
210	142	0.031293	255	410
210	143	0.261905	300	350
210	144	0.024082	188	330
210	145	0.144422	56	179
210	146	0.180612	90	45
210	147	0.055918	159	300
210	148	0.006871	103	169
210	149	0.194218	90	37
210	150	0.181156	314	421
210	151	0.228776	214	225
210	152	0.276463	267	286
210	153	0.296395	271	281
210	154	0.207551	103	51
210	155	0.025918	18	15
210	156	0.077551	145	198
210	157	0.032653	265	426
210	158	0.002313	152	254
210	159	0.218639	142	110
210	160	0.111769	79	67
210	161	0.068980	117	156
210	162	0.258707	184	157
210	163	0.060476	67	77
210	164	0.131769	186	235
210	165	0.255714	102	21
210	166	0.258095	107	28
210	167	0.287755	240	234
210	168	0.123741	118	271
210	169	0.010544	65	103
210	170	0.144694	81	51
210	171	0.003537	81	134
210	172	0.084626	32	4
210	173	0.176122	242	303
210	174	0.099932	157	205
210	175	0.332449	161	75
210	176	0.017143	94	168
210	177	0.029252	215	344
210	178	0.008299	166	274
210	179	0.244898	275	318
210	180	0.003333	122	203
210	181	0.105782	235	457
210	182	0.060408	64	72
210	183	0.196939	115	309
210	184	0.048435	111	158
210	185	0.021429	105	189
210	186	0.027347	31	36
210	187	0.030204	32	36
210	188	0.071224	34	99
210	189	0.158844	20	127
210	190	0.042517	25	67
210	191	0.021565	51	73
210	192	0.105782	40	5
210	193	0.093878	90	96
210	194	0.011020	64	114
210	195	0.053469	308	486
210	196	0.027143	128	231
210	197	0.052245	121	234
210	198	0.020476	128	203
210	199	0.296531	98	339
210	200	0.172041	112	87
210	201	0.328231	250	227
210	202	0.210340	201	214
210	203	0.020544	56	82
210	204	0.246735	144	387
210	205	0.069116	102	212
210	206	0.103878	169	345
210	207	0.188299	229	274
210	208	0.228095	184	175
210	209	0.323469	240	213
211	1	0.027075	194	310
211	2	0.038027	77	107
211	3	0.026735	71	135
211	4	0.060680	176	260
211	5	0.140204	58	15
211	6	0.211905	180	427
211	7	0.405646	36	299
211	8	0.113129	89	83
211	9	0.027891	155	244
211	10	0.155374	152	164
211	11	0.055578	226	347
211	12	0.335034	300	307
211	13	0.223810	295	364
211	14	0.080748	36	13
211	15	0.020952	149	238
211	16	0.081156	129	169
211	17	0.065034	143	202
211	18	0.286667	142	70
211	19	0.013197	82	130
211	20	0.132721	53	11
211	21	0.031293	45	94
211	22	0.068163	31	12
211	23	0.341429	207	147
211	24	0.282993	255	262
211	25	0.243333	156	119
211	26	0.201293	23	157
211	27	0.096122	64	51
211	28	0.127755	184	234
211	29	0.199524	174	175
211	30	0.058231	193	290
211	31	0.116871	79	64
211	32	0.017959	117	186
211	33	0.095306	78	75
211	34	0.039932	111	163
211	35	0.079796	119	153
211	36	0.054218	9	47
211	37	0.084422	177	347
211	38	0.010952	117	203
211	39	0.351361	145	37
211	40	0.377075	279	247
211	41	0.302177	151	76
211	42	0.091905	153	203
211	43	0.129184	153	333
211	44	0.166122	76	30
211	45	0.032177	94	139
211	46	0.016395	77	139
211	47	0.118367	130	288
211	48	0.031633	55	111
211	49	0.056531	43	39
211	50	0.234626	172	151
211	51	0.277211	150	89
211	52	0.161429	94	63
211	53	0.053129	168	251
211	54	0.234558	119	62
211	55	0.068027	75	86
211	56	0.040544	88	124
211	57	0.073469	85	186
211	58	0.413741	171	44
211	59	0.280068	276	299
211	60	0.151224	119	111
211	61	0.139592	81	54
211	62	0.000884	11	19
211	63	0.078912	155	214
211	64	0.017619	298	511
211	65	0.315238	177	112
211	66	0.273605	166	118
211	67	0.009796	93	162
211	68	0.385238	239	175
211	69	0.028095	111	203
211	70	0.209116	97	40
211	71	0.037075	35	37
211	72	0.040204	177	321
211	73	0.220408	120	72
211	74	0.261633	113	36
211	75	0.007755	33	60
211	76	0.106939	66	48
211	77	0.055918	66	78
211	78	0.021429	45	63
211	79	0.017823	86	134
211	80	0.016327	120	192
211	81	0.107823	80	71
211	82	0.080272	40	20
211	83	0.148027	228	296
211	84	0.043878	35	33
211	85	0.199864	36	178
211	86	0.143741	136	313
211	87	0.038299	39	43
211	88	0.003469	103	171
211	89	0.045442	79	106
211	90	0.087823	73	71
211	91	0.149728	53	1
211	92	0.135442	77	209
211	93	0.194558	80	20
211	94	0.031293	70	136
211	95	0.068163	94	198
211	96	0.167143	96	63
211	97	0.241429	122	63
211	98	0.269116	118	40
211	99	0.024762	33	70
211	100	0.290204	148	78
211	101	0.280952	240	238
211	102	0.279184	287	318
211	103	0.062381	226	343
211	104	0.014762	51	77
211	105	0.035306	93	177
211	106	0.281429	236	231
211	107	0.174626	226	277
211	108	0.160952	148	154
211	109	0.204762	205	224
211	110	0.450952	212	91
211	111	0.290476	260	266
211	112	0.045034	64	134
211	113	0.076327	66	66
211	114	0.317279	167	94
211	115	0.484014	195	43
211	116	0.252721	195	179
211	117	0.192177	150	139
211	118	0.325714	264	252
211	119	0.002041	165	276
211	120	0.320136	268	262
211	121	0.306259	181	124
211	122	0.094422	214	304
211	123	0.366259	252	208
211	124	0.227211	120	68
211	125	0.102041	225	318
211	126	0.069592	169	243
211	127	0.278776	194	162
211	128	0.003197	66	109
211	129	0.208776	132	99
211	130	0.096122	11	75
211	131	0.139116	40	149
211	132	0.007959	276	459
211	133	0.046327	32	81
211	134	0.346667	188	112
211	135	0.117007	110	116
211	136	0.113878	147	180
211	137	0.096531	82	81
211	138	0.155646	111	278
211	139	0.056122	100	201
211	140	0.039864	33	32
211	141	0.083537	59	50
211	142	0.009932	238	394
211	143	0.254150	308	368
211	144	0.057347	196	363
211	145	0.157415	58	190
211	146	0.168095	88	49
211	147	0.040680	131	244
211	148	0.012313	57	103
211	149	0.164762	66	14
211	150	0.184218	324	436
211	151	0.304558	231	209
211	152	0.246735	231	243
211	153	0.267823	261	281
211	154	0.226190	100	35
211	155	0.063265	40	30
211	156	0.055714	107	147
211	157	0.046803	239	374
211	158	0.010544	140	229
211	159	0.207483	150	130
211	160	0.104626	89	88
211	161	0.047143	79	105
211	162	0.269932	179	142
211	163	0.156122	85	51
211	164	0.086667	197	280
211	165	0.245782	114	47
211	166	0.211633	83	15
211	167	0.344150	202	137
211	168	0.133673	80	213
211	169	0.012041	69	123
211	170	0.136259	59	19
211	171	0.027279	47	95
211	172	0.099524	39	7
211	173	0.221701	252	293
211	174	0.048503	139	205
211	175	0.325374	149	59
211	176	0.006667	69	112
211	177	0.034898	211	375
211	178	0.036871	124	230
211	179	0.267619	277	308
211	180	0.057891	103	139
211	181	0.121769	230	458
211	182	0.087211	71	68
211	183	0.255782	95	310
211	184	0.060204	105	141
211	185	0.013061	99	174
211	186	0.069660	47	38
211	187	0.063605	55	55
211	188	0.012313	32	61
211	189	0.192789	23	152
211	190	0.015986	45	85
211	191	0.076054	54	46
211	192	0.133810	51	7
211	193	0.105578	81	74
211	194	0.068503	29	89
211	195	0.024082	312	510
211	196	0.057687	106	212
211	197	0.080204	113	237
211	198	0.044082	144	216
211	199	0.368435	77	346
211	200	0.188231	101	59
211	201	0.356395	242	197
211	202	0.192721	199	221
211	203	0.063946	70	80
211	204	0.268571	131	378
211	205	0.091837	75	180
211	206	0.142925	147	331
211	207	0.176667	216	259
211	208	0.241905	168	140
211	209	0.299252	222	197
211	210	0.000000	150	252
212	1	0.063741	64	145
212	2	0.078844	73	169
212	3	0.165850	36	158
212	4	0.099116	79	191
212	5	0.036054	15	4
212	6	0.365578	53	304
212	7	0.293878	15	198
212	8	0.012789	61	110
212	9	0.041565	42	95
212	10	0.125646	34	131
212	11	0.075306	129	261
212	12	0.444490	252	162
212	13	0.235986	257	293
212	14	0.000476	46	77
212	15	0.061633	82	174
212	16	0.000408	43	72
212	17	0.096735	59	156
212	18	0.020612	59	87
212	19	0.108435	68	178
212	20	0.094898	60	45
212	21	0.074966	44	118
212	22	0.002925	29	47
212	23	0.182517	99	59
212	24	0.074490	85	99
212	25	0.077619	52	133
212	26	0.217755	22	165
212	27	0.000612	73	123
212	28	0.024694	64	93
212	29	0.090476	90	98
212	30	0.190136	65	221
212	31	0.036871	74	146
212	32	0.000068	78	131
212	33	0.059660	31	17
212	34	0.098435	84	199
212	35	0.086531	66	60
212	36	0.092789	33	110
212	37	0.219932	101	299
212	38	0.202109	62	223
212	39	0.143946	73	38
212	40	0.176803	147	143
212	41	0.180068	91	47
212	42	0.093741	91	208
212	43	0.208980	84	264
212	44	0.097007	53	32
212	45	0.069388	65	150
212	46	0.057755	78	165
212	47	0.138095	85	224
212	48	0.064218	68	152
212	49	0.049524	16	56
212	50	0.139728	87	64
212	51	0.150408	108	93
212	52	0.039184	72	144
212	53	0.037755	110	207
212	54	0.120068	45	5
212	55	0.029660	67	130
212	56	0.065306	70	156
212	57	0.019728	30	62
212	58	0.093265	38	9
212	59	0.302381	235	217
212	60	0.025714	66	126
212	61	0.028095	14	7
212	62	0.002789	27	47
212	63	0.140000	76	210
212	64	0.145578	180	388
212	65	0.073605	46	34
212	66	0.088027	82	86
212	67	0.063129	16	64
212	68	0.131769	86	67
212	69	0.086735	75	177
212	70	0.125918	78	57
212	71	0.039932	64	131
212	72	0.136735	95	240
212	73	0.042585	72	146
212	74	0.170612	74	24
212	75	0.028571	35	42
212	76	0.042721	66	136
212	77	0.063197	37	25
212	78	0.035714	50	105
212	79	0.121973	71	191
212	80	0.057483	65	143
212	81	0.070816	77	171
212	82	0.035850	31	31
212	83	0.075442	123	251
212	84	0.019048	60	112
212	85	0.215306	30	177
212	86	0.061905	70	154
212	87	0.064694	47	117
212	88	0.051224	66	141
212	89	0.008776	37	57
212	90	0.009184	55	87
212	91	0.014286	5	0
212	92	0.180272	75	232
212	93	0.030476	19	14
212	94	0.090952	64	161
212	95	0.016735	37	72
212	96	0.028027	11	2
212	97	0.009864	65	115
212	98	0.118435	48	11
212	99	0.191769	18	143
212	100	0.056327	84	108
212	101	0.163741	146	149
212	102	0.238367	162	132
212	103	0.016395	152	265
212	104	0.001565	6	11
212	105	0.063810	86	182
212	106	0.051633	102	141
212	107	0.112313	128	149
212	108	0.004014	123	209
212	109	0.020816	118	186
212	110	0.154082	145	153
212	111	0.252517	211	206
212	112	0.105238	59	161
212	113	0.079796	56	141
212	114	0.256871	153	106
212	115	0.301769	133	46
212	116	0.081837	134	177
212	117	0.113537	107	113
212	118	0.325034	184	118
212	119	0.099524	86	203
212	120	0.122925	121	131
212	121	0.130680	138	155
212	122	0.022449	140	222
212	123	0.195374	116	80
212	124	0.013878	88	156
212	125	0.071837	82	180
212	126	0.135714	40	147
212	127	0.090272	131	167
212	128	0.109388	76	192
212	129	0.162245	105	81
212	130	0.112925	20	100
212	131	0.179184	48	186
212	132	0.082653	180	351
212	133	0.028844	47	62
212	134	0.072789	85	100
212	135	0.077959	38	18
212	136	0.084490	76	78
212	137	0.045714	16	0
212	138	0.166599	78	229
212	139	0.174354	61	205
212	140	0.058163	40	33
212	141	0.053401	70	149
212	142	0.064354	112	226
212	143	0.304422	250	241
212	144	0.185170	84	250
212	145	0.118299	58	167
212	146	0.012857	58	105
212	147	0.143469	73	207
212	148	0.034082	22	57
212	149	0.012177	12	13
212	150	0.185782	243	299
212	151	0.171565	91	52
212	152	0.009932	137	236
212	153	0.019728	130	230
212	154	0.107415	62	41
212	155	0.009456	67	107
212	156	0.005034	72	118
212	157	0.109456	148	313
212	158	0.094082	101	225
212	159	0.003810	107	182
212	160	0.039116	75	149
212	161	0.047211	32	26
212	162	0.074762	147	203
212	163	0.025578	72	136
212	164	0.079524	93	203
212	165	0.076531	100	123
212	166	0.015306	50	75
212	167	0.086054	70	67
212	168	0.076122	18	75
212	169	0.086190	74	175
212	170	0.062517	32	17
212	171	0.070340	23	80
212	172	0.079184	42	24
212	173	0.130136	164	199
212	174	0.105850	82	200
212	175	0.231156	119	64
212	176	0.081361	62	152
212	177	0.146259	75	212
212	178	0.090204	47	132
212	179	0.368163	211	138
212	180	0.104422	70	179
212	181	0.166735	97	261
212	182	0.035170	74	145
212	183	0.243741	51	229
212	184	0.007687	64	103
212	185	0.085442	82	188
212	186	0.015510	66	120
212	187	0.047211	68	142
212	188	0.048163	51	114
212	189	0.211565	45	200
212	190	0.058231	57	130
212	191	0.027891	55	76
212	192	0.068231	59	59
212	193	0.005850	58	94
212	194	0.170340	13	122
212	195	0.109388	249	354
212	196	0.099048	57	154
212	197	0.167551	36	159
212	198	0.052245	96	192
212	199	0.335646	23	236
212	200	0.003810	68	112
212	201	0.185442	178	190
212	202	0.005374	137	227
212	203	0.085646	73	173
212	204	0.237755	40	207
212	205	0.088776	10	69
212	206	0.194286	82	252
212	207	0.051565	124	178
212	208	0.100340	50	143
212	209	0.172245	171	186
212	210	0.131156	91	230
212	211	0.168435	72	220
213	1	0.091224	248	363
213	2	0.052789	178	268
213	3	0.026259	208	334
213	4	0.053129	218	335
213	5	0.246735	181	159
213	6	0.098707	222	431
213	7	0.145918	90	237
213	8	0.069932	209	310
213	9	0.102789	208	289
213	10	0.006939	181	300
213	11	0.094490	242	351
213	12	0.231088	316	395
213	13	0.141837	330	471
213	14	0.079456	204	296
213	15	0.042313	166	254
213	16	0.119388	165	207
213	17	0.067891	219	328
213	18	0.075238	218	322
213	19	0.019728	195	316
213	20	0.077823	182	260
213	21	0.060000	196	294
213	22	0.128776	179	225
213	23	0.135442	223	295
213	24	0.110136	257	367
213	25	0.117415	228	314
213	26	0.056871	167	314
213	27	0.022109	175	281
213	28	0.173197	238	298
213	29	0.146735	221	285
213	30	0.010816	277	459
213	31	0.013333	138	224
213	32	0.060748	204	307
213	33	0.203333	167	161
213	34	0.113810	194	259
213	35	0.105714	212	294
213	36	0.118776	112	258
213	37	0.023129	220	356
213	38	0.004626	204	340
213	39	0.154898	206	255
213	40	0.164490	254	330
213	41	0.126939	198	258
213	42	0.072381	217	322
213	43	0.038980	219	345
213	44	0.165714	183	210
213	45	0.037347	197	309
213	46	0.028844	153	274
213	47	0.022313	209	338
213	48	0.054082	115	225
213	49	0.033333	170	266
213	50	0.130544	207	271
213	51	0.094966	213	302
213	52	0.101769	188	256
213	53	0.010408	234	387
213	54	0.330476	199	140
213	55	0.081020	198	285
213	56	0.062653	112	225
213	57	0.033810	191	301
213	58	0.226939	208	216
213	59	0.174966	316	428
213	60	0.165170	209	254
213	61	0.226463	137	97
213	62	0.000340	160	269
213	63	0.038844	213	335
213	64	0.073197	278	424
213	65	0.179320	208	244
213	66	0.165646	230	289
213	67	0.070952	179	259
213	68	0.181361	248	310
213	69	0.084150	164	325
213	70	0.089932	191	268
213	71	0.015714	168	273
213	72	0.027279	228	367
213	73	0.087619	214	308
213	74	0.237007	177	158
213	75	0.066871	149	211
213	76	0.063333	193	287
213	77	0.079320	198	286
213	78	0.037891	196	307
213	79	0.047075	201	310
213	80	0.126735	214	285
213	81	0.021837	188	303
213	82	0.082585	192	274
213	83	0.056054	247	382
213	84	0.012177	137	223
213	85	0.028639	187	331
213	86	0.002789	202	341
213	87	0.028776	194	309
213	88	0.054150	213	326
213	89	0.128639	198	257
213	90	0.111088	174	227
213	91	0.269524	111	28
213	92	0.008571	197	336
213	93	0.137347	182	225
213	94	0.050952	197	301
213	95	0.069048	195	287
213	96	0.319252	179	113
213	97	0.105646	209	289
213	98	0.282313	200	170
213	99	0.008980	179	306
213	100	0.112177	222	307
213	101	0.154898	256	339
213	102	0.181429	276	357
213	103	0.090000	244	357
213	104	0.194626	158	151
213	105	0.033265	192	303
213	106	0.145102	249	333
213	107	0.180748	221	265
213	108	0.028912	200	319
213	109	0.071224	216	321
213	110	0.125238	223	301
213	111	0.210748	269	328
213	112	0.102585	151	314
213	113	0.029864	133	241
213	114	0.111837	207	282
213	115	0.221565	221	241
213	116	0.124830	205	271
213	117	0.124354	234	320
213	118	0.277075	294	331
213	119	0.017483	204	353
213	120	0.180544	262	334
213	121	0.107551	218	303
213	122	0.065986	260	398
213	123	0.205034	267	328
213	124	0.132857	209	273
213	125	0.153061	275	372
213	126	0.059524	225	343
213	127	0.066735	218	327
213	128	0.155510	92	246
213	129	0.192653	221	258
213	130	0.084762	112	238
213	131	0.061361	181	268
213	132	0.071565	306	472
213	133	0.002381	130	217
213	134	0.104218	221	310
213	135	0.217211	204	215
213	136	0.158503	240	310
213	137	0.317551	154	72
213	138	0.041565	208	325
213	139	0.031837	204	324
213	140	0.053469	183	276
213	141	0.110816	113	255
213	142	0.137007	242	326
213	143	0.181224	317	426
213	144	0.056395	237	365
213	145	0.007075	163	278
213	146	0.102041	200	276
213	147	0.028027	211	338
213	148	0.023129	170	272
213	149	0.175238	178	196
213	150	0.186735	335	453
213	151	0.225102	277	333
213	152	0.102381	240	343
213	153	0.108027	239	338
213	154	0.167075	193	226
213	155	0.063946	130	256
213	156	0.015646	165	268
213	157	0.047619	225	350
213	158	0.090068	222	320
213	159	0.039864	208	326
213	160	0.060476	192	287
213	161	0.170544	196	229
213	162	0.049660	215	332
213	163	0.087823	198	281
213	164	0.113197	242	340
213	165	0.082041	193	276
213	166	0.079320	198	286
213	167	0.115578	222	305
213	168	0.041633	161	246
213	169	0.003946	149	248
213	170	0.120748	200	265
213	171	0.040952	181	280
213	172	0.160000	181	210
213	173	0.138095	290	406
213	174	0.078776	224	330
213	175	0.126054	209	277
213	176	0.011905	200	329
213	177	0.109116	237	334
213	178	0.047959	215	333
213	179	0.295850	297	325
213	180	0.036531	211	333
213	181	0.051565	249	388
213	182	0.082653	195	279
213	183	0.006667	206	350
213	184	0.090068	222	320
213	185	0.025510	150	237
213	186	0.003197	134	227
213	187	0.002313	173	292
213	188	0.068299	187	274
213	189	0.003537	169	286
213	190	0.124626	104	248
213	191	0.069320	182	265
213	192	0.096803	169	227
213	193	0.060748	204	307
213	194	0.035306	168	303
213	195	0.141497	315	446
213	196	0.006259	224	380
213	197	0.103197	149	311
213	198	0.009252	192	328
213	199	0.121088	160	340
213	200	0.125442	207	274
213	201	0.160544	280	376
213	202	0.096599	235	338
213	203	0.014762	201	329
213	204	0.049388	203	312
213	205	0.046190	138	259
213	206	0.023741	203	355
213	207	0.086190	226	329
213	208	0.083129	216	314
213	209	0.110816	237	333
213	210	0.024150	215	347
213	211	0.044694	221	345
213	212	0.077075	324	499
214	1	0.051224	166	309
214	2	0.121837	127	285
214	3	0.098231	118	256
214	4	0.034082	197	351
214	5	0.127619	53	14
214	6	0.288912	134	395
214	7	0.288367	33	225
214	8	0.019524	139	245
214	9	0.037279	119	178
214	10	0.042789	137	205
214	11	0.033333	220	350
214	12	0.314626	300	319
214	13	0.169388	295	396
214	14	0.025646	106	163
214	15	0.106259	114	254
214	16	0.091156	95	106
214	17	0.037075	140	257
214	18	0.140748	207	265
214	19	0.134966	98	244
214	20	0.073946	86	101
214	21	0.112789	76	194
214	22	0.004558	49	85
214	23	0.323469	190	129
214	24	0.222517	238	269
214	25	0.070272	149	209
214	26	0.261361	74	278
214	27	0.080816	86	192
214	28	0.000612	148	249
214	29	0.191905	213	245
214	30	0.084218	211	404
214	31	0.109592	92	219
214	32	0.025034	121	218
214	33	0.171497	88	47
214	34	0.095714	104	231
214	35	0.031088	96	143
214	36	0.132925	63	184
214	37	0.138163	157	345
214	38	0.010680	179	307
214	39	0.296735	161	96
214	40	0.286667	242	238
214	41	0.227211	145	110
214	42	0.101497	201	278
214	43	0.135918	181	384
214	44	0.104898	76	66
214	45	0.020952	101	182
214	46	0.110612	122	270
214	47	0.165578	98	262
214	48	0.144354	84	226
214	49	0.011565	65	116
214	50	0.139320	144	160
214	51	0.235646	192	184
214	52	0.107347	91	216
214	53	0.108095	158	329
214	54	0.211633	83	15
214	55	0.071837	132	264
214	56	0.127891	85	218
214	57	0.062245	80	171
214	58	0.356259	161	61
214	59	0.296599	305	338
214	60	0.026259	117	212
214	61	0.142653	66	27
214	62	0.005578	54	94
214	63	0.042245	188	291
214	64	0.088912	229	437
214	65	0.305442	170	106
214	66	0.211293	193	200
214	67	0.022381	63	119
214	68	0.253469	228	234
214	69	0.147415	99	253
214	70	0.245102	159	123
214	71	0.130612	90	228
214	72	0.086054	155	311
214	73	0.065510	164	237
214	74	0.261701	116	41
214	75	0.024082	62	90
214	76	0.089864	112	241
214	77	0.100612	87	87
214	78	0.051497	129	247
214	79	0.049116	134	254
214	80	0.100952	98	224
214	81	0.080272	110	232
214	82	0.105714	87	84
214	83	0.075850	245	367
214	84	0.099592	83	198
214	85	0.267619	48	238
214	86	0.012993	152	263
214	87	0.110408	81	201
214	88	0.074490	115	237
214	89	0.037959	99	144
214	90	0.029456	101	187
214	91	0.137755	50	3
214	92	0.196054	129	332
214	93	0.218639	117	68
214	94	0.141429	88	231
214	95	0.014558	83	148
214	96	0.162449	64	12
214	97	0.080068	131	173
214	98	0.261905	100	14
214	99	0.119592	76	198
214	100	0.158231	203	248
214	101	0.136939	214	279
214	102	0.210272	248	293
214	103	0.029660	233	374
214	104	0.020272	19	20
214	105	0.175170	100	271
214	106	0.118027	205	275
214	107	0.173741	212	254
214	108	0.011224	155	267
214	109	0.046054	156	235
214	110	0.171429	210	252
214	111	0.201088	243	290
214	112	0.170000	103	273
214	113	0.133946	68	193
214	114	0.285374	185	143
214	115	0.397619	185	77
214	116	0.112245	175	228
214	117	0.108571	188	252
214	118	0.288231	236	227
214	119	0.130408	149	327
214	120	0.167007	240	305
214	121	0.074354	179	257
214	122	0.124422	212	283
214	123	0.246939	240	258
214	124	0.041429	152	231
214	125	0.036871	201	316
214	126	0.024762	158	280
214	127	0.153197	231	298
214	128	0.149932	88	236
214	129	0.143469	177	213
214	130	0.145442	36	146
214	131	0.157211	67	205
214	132	0.011361	251	415
214	133	0.054966	76	160
214	134	0.194490	202	225
214	135	0.127347	66	36
214	136	0.110272	113	125
214	137	0.100680	40	8
214	138	0.162449	86	240
214	139	0.120884	94	229
214	140	0.015374	78	122
214	141	0.137551	84	222
214	142	0.023197	198	319
214	143	0.177415	299	398
214	144	0.089524	177	350
214	145	0.130204	83	216
214	146	0.044626	82	164
214	147	0.106667	171	350
214	148	0.014762	99	175
214	149	0.084082	58	48
214	150	0.157619	301	413
214	151	0.367007	235	179
214	152	0.045646	238	373
214	153	0.077619	223	329
214	154	0.210544	110	61
214	155	0.102449	82	198
214	156	0.039796	120	225
214	157	0.010136	228	389
214	158	0.023673	156	276
214	159	0.070204	196	288
214	160	0.012585	130	211
214	161	0.072789	85	100
214	162	0.072857	213	315
214	163	0.079388	99	213
214	164	0.017755	158	255
214	165	0.031361	133	205
214	166	0.164694	138	135
214	167	0.229932	215	226
214	168	0.067279	83	179
214	169	0.147211	83	226
214	170	0.174150	105	74
214	171	0.049048	62	133
214	172	0.129184	72	45
214	173	0.178980	268	345
214	174	0.040544	187	338
214	175	0.307483	185	130
214	176	0.094422	136	284
214	177	0.005374	188	319
214	178	0.009388	164	270
214	179	0.358912	278	256
214	180	0.084762	137	280
214	181	0.053197	204	374
214	182	0.098776	94	216
214	183	0.173265	159	369
214	184	0.054354	103	205
214	185	0.131361	107	257
214	186	0.094218	95	215
214	187	0.128980	87	222
214	188	0.079660	87	193
214	189	0.182449	79	240
214	190	0.111497	83	205
214	191	0.032721	93	137
214	192	0.058435	102	137
214	193	0.124218	153	184
214	194	0.154150	77	220
214	195	0.043469	292	465
214	196	0.063537	123	244
214	197	0.182041	72	228
214	198	0.127143	143	315
214	199	0.353537	59	307
214	200	0.032925	127	194
214	201	0.144286	238	315
214	202	0.014490	239	393
214	203	0.148707	117	284
214	204	0.202721	110	304
214	205	0.137415	40	148
214	206	0.225306	139	366
214	207	0.093401	194	271
214	208	0.108163	170	222
214	209	0.138027	237	317
214	210	0.019320	198	344
214	211	0.040612	209	375
214	212	0.061497	287	446
214	213	0.050000	95	189
215	1	0.102789	192	383
215	2	0.159116	133	317
215	3	0.223673	136	360
215	4	0.078776	226	426
215	5	0.037755	90	129
215	6	0.270204	184	468
215	7	0.400068	82	373
215	8	0.093673	144	297
215	9	0.039524	182	329
215	10	0.043469	183	333
215	11	0.067279	283	515
215	12	0.201020	290	369
215	13	0.114218	287	415
215	14	0.054762	115	161
215	15	0.058571	192	357
215	16	0.002313	123	208
215	17	0.168707	160	368
215	18	0.058571	208	315
215	19	0.200748	122	323
215	20	0.090204	53	36
215	21	0.124014	106	251
215	22	0.047483	94	130
215	23	0.195918	215	246
215	24	0.122585	256	358
215	25	0.015170	169	275
215	26	0.382789	94	383
215	27	0.088231	84	193
215	28	0.055986	194	293
215	29	0.091837	250	366
215	30	0.118571	196	399
215	31	0.010680	96	155
215	32	0.062721	159	304
215	33	0.073469	140	192
215	34	0.062313	152	292
215	35	0.018299	143	251
215	36	0.233197	41	206
215	37	0.215986	225	505
215	38	0.231905	198	469
215	39	0.243129	197	188
215	40	0.250204	309	372
215	41	0.218639	192	194
215	42	0.001088	248	416
215	43	0.241429	228	525
215	44	0.086395	110	134
215	45	0.115442	134	293
215	46	0.219524	94	287
215	47	0.155782	180	394
215	48	0.213673	77	255
215	49	0.094966	112	244
215	50	0.125306	201	264
215	51	0.179116	224	271
215	52	0.020068	140	247
215	53	0.061769	176	332
215	54	0.125918	128	141
215	55	0.129592	135	303
215	56	0.112925	120	268
215	57	0.095170	128	271
215	58	0.202313	197	212
215	59	0.212041	276	339
215	60	0.055850	137	263
215	61	0.080340	118	151
215	62	0.106531	27	108
215	63	0.127959	207	423
215	64	0.093673	294	549
215	65	0.152993	222	283
215	66	0.129524	212	280
215	67	0.064626	125	248
215	68	0.160612	258	339
215	69	0.186327	133	333
215	70	0.273333	154	98
215	71	0.221769	45	206
215	72	0.117823	204	412
215	73	0.060204	170	321
215	74	0.196531	142	123
215	75	0.069320	93	197
215	76	0.155782	105	268
215	77	0.004014	123	209
215	78	0.207279	84	263
215	79	0.277347	119	363
215	80	0.078503	163	320
215	81	0.099184	76	186
215	82	0.064558	103	211
215	83	0.067483	274	500
215	84	0.114830	36	128
215	85	0.286803	102	340
215	86	0.075306	179	345
215	87	0.166531	56	192
215	88	0.116531	161	339
215	89	0.047347	137	258
215	90	0.065034	132	260
215	91	0.180068	91	47
215	92	0.323605	129	407
215	93	0.053946	129	185
215	94	0.209388	116	318
215	95	0.138231	129	298
215	96	0.061361	106	142
215	97	0.043265	158	240
215	98	0.156667	134	133
215	99	0.177891	105	281
215	100	0.088571	206	294
215	101	0.132313	260	359
215	102	0.163537	287	386
215	103	0.069116	277	506
215	104	0.021973	94	145
215	105	0.254286	136	378
215	106	0.090340	259	382
215	107	0.166803	281	374
215	108	0.056803	155	227
215	109	0.038435	220	347
215	110	0.317687	260	250
215	111	0.181701	288	377
215	112	0.176599	62	208
215	113	0.055714	118	231
215	114	0.260476	187	161
215	115	0.426463	232	139
215	116	0.174694	229	282
215	117	0.092177	215	307
215	118	0.219252	269	323
215	119	0.118503	174	362
215	120	0.121497	283	404
215	121	0.199728	208	232
215	122	0.043878	235	369
215	123	0.177007	256	326
215	124	0.102041	175	234
215	125	0.042857	210	378
215	126	0.188299	171	398
215	127	0.110952	268	385
215	128	0.293673	74	297
215	129	0.155374	177	206
215	130	0.187551	29	159
215	131	0.171565	59	200
215	132	0.103401	265	506
215	133	0.097551	73	180
215	134	0.177347	246	309
215	135	0.046122	109	156
215	136	0.060408	139	198
215	137	0.038980	94	135
215	138	0.173265	159	369
215	139	0.182177	141	344
215	140	0.101565	96	221
215	141	0.165442	54	188
215	142	0.054966	251	454
215	143	0.181088	311	416
215	144	0.256395	218	517
215	145	0.265578	88	304
215	146	0.004218	114	194
215	147	0.234490	209	489
215	148	0.093197	140	290
215	149	0.057347	104	141
215	150	0.062177	317	496
215	151	0.133469	211	276
215	152	0.022449	285	492
215	153	0.009320	286	475
215	154	0.153878	136	138
215	155	0.126190	35	133
215	156	0.031224	173	309
215	157	0.107551	282	537
215	158	0.052381	190	350
215	159	0.162041	196	234
215	160	0.001769	97	164
215	161	0.014422	136	220
215	162	0.116395	258	365
215	163	0.083878	126	261
215	164	0.111020	179	366
215	165	0.117891	124	139
215	166	0.145170	152	170
215	167	0.158912	258	340
215	168	0.183333	140	343
215	169	0.195986	107	295
215	170	0.017483	96	151
215	171	0.116259	98	233
215	172	0.090340	59	46
215	173	0.042721	234	368
215	174	0.116122	204	411
215	175	0.302993	212	178
215	176	0.207415	153	379
215	177	0.096122	236	453
215	178	0.132585	178	377
215	179	0.213810	279	343
215	180	0.258912	157	416
215	181	0.169048	245	511
215	182	0.153946	111	277
215	183	0.326939	157	456
215	184	0.046735	139	261
215	185	0.195102	146	360
215	186	0.179796	71	225
215	187	0.146122	81	222
215	188	0.175986	89	253
215	189	0.346803	81	340
215	190	0.144014	49	167
215	191	0.023469	90	165
215	192	0.102313	62	44
215	193	0.030136	154	241
215	194	0.226395	116	328
215	195	0.038844	312	547
215	196	0.056327	141	270
215	197	0.092925	127	268
215	198	0.091088	158	319
215	199	0.373878	112	408
215	200	0.042653	156	237
215	201	0.151224	269	363
215	202	0.055578	251	389
215	203	0.282109	134	391
215	204	0.261633	162	426
215	205	0.176531	115	297
215	206	0.253129	212	505
215	207	0.040612	241	381
215	208	0.051020	175	324
215	209	0.179252	280	365
215	210	0.244354	224	520
215	211	0.229048	224	511
215	212	0.017959	267	438
215	213	0.024490	145	258
215	214	0.109728	161	335
216	1	0.090408	263	495
216	2	0.232381	202	476
216	3	0.148776	264	531
216	4	0.059048	296	532
216	5	0.183741	228	275
216	6	0.262041	219	522
216	7	0.327755	146	438
216	8	0.108980	294	558
216	9	0.031020	243	390
216	10	0.041293	254	451
216	11	0.018503	334	572
216	12	0.097619	305	455
216	13	0.008707	309	514
216	14	0.142041	236	480
216	15	0.093810	238	455
216	16	0.062517	232	353
216	17	0.130068	289	562
216	18	0.050884	306	544
216	19	0.225646	249	551
216	20	0.010952	133	217
216	21	0.247551	208	495
216	22	0.011361	149	257
216	23	0.237755	335	423
216	24	0.072925	316	488
216	25	0.088844	282	526
216	26	0.341361	171	488
216	27	0.303469	167	459
216	28	0.083946	248	466
216	29	0.175306	306	411
216	30	0.128571	280	546
216	31	0.107891	142	302
216	32	0.035510	284	498
216	33	0.110136	207	283
216	34	0.038707	243	431
216	35	0.029524	277	448
216	36	0.437211	94	415
216	37	0.142381	296	581
216	38	0.111701	299	568
216	39	0.213401	286	355
216	40	0.093061	329	498
216	41	0.109864	245	347
216	42	0.050612	318	564
216	43	0.155102	285	570
216	44	0.104150	193	263
216	45	0.109864	255	493
216	46	0.295646	162	446
216	47	0.197891	273	575
216	48	0.315102	154	444
216	49	0.039592	229	408
216	50	0.067075	233	352
216	51	0.040748	272	433
216	52	0.111224	220	435
216	53	0.259048	226	532
216	54	0.231020	238	264
216	55	0.138163	257	513
216	56	0.249048	142	385
216	57	0.144422	181	389
216	58	0.199320	265	328
216	59	0.133401	283	397
216	60	0.082177	226	428
216	61	0.117551	209	282
216	62	0.283810	84	308
216	63	0.115170	296	565
216	64	0.059660	319	571
216	65	0.152789	263	352
216	66	0.011020	261	432
216	67	0.140204	192	405
216	68	0.039184	303	486
216	69	0.307755	203	522
216	70	0.142177	220	286
216	71	0.258503	175	446
216	72	0.104694	283	537
216	73	0.060544	305	548
216	74	0.214150	219	242
216	75	0.042313	159	292
216	76	0.203469	227	501
216	77	0.065714	248	378
216	78	0.289388	213	528
216	79	0.115374	287	550
216	80	0.115646	250	488
216	81	0.166463	209	449
216	82	0.052041	245	381
216	83	0.037347	328	573
216	84	0.319660	103	361
216	85	0.352177	194	533
216	86	0.063605	220	407
216	87	0.298231	198	508
216	88	0.125102	283	549
216	89	0.002925	229	383
216	90	0.065986	215	400
216	91	0.247279	180	157
216	92	0.283265	233	558
216	93	0.130612	260	360
216	94	0.225442	233	524
216	95	0.075374	201	382
216	96	0.173129	210	251
216	97	0.023673	294	480
216	98	0.246599	225	233
216	99	0.267687	220	527
216	100	0.059592	272	492
216	101	0.043673	276	438
216	102	0.101224	314	468
216	103	0.072925	309	562
216	104	0.028776	131	237
216	105	0.188231	249	529
216	106	0.042177	310	496
216	107	0.187687	302	397
216	108	0.040816	225	402
216	109	0.003810	318	532
216	110	0.045102	314	501
216	111	0.112925	305	446
216	112	0.349864	121	409
216	113	0.176122	133	327
216	114	0.218231	249	290
216	115	0.298776	276	288
216	116	0.115714	303	441
216	117	0.052517	259	466
216	118	0.155238	296	406
216	119	0.238980	211	495
216	120	0.008231	312	529
216	121	0.002381	280	469
216	122	0.014354	283	467
216	123	0.021769	310	508
216	124	0.017279	287	472
216	125	0.088912	279	521
216	126	0.095510	288	540
216	127	0.075306	321	495
216	128	0.395034	129	449
216	129	0.052313	232	359
216	130	0.332789	49	278
216	131	0.197755	154	375
216	132	0.085374	310	571
216	133	0.260476	138	385
216	134	0.084694	335	513
216	135	0.058095	212	322
216	136	0.058844	270	419
216	137	0.118027	180	233
216	138	0.211973	252	548
216	139	0.157823	265	538
216	140	0.066122	209	390
216	141	0.385578	121	430
216	142	0.004354	308	520
216	143	0.084286	317	483
216	144	0.074898	322	585
216	145	0.283265	183	474
216	146	0.099388	217	423
216	147	0.152245	286	570
216	148	0.100000	215	420
216	149	0.130748	241	328
216	150	0.006667	344	574
216	151	0.182653	280	363
216	152	0.046463	326	575
216	153	0.008231	337	571
216	154	0.215102	261	312
216	155	0.334558	121	400
216	156	0.070612	211	396
216	157	0.045782	331	583
216	158	0.066054	237	437
216	159	0.024694	289	471
216	160	0.011565	240	410
216	161	0.068707	205	304
216	162	0.030544	328	569
216	163	0.141156	250	503
216	164	0.046463	326	575
216	165	0.046735	214	387
216	166	0.027687	254	443
216	167	0.077687	301	460
216	168	0.026190	220	385
216	169	0.316190	156	448
216	170	0.100204	269	393
216	171	0.144898	210	438
216	172	0.102449	193	264
216	173	0.052177	301	475
216	174	0.210408	246	537
216	175	0.223265	271	324
216	176	0.201497	264	562
216	177	0.058231	307	550
216	178	0.059796	288	519
216	179	0.170272	284	377
216	180	0.124150	300	577
216	181	0.113265	305	579
216	182	0.130952	250	497
216	183	0.362177	203	554
216	184	0.129184	278	543
216	185	0.165646	220	467
216	186	0.267959	158	423
216	187	0.338299	181	503
216	188	0.228027	194	460
216	189	0.320204	179	489
216	190	0.365374	87	361
216	191	0.191565	177	410
216	192	0.002721	120	200
216	193	0.028844	272	440
216	194	0.240680	211	496
216	195	0.049388	322	570
216	196	0.076531	175	339
216	197	0.090476	160	322
216	198	0.181429	224	483
216	199	0.346259	155	464
216	200	0.039116	275	485
216	201	0.037211	309	541
216	202	0.060340	314	563
216	203	0.253946	251	571
216	204	0.263946	210	508
216	205	0.138980	196	411
216	206	0.218980	268	579
216	207	0.004286	286	483
216	208	0.094898	290	543
216	209	0.092721	314	473
216	210	0.104014	313	587
216	211	0.096122	311	579
216	212	0.055578	299	535
216	213	0.093946	157	319
216	214	0.028639	262	457
216	215	0.107415	288	547
217	1	0.066531	234	354
217	2	0.124218	147	320
217	3	0.029728	214	377
217	4	0.044626	243	382
217	5	0.156395	172	197
217	6	0.147619	215	448
217	7	0.370340	118	416
217	8	0.043333	186	287
217	9	0.101429	223	315
217	10	0.050544	229	355
217	11	0.063401	279	506
217	12	0.194354	271	341
217	13	0.104762	270	392
217	14	0.081361	163	226
217	15	0.070204	204	384
217	16	0.114014	203	274
217	17	0.004422	220	367
217	18	0.182041	228	276
217	19	0.191905	162	385
217	20	0.075986	76	83
217	21	0.096463	146	302
217	22	0.055986	119	167
217	23	0.255102	250	270
217	24	0.210476	257	308
217	25	0.112993	233	325
217	26	0.199592	148	366
217	27	0.161701	94	253
217	28	0.119252	209	281
217	29	0.069048	220	329
217	30	0.068707	230	346
217	31	0.069796	72	162
217	32	0.008707	191	326
217	33	0.099116	171	229
217	34	0.014286	195	336
217	35	0.161224	210	258
217	36	0.250816	64	255
217	37	0.109932	277	530
217	38	0.134626	213	437
217	39	0.267075	228	226
217	40	0.186054	280	361
217	41	0.160136	187	220
217	42	0.074218	227	425
217	43	0.187007	228	493
217	44	0.110952	143	175
217	45	0.111973	162	338
217	46	0.123537	102	244
217	47	0.108707	231	452
217	48	0.292245	87	318
217	49	0.094830	182	250
217	50	0.190408	222	261
217	51	0.161633	228	288
217	52	0.076735	141	282
217	53	0.030272	165	295
217	54	0.195238	185	196
217	55	0.001020	170	285
217	56	0.220884	84	271
217	57	0.056122	175	261
217	58	0.251156	226	232
217	59	0.200884	259	317
217	60	0.031429	186	294
217	61	0.177687	186	208
217	62	0.085578	76	178
217	63	0.029728	239	419
217	64	0.112109	281	538
217	65	0.228776	239	267
217	66	0.214422	231	262
217	67	0.088707	187	262
217	68	0.214218	247	289
217	69	0.157959	159	360
217	70	0.249048	183	161
217	71	0.085374	110	235
217	72	0.040952	244	434
217	73	0.059932	218	331
217	74	0.216054	178	172
217	75	0.008844	135	232
217	76	0.076531	150	297
217	77	0.137619	194	245
217	78	0.012381	154	266
217	79	0.168435	172	388
217	80	0.008367	194	321
217	81	0.070068	135	268
217	82	0.101361	170	226
217	83	0.088095	240	455
217	84	0.136735	45	156
217	85	0.193401	171	401
217	86	0.008503	200	341
217	87	0.073605	129	260
217	88	0.020068	210	341
217	89	0.111497	192	257
217	90	0.017959	167	270
217	91	0.199932	142	121
217	92	0.205782	175	415
217	93	0.149388	188	228
217	94	0.114082	169	351
217	95	0.044422	184	283
217	96	0.164490	179	204
217	97	0.112653	218	300
217	98	0.224286	191	189
217	99	0.058435	173	325
217	100	0.159660	216	269
217	101	0.165102	256	333
217	102	0.165782	261	341
217	103	0.068503	254	467
217	104	0.002857	126	210
217	105	0.216327	160	396
217	106	0.164762	266	350
217	107	0.145986	263	356
217	108	0.057823	175	260
217	109	0.052381	260	406
217	110	0.248231	247	269
217	111	0.120068	270	383
217	112	0.192041	56	207
217	113	0.145578	80	220
217	114	0.218776	198	204
217	115	0.343605	228	181
217	116	0.127007	251	347
217	117	0.101156	211	295
217	118	0.219456	253	296
217	119	0.106803	165	340
217	120	0.160000	256	336
217	121	0.175442	212	253
217	122	0.102449	243	348
217	123	0.247823	254	281
217	124	0.028163	192	306
217	125	0.076939	243	363
217	126	0.077483	242	361
217	127	0.085238	234	343
217	128	0.448367	52	351
217	129	0.110748	159	202
217	130	0.197007	37	178
217	131	0.200340	90	269
217	132	0.052857	269	483
217	133	0.142653	84	225
217	134	0.189728	242	295
217	135	0.133878	179	222
217	136	0.138367	202	258
217	137	0.159728	169	190
217	138	0.206531	192	444
217	139	0.111905	190	385
217	140	0.025442	147	232
217	141	0.281224	48	246
217	142	0.055306	289	453
217	143	0.108776	272	393
217	144	0.112721	254	493
217	145	0.283810	109	350
217	146	0.019660	142	227
217	147	0.171701	203	442
217	148	0.084762	188	266
217	149	0.150204	174	204
217	150	0.006054	283	479
217	151	0.252653	242	258
217	152	0.067891	256	470
217	153	0.013265	265	453
217	154	0.203197	186	193
217	155	0.155510	42	162
217	156	0.019592	189	306
217	157	0.135510	274	540
217	158	0.040748	203	365
217	159	0.103129	198	272
217	160	0.016803	141	227
217	161	0.169388	195	228
217	162	0.055714	232	357
217	163	0.031497	161	289
217	164	0.028503	243	425
217	165	0.147687	138	145
217	166	0.196667	198	217
217	167	0.203878	241	285
217	168	0.052857	206	315
217	169	0.253333	103	322
217	170	0.135646	182	226
217	171	0.019932	179	289
217	172	0.125782	122	131
217	173	0.159592	263	348
217	174	0.091701	206	400
217	175	0.241565	203	199
217	176	0.063265	185	348
217	177	0.073469	235	438
217	178	0.040068	217	341
217	179	0.202177	266	328
217	180	0.070068	210	394
217	181	0.129184	253	501
217	182	0.113878	153	324
217	183	0.291701	161	442
217	184	0.109456	202	275
217	185	0.221701	148	379
217	186	0.143673	89	234
217	187	0.226395	91	286
217	188	0.093878	135	282
217	189	0.287891	129	386
217	190	0.251088	27	193
217	191	0.020340	128	227
217	192	0.164082	86	48
217	193	0.125986	206	272
217	194	0.075510	170	330
217	195	0.083401	297	548
217	196	0.064694	178	261
217	197	0.027143	153	273
217	198	0.075238	157	308
217	199	0.258912	157	416
217	200	0.097415	196	272
217	201	0.190136	260	325
217	202	0.029116	234	376
217	203	0.177823	158	370
217	204	0.186190	189	427
217	205	0.057619	191	287
217	206	0.233265	213	495
217	207	0.081156	254	379
217	208	0.080272	240	356
217	209	0.097347	243	351
217	210	0.166599	228	481
217	211	0.105170	237	460
217	212	0.068844	261	398
217	213	0.017211	159	257
217	214	0.128707	226	304
217	215	0.069864	206	305
217	216	0.126531	105	102
218	1	0.020068	235	383
218	2	0.039048	103	196
218	3	0.034898	136	249
218	4	0.124422	212	283
218	5	0.268912	109	25
218	6	0.204830	217	485
218	7	0.360136	43	284
218	8	0.115102	151	186
218	9	0.086122	198	282
218	10	0.152041	180	213
218	11	0.097075	256	373
218	12	0.233537	299	365
218	13	0.142177	295	412
218	14	0.126054	109	109
218	15	0.020816	168	270
218	16	0.121497	158	194
218	17	0.024354	199	320
218	18	0.248027	188	170
218	19	0.056871	117	230
218	20	0.210952	103	49
218	21	0.057755	78	165
218	22	0.081020	48	33
218	23	0.342721	239	200
218	24	0.187687	277	355
218	25	0.171088	195	227
218	26	0.277551	35	222
218	27	0.002993	68	116
218	28	0.139660	209	269
218	29	0.219116	213	229
218	30	0.023878	253	411
218	31	0.054830	93	124
218	32	0.002245	151	255
218	33	0.142313	101	86
218	34	0.045170	142	212
218	35	0.147619	185	224
218	36	0.123197	17	101
218	37	0.018299	218	377
218	38	0.046054	169	311
218	39	0.372721	187	95
218	40	0.274694	289	324
218	41	0.260544	165	124
218	42	0.071905	196	287
218	43	0.095918	195	384
218	44	0.246259	110	40
218	45	0.016395	123	197
218	46	0.094626	77	185
218	47	0.093401	181	359
218	48	0.117075	62	173
218	49	0.093469	97	108
218	50	0.245714	186	168
218	51	0.228231	165	143
218	52	0.056054	97	130
218	53	0.076599	172	334
218	54	0.319728	150	64
218	55	0.128980	138	156
218	56	0.054150	87	178
218	57	0.079932	100	215
218	58	0.369456	193	107
218	59	0.218980	282	345
218	60	0.140544	148	166
218	61	0.217007	120	74
218	62	0.032721	32	73
218	63	0.019252	199	323
218	64	0.007755	308	522
218	65	0.297143	204	168
218	66	0.240204	193	183
218	67	0.034490	129	237
218	68	0.325850	270	262
218	69	0.189184	107	291
218	70	0.198231	117	80
218	71	0.042313	59	124
218	72	0.049592	213	387
218	73	0.155170	168	191
218	74	0.310204	130	36
218	75	0.000748	33	55
218	76	0.053469	108	150
218	77	0.130340	123	130
218	78	0.069048	120	161
218	79	0.035306	143	261
218	80	0.037211	166	257
218	81	0.038571	126	189
218	82	0.137483	113	109
218	83	0.041224	243	384
218	84	0.027483	38	80
218	85	0.221429	85	273
218	86	0.113946	150	319
218	87	0.028231	95	143
218	88	0.101429	173	231
218	89	0.127959	143	165
218	90	0.062653	88	111
218	91	0.247483	89	4
218	92	0.138571	114	273
218	93	0.155782	120	110
218	94	0.070612	111	228
218	95	0.063061	119	237
218	96	0.252313	127	65
218	97	0.234014	170	148
218	98	0.329660	138	38
218	99	0.073469	85	186
218	100	0.210340	176	172
218	101	0.257619	236	245
218	102	0.254626	304	361
218	103	0.053605	239	370
218	104	0.063129	59	62
218	105	0.015374	147	256
218	106	0.275578	278	305
218	107	0.253401	250	271
218	108	0.087007	162	221
218	109	0.154694	222	282
218	110	0.357075	222	163
218	111	0.297551	272	282
218	112	0.137415	65	190
218	113	0.001088	77	130
218	114	0.281701	173	125
218	115	0.479048	201	56
218	116	0.202585	209	232
218	117	0.149048	173	203
218	118	0.269320	277	307
218	119	0.123265	164	348
218	120	0.274762	292	329
218	121	0.233810	186	175
218	122	0.078027	241	359
218	123	0.267959	267	291
218	124	0.213061	171	162
218	125	0.036395	255	407
218	126	0.016735	213	348
218	127	0.247483	214	214
218	128	0.131565	73	200
218	129	0.231837	149	114
218	130	0.164014	17	125
218	131	0.096122	86	201
218	132	0.040748	303	533
218	133	0.025782	38	79
218	134	0.325442	227	190
218	135	0.153265	134	135
218	136	0.204218	206	226
218	137	0.254014	127	64
218	138	0.082177	151	302
218	139	0.001429	162	273
218	140	0.117279	97	94
218	141	0.065578	58	136
218	142	0.011429	254	420
218	143	0.223741	317	401
218	144	0.030748	269	470
218	145	0.231837	51	222
218	146	0.151293	122	116
218	147	0.062585	190	356
218	148	0.076531	125	165
218	149	0.236054	110	46
218	150	0.120000	342	504
218	151	0.272313	259	275
218	152	0.110884	240	338
218	153	0.162789	279	373
218	154	0.261497	132	68
218	155	0.016463	49	92
218	156	0.028367	126	195
218	157	0.026599	248	401
218	158	0.035986	162	251
218	159	0.135578	179	221
218	160	0.063810	114	154
218	161	0.097415	96	104
218	162	0.186939	194	216
218	163	0.105170	113	128
218	164	0.076531	250	375
218	165	0.201565	139	115
218	166	0.204354	137	110
218	167	0.309116	232	208
218	168	0.011224	130	225
218	169	0.097075	69	173
218	170	0.180748	121	97
218	171	0.024898	98	150
218	172	0.185238	94	49
218	173	0.184354	280	362
218	174	0.004966	181	307
218	175	0.295782	169	110
218	176	0.062177	133	260
218	177	0.001497	259	436
218	178	0.014558	192	314
218	179	0.239388	282	333
218	180	0.012721	161	263
218	181	0.072517	277	508
218	182	0.058844	120	167
218	183	0.250612	123	354
218	184	0.111633	173	225
218	185	0.094490	108	237
218	186	0.025442	53	104
218	187	0.048163	76	156
218	188	0.086122	52	138
218	189	0.257619	39	217
218	190	0.095918	45	132
218	191	0.095442	84	85
218	192	0.148571	77	42
218	193	0.171156	148	148
218	194	0.053333	98	196
218	195	0.020612	316	543
218	196	0.049728	132	251
218	197	0.111293	117	262
218	198	0.064694	147	285
218	199	0.418163	84	387
218	200	0.196599	145	128
218	201	0.274898	248	255
218	202	0.177347	221	267
218	203	0.103537	109	244
218	204	0.226667	154	392
218	205	0.070816	127	255
218	206	0.144558	175	379
218	207	0.168503	231	289
218	208	0.082585	192	274
218	209	0.242721	229	242
218	210	0.036190	204	364
218	211	0.007347	224	372
218	212	0.083605	287	433
218	213	0.089456	130	271
218	214	0.081769	206	298
218	215	0.104694	167	219
218	216	0.179048	96	56
218	217	0.011565	140	242
219	1	0.155170	243	317
219	2	0.042177	135	202
219	3	0.144694	156	177
219	4	0.222993	234	262
219	5	0.327143	127	21
219	6	0.067823	234	433
219	7	0.368367	55	309
219	8	0.211088	159	143
219	9	0.204966	214	239
219	10	0.266871	194	169
219	11	0.199592	277	348
219	12	0.299048	288	308
219	13	0.141293	281	389
219	14	0.269864	126	53
219	15	0.013878	187	306
219	16	0.179116	174	187
219	17	0.132313	210	275
219	18	0.414422	201	94
219	19	0.034626	127	193
219	20	0.280272	110	20
219	21	0.077279	108	136
219	22	0.240340	99	25
219	23	0.475238	258	154
219	24	0.331361	288	289
219	25	0.301701	205	167
219	26	0.065238	73	161
219	27	0.113810	94	91
219	28	0.203469	223	255
219	29	0.378844	232	167
219	30	0.163946	255	332
219	31	0.086190	101	119
219	32	0.120748	175	223
219	33	0.255306	134	75
219	34	0.140544	173	208
219	35	0.259592	198	180
219	36	0.128503	8	89
219	37	0.160068	259	341
219	38	0.127823	187	239
219	39	0.451020	190	54
219	40	0.382789	306	289
219	41	0.351701	185	104
219	42	0.201497	211	236
219	43	0.097687	233	334
219	44	0.300000	130	42
219	45	0.119932	139	163
219	46	0.030952	85	161
219	47	0.057007	214	326
219	48	0.150272	48	169
219	49	0.236463	128	76
219	50	0.332925	207	152
219	51	0.365306	185	96
219	52	0.171837	128	114
219	53	0.006327	171	291
219	54	0.364286	165	63
219	55	0.184490	136	120
219	56	0.068844	89	190
219	57	0.082109	146	197
219	58	0.470136	208	73
219	59	0.270884	271	296
219	60	0.239864	178	158
219	61	0.354354	152	47
219	62	0.094762	54	35
219	63	0.138095	215	280
219	64	0.014014	318	526
219	65	0.433673	225	123
219	66	0.361905	210	140
219	67	0.143197	165	193
219	68	0.373810	260	217
219	69	0.066871	126	251
219	70	0.317075	133	37
219	71	0.058844	70	83
219	72	0.116259	252	355
219	73	0.275714	184	147
219	74	0.340340	134	25
219	75	0.114490	74	57
219	76	0.142177	120	118
219	77	0.281769	151	88
219	78	0.132517	119	122
219	79	0.028776	144	225
219	80	0.149116	201	250
219	81	0.091837	125	156
219	82	0.259048	124	56
219	83	0.165034	253	328
219	84	0.045170	42	44
219	85	0.055918	109	216
219	86	0.030952	190	301
219	87	0.146395	106	92
219	88	0.227075	189	184
219	89	0.240204	168	141
219	90	0.152925	119	110
219	91	0.309184	110	3
219	92	0.006463	135	223
219	93	0.343469	147	45
219	94	0.071769	140	193
219	95	0.084558	154	209
219	96	0.334014	155	64
219	97	0.335238	184	112
219	98	0.391429	162	42
219	99	0.103605	119	139
219	100	0.339864	188	116
219	101	0.324150	245	221
219	102	0.302517	291	311
219	103	0.162789	254	331
219	104	0.152517	101	80
219	105	0.026327	161	255
219	106	0.387687	297	271
219	107	0.316190	269	266
219	108	0.173401	172	187
219	109	0.282177	244	244
219	110	0.502721	245	116
219	111	0.285646	272	289
219	112	0.075782	58	142
219	113	0.014762	76	119
219	114	0.360136	182	94
219	115	0.548571	217	42
219	116	0.256599	216	212
219	117	0.267211	184	152
219	118	0.377619	278	245
219	119	0.069864	169	325
219	120	0.304490	278	288
219	121	0.348707	203	136
219	122	0.138707	242	325
219	123	0.388503	258	205
219	124	0.304898	196	150
219	125	0.136803	258	353
219	126	0.162449	214	264
219	127	0.412925	235	152
219	128	0.151020	65	198
219	129	0.317211	164	89
219	130	0.103333	18	91
219	131	0.012381	104	182
219	132	0.049864	299	473
219	133	0.015034	37	71
219	134	0.451701	245	146
219	135	0.246803	159	122
219	136	0.307007	214	179
219	137	0.274830	145	82
219	138	0.019252	174	281
219	139	0.109592	183	243
219	140	0.246939	115	48
219	141	0.087007	38	115
219	142	0.110884	290	422
219	143	0.243946	308	374
219	144	0.082177	274	412
219	145	0.237483	52	227
219	146	0.242857	135	84
219	147	0.097279	215	304
219	148	0.215374	148	122
219	149	0.324898	128	24
219	150	0.187891	336	454
219	151	0.375442	257	211
219	152	0.237755	260	297
219	153	0.246395	291	344
219	154	0.348571	147	42
219	155	0.019796	27	57
219	156	0.120748	150	181
219	157	0.158776	277	372
219	158	0.161088	204	248
219	159	0.302585	194	148
219	160	0.112517	112	122
219	161	0.230136	149	115
219	162	0.297075	201	163
219	163	0.238027	147	107
219	164	0.150952	257	343
219	165	0.256531	138	81
219	166	0.313810	139	49
219	167	0.423741	237	149
219	168	0.173401	172	187
219	169	0.074286	74	168
219	170	0.326803	137	38
219	171	0.143946	123	122
219	172	0.302517	116	17
219	173	0.253946	274	311
219	174	0.106939	191	258
219	175	0.452721	190	53
219	176	0.162925	160	173
219	177	0.101088	283	416
219	178	0.160204	215	267
219	179	0.274354	274	299
219	180	0.139592	181	222
219	181	0.025850	290	472
219	182	0.140816	135	144
219	183	0.078912	145	290
219	184	0.234762	178	161
219	185	0.050340	130	248
219	186	0.028639	63	89
219	187	0.016054	67	122
219	188	0.062585	85	106
219	189	0.209116	53	212
219	190	0.115646	25	110
219	191	0.192721	99	53
219	192	0.180068	66	5
219	193	0.344966	163	71
219	194	0.117347	125	141
219	195	0.031361	317	551
219	196	0.149048	173	203
219	197	0.052585	131	251
219	198	0.017007	150	262
219	199	0.283469	124	375
219	200	0.318095	178	112
219	201	0.347823	239	197
219	202	0.213469	214	234
219	203	0.021088	130	206
219	204	0.111701	199	400
219	205	0.112381	156	196
219	206	0.026259	217	380
219	207	0.275034	254	265
219	208	0.266122	211	198
219	209	0.345034	241	202
219	210	0.128571	220	294
219	211	0.084762	238	350
219	212	0.157551	273	366
219	213	0.005102	150	249
219	214	0.228163	212	222
219	215	0.255714	177	147
219	216	0.243673	96	18
219	217	0.170204	156	162
219	218	0.173946	221	269
220	1	0.040612	234	417
220	2	0.155374	123	298
220	3	0.170000	178	399
220	4	0.068776	217	405
220	5	0.050884	119	170
220	6	0.227143	208	483
220	7	0.477211	80	415
220	8	0.119388	160	339
220	9	0.033946	222	353
220	10	0.003333	222	371
220	11	0.127687	269	527
220	12	0.151088	288	395
220	13	0.103265	279	408
220	14	0.035578	131	241
220	15	0.144014	174	377
220	16	0.046531	202	312
220	17	0.104286	226	441
220	18	0.068844	211	314
220	19	0.344422	111	389
220	20	0.068912	89	109
220	21	0.294694	104	348
220	22	0.035034	70	97
220	23	0.177211	265	341
220	24	0.100748	268	391
220	25	0.015578	237	389
220	26	0.318435	107	367
220	27	0.184490	64	216
220	28	0.015986	195	337
220	29	0.085578	224	326
220	30	0.021156	242	419
220	31	0.025646	69	131
220	32	0.180544	163	380
220	33	0.000816	139	234
220	34	0.036054	160	290
220	35	0.007483	195	332
220	36	0.285714	25	210
220	37	0.155918	249	510
220	38	0.161565	200	431
220	39	0.209048	219	245
220	40	0.114558	302	440
220	41	0.108912	178	235
220	42	0.130544	218	443
220	43	0.196463	211	470
220	44	0.082585	117	148
220	45	0.243061	131	363
220	46	0.202381	75	245
220	47	0.274218	207	509
220	48	0.352313	38	271
220	49	0.072653	146	288
220	50	0.077211	205	299
220	51	0.102585	199	274
220	52	0.095306	97	219
220	53	0.210884	150	376
220	54	0.138639	164	194
220	55	0.095374	144	298
220	56	0.224762	63	238
220	57	0.126395	151	328
220	58	0.191429	217	252
220	59	0.152381	270	364
220	60	0.013401	159	275
220	61	0.083333	150	203
220	62	0.130000	42	147
220	63	0.149252	218	454
220	64	0.075646	289	530
220	65	0.156259	241	313
220	66	0.069864	206	305
220	67	0.067823	184	349
220	68	0.156463	275	370
220	69	0.350476	119	406
220	70	0.151361	150	163
220	71	0.141565	82	221
220	72	0.135238	236	476
220	73	0.052925	191	352
220	74	0.215442	151	127
220	75	0.133537	86	223
220	76	0.136122	122	285
220	77	0.020748	160	281
220	78	0.089864	137	283
220	79	0.241633	144	384
220	80	0.090340	191	374
220	81	0.127211	115	268
220	82	0.040408	143	264
220	83	0.112041	234	459
220	84	0.154286	21	126
220	85	0.374762	123	427
220	86	0.145714	174	378
220	87	0.203197	89	269
220	88	0.108299	199	398
220	89	0.037483	172	311
220	90	0.092585	117	251
220	91	0.228639	108	47
220	92	0.267823	139	391
220	93	0.075918	173	246
220	94	0.263333	137	385
220	95	0.137483	162	353
220	96	0.135170	161	191
220	97	0.011020	189	324
220	98	0.196939	160	153
220	99	0.181224	133	330
220	100	0.071293	194	284
220	101	0.100748	243	349
220	102	0.146531	287	396
220	103	0.121633	236	468
220	104	0.084762	87	196
220	105	0.299252	153	433
220	106	0.139864	293	410
220	107	0.120272	254	356
220	108	0.002721	155	262
220	109	0.097347	232	447
220	110	0.210408	229	261
220	111	0.125646	266	373
220	112	0.221020	53	219
220	113	0.134082	62	183
220	114	0.203197	186	193
220	115	0.364966	220	155
220	116	0.099796	226	321
220	117	0.051361	190	289
220	118	0.184218	274	352
220	119	0.204082	150	372
220	120	0.079320	273	412
220	121	0.161020	201	243
220	122	0.002517	239	403
220	123	0.118231	264	374
220	124	0.069320	182	265
220	125	0.044218	250	446
220	126	0.046667	242	434
220	127	0.083810	221	322
220	128	0.378367	39	288
220	129	0.087075	140	184
220	130	0.262177	13	176
220	131	0.188095	80	245
220	132	0.084898	281	522
220	133	0.234422	37	200
220	134	0.085374	240	353
220	135	0.011565	165	284
220	136	0.032721	193	305
220	137	0.089932	141	184
220	138	0.346803	156	466
220	139	0.248707	157	410
220	140	0.066395	122	244
220	141	0.280068	24	205
220	142	0.052585	281	503
220	143	0.159796	297	405
220	144	0.112789	276	530
220	145	0.416939	63	351
220	146	0.032789	104	194
220	147	0.204558	204	463
220	148	0.069388	165	318
220	149	0.078435	134	179
220	150	0.011973	322	548
220	151	0.151361	250	331
220	152	0.067687	240	443
220	153	0.010952	292	497
220	154	0.162177	152	160
220	155	0.198503	21	152
220	156	0.071293	156	304
220	157	0.157279	264	536
220	158	0.047483	181	332
220	159	0.025374	194	311
220	160	0.027483	113	206
220	161	0.008980	154	264
220	162	0.013741	206	338
220	163	0.129184	128	291
220	164	0.096054	264	500
220	165	0.090000	119	147
220	166	0.103810	178	238
220	167	0.091429	232	336
220	168	0.100952	173	350
220	169	0.249184	61	249
220	170	0.048912	157	235
220	171	0.178367	134	330
220	172	0.048163	99	138
220	173	0.102449	268	390
220	174	0.130272	180	379
220	175	0.189796	195	216
220	176	0.161701	169	379
220	177	0.116463	264	512
220	178	0.090272	219	421
220	179	0.184218	274	352
220	180	0.223129	185	442
220	181	0.187755	270	564
220	182	0.160884	130	313
220	183	0.358639	134	436
220	184	0.108844	175	358
220	185	0.227211	130	352
220	186	0.121020	63	177
220	187	0.262925	55	247
220	188	0.261020	89	303
220	189	0.409932	72	362
220	190	0.232585	18	167
220	191	0.131020	72	198
220	192	0.101769	63	46
220	193	0.060612	173	255
220	194	0.173061	143	342
220	195	0.059932	307	551
220	196	0.037959	176	318
220	197	0.098231	143	298
220	198	0.153061	150	342
220	199	0.387279	121	431
220	200	0.004014	173	293
220	201	0.087415	230	335
220	202	0.023810	200	322
220	203	0.236190	134	364
220	204	0.289524	182	476
220	205	0.187415	160	379
220	206	0.294898	195	501
220	207	0.015374	253	416
220	208	0.058844	230	421
220	209	0.096735	216	306
220	210	0.208163	220	492
220	211	0.193810	228	497
220	212	0.030544	272	439
220	213	0.085714	145	294
220	214	0.028435	229	368
220	215	0.004286	189	315
220	216	0.028435	79	116
220	217	0.000544	149	250
220	218	0.161224	190	414
220	219	0.256327	171	438
221	1	0.019660	258	445
221	2	0.169660	218	466
221	3	0.132313	240	481
221	4	0.037143	288	462
221	5	0.096327	198	276
221	6	0.208571	227	504
221	7	0.403469	132	459
221	8	0.023129	255	442
221	9	0.049660	240	374
221	10	0.018231	254	416
221	11	0.008707	341	578
221	12	0.158844	305	419
221	13	0.074626	291	445
221	14	0.010612	232	396
221	15	0.068435	232	430
221	16	0.048707	223	346
221	17	0.126190	260	511
221	18	0.101701	285	419
221	19	0.239116	230	527
221	20	0.100816	146	186
221	21	0.231429	169	420
221	22	0.011088	139	227
221	23	0.254354	317	383
221	24	0.126463	302	433
221	25	0.008980	271	450
221	26	0.265850	176	452
221	27	0.174898	162	375
221	28	0.031088	246	395
221	29	0.192721	299	389
221	30	0.068231	266	487
221	31	0.000476	146	245
221	32	0.058503	245	446
221	33	0.069796	203	300
221	34	0.045714	234	420
221	35	0.073333	259	392
221	36	0.335238	91	350
221	37	0.076871	310	566
221	38	0.099048	282	532
221	39	0.204014	272	337
221	40	0.142313	326	464
221	41	0.181633	235	288
221	42	0.070272	301	547
221	43	0.088980	301	558
221	44	0.109048	184	245
221	45	0.110272	237	463
221	46	0.170340	163	374
221	47	0.194694	264	558
221	48	0.323810	120	392
221	49	0.016463	226	370
221	50	0.109388	249	354
221	51	0.111905	260	371
221	52	0.053537	214	391
221	53	0.157755	218	459
221	54	0.174898	213	255
221	55	0.116054	232	458
221	56	0.183946	138	340
221	57	0.066599	188	355
221	58	0.176463	257	328
221	59	0.179864	282	368
221	60	0.038776	215	384
221	61	0.108435	207	284
221	62	0.179116	101	275
221	63	0.128639	277	541
221	64	0.022109	325	559
221	65	0.169184	261	339
221	66	0.067619	257	392
221	67	0.066803	204	382
221	68	0.139932	296	415
221	69	0.210680	209	475
221	70	0.212585	225	253
221	71	0.249524	146	392
221	72	0.105238	284	539
221	73	0.022925	289	499
221	74	0.184286	202	231
221	75	0.048776	149	279
221	76	0.166735	222	471
221	77	0.068707	230	346
221	78	0.183265	193	432
221	79	0.185306	253	534
221	80	0.055510	252	456
221	81	0.132109	199	412
221	82	0.015646	215	352
221	83	0.025034	321	554
221	84	0.168027	90	250
221	85	0.328095	181	497
221	86	0.001293	218	367
221	87	0.192721	176	409
221	88	0.066667	260	476
221	89	0.023878	228	369
221	90	0.021701	207	335
221	91	0.208503	170	163
221	92	0.201837	224	495
221	93	0.108095	242	343
221	94	0.175918	217	468
221	95	0.041837	205	369
221	96	0.101293	192	263
221	97	0.072653	279	426
221	98	0.190204	213	246
221	99	0.189456	220	481
221	100	0.071293	269	410
221	101	0.139388	272	375
221	102	0.164558	307	419
221	103	0.042109	318	559
221	104	0.025782	138	247
221	105	0.210612	237	522
221	106	0.183741	328	443
221	107	0.199456	296	380
221	108	0.060748	229	349
221	109	0.004218	286	478
221	110	0.173878	318	432
221	111	0.160612	308	423
221	112	0.187891	114	302
221	113	0.139728	138	314
221	114	0.179184	227	276
221	115	0.306531	268	270
221	116	0.102313	287	422
221	117	0.017211	259	425
221	118	0.207959	296	375
221	119	0.181701	212	463
221	120	0.070884	301	464
221	121	0.172449	280	369
221	122	0.052925	284	446
221	123	0.146871	277	379
221	124	0.067687	285	439
221	125	0.070408	270	495
221	126	0.061973	267	485
221	127	0.173605	306	412
221	128	0.411837	113	432
221	129	0.185510	231	279
221	130	0.272993	61	263
221	131	0.198980	150	369
221	132	0.091837	300	558
221	133	0.136871	114	272
221	134	0.154558	316	440
221	135	0.024286	196	315
221	136	0.056939	236	363
221	137	0.099796	176	237
221	138	0.225306	239	534
221	139	0.165782	239	499
221	140	0.033061	192	342
221	141	0.366190	101	385
221	142	0.029252	310	538
221	143	0.155034	312	433
221	144	0.072245	314	570
221	145	0.367007	140	451
221	146	0.003197	216	361
221	147	0.125646	284	551
221	148	0.000544	226	380
221	149	0.075578	208	305
221	150	0.002653	342	573
221	151	0.187551	271	345
221	152	0.001020	320	537
221	153	0.031905	332	539
221	154	0.212993	243	283
221	155	0.222789	100	299
221	156	0.018639	228	394
221	157	0.042993	329	578
221	158	0.008163	240	408
221	159	0.129388	281	396
221	160	0.022789	195	341
221	161	0.080136	209	304
221	162	0.061088	294	458
221	163	0.076735	241	450
221	164	0.050748	312	554
221	165	0.055306	214	327
221	166	0.061769	249	382
221	167	0.126667	286	406
221	168	0.022177	228	370
221	169	0.260136	153	410
221	170	0.070884	226	338
221	171	0.102585	201	398
221	172	0.099660	170	227
221	173	0.139456	300	422
221	174	0.141156	250	503
221	175	0.254354	267	299
221	176	0.126463	248	491
221	177	0.042245	312	549
221	178	0.026054	276	479
221	179	0.209932	283	352
221	180	0.089932	284	530
221	181	0.108095	308	581
221	182	0.140068	223	457
221	183	0.293537	205	517
221	184	0.069456	237	439
221	185	0.149932	213	446
221	186	0.174762	143	343
221	187	0.288367	158	435
221	188	0.199456	179	418
221	189	0.397823	156	496
221	190	0.276259	67	275
221	191	0.075646	164	320
221	192	0.071020	107	138
221	193	0.121429	255	357
221	194	0.194830	208	464
221	195	0.033469	324	564
221	196	0.028571	190	336
221	197	0.105646	166	341
221	198	0.144354	209	436
221	199	0.356803	165	487
221	200	0.013061	251	414
221	201	0.085374	290	437
221	202	0.052653	297	468
221	203	0.219456	247	544
221	204	0.268912	216	521
221	205	0.115850	191	389
221	206	0.168435	272	556
221	207	0.038163	283	453
221	208	0.062041	264	480
221	209	0.163537	312	428
221	210	0.090000	306	567
221	211	0.106190	292	553
221	212	0.007279	279	473
221	213	0.065238	173	329
221	214	0.049864	249	389
221	215	0.002313	277	464
221	216	0.067483	151	214
221	217	0.030272	240	421
221	218	0.118435	252	493
221	219	0.152857	259	525
221	220	0.024286	271	441
222	1	0.040748	222	349
222	2	0.135850	184	389
222	3	0.123469	180	375
222	4	0.027415	259	419
222	5	0.082653	120	153
222	6	0.214966	195	454
222	7	0.408095	103	413
222	8	0.048231	202	311
222	9	0.040884	203	317
222	10	0.015510	209	342
222	11	0.033741	313	506
222	12	0.242585	298	358
222	13	0.127347	291	414
222	14	0.083265	172	240
222	15	0.065034	207	386
222	16	0.081973	165	229
222	17	0.071224	209	393
222	18	0.169456	248	317
222	19	0.185102	162	381
222	20	0.136871	86	64
222	21	0.152449	127	303
222	22	0.032993	105	157
222	23	0.298707	273	283
222	24	0.242109	277	323
222	25	0.024082	212	342
222	26	0.327891	115	386
222	27	0.069048	130	259
222	28	0.099524	214	301
222	29	0.253810	293	343
222	30	0.018367	215	372
222	31	0.001020	130	219
222	32	0.013605	200	328
222	33	0.124558	168	209
222	34	0.031973	190	338
222	35	0.105918	196	267
222	36	0.247415	64	253
222	37	0.174422	258	536
222	38	0.102857	239	462
222	39	0.279048	231	224
222	40	0.278639	313	362
222	41	0.261088	214	206
222	42	0.042585	278	442
222	43	0.145646	252	509
222	44	0.127279	138	157
222	45	0.065918	168	321
222	46	0.112517	138	298
222	47	0.150612	208	438
222	48	0.215714	112	315
222	49	0.062857	172	252
222	50	0.174490	220	267
222	51	0.228912	245	277
222	52	0.014898	168	291
222	53	0.009184	195	333
222	54	0.181429	151	147
222	55	0.005102	200	333
222	56	0.111497	133	289
222	57	0.042109	143	265
222	58	0.220884	216	233
222	59	0.240884	273	317
222	60	0.012721	164	283
222	61	0.118435	148	179
222	62	0.093333	59	154
222	63	0.067755	237	438
222	64	0.046735	314	555
222	65	0.219048	235	266
222	66	0.209524	240	280
222	67	0.031769	149	269
222	68	0.246395	266	302
222	69	0.194354	154	373
222	70	0.309864	190	137
222	71	0.187959	111	297
222	72	0.064354	237	436
222	73	0.047823	234	365
222	74	0.219796	168	153
222	75	0.056803	120	235
222	76	0.092449	173	345
222	77	0.051837	161	240
222	78	0.110816	138	297
222	79	0.154014	208	440
222	80	0.036939	196	351
222	81	0.050748	137	260
222	82	0.056327	159	234
222	83	0.045510	307	489
222	84	0.133401	67	191
222	85	0.294150	128	388
222	86	0.005510	207	351
222	87	0.139660	116	277
222	88	0.057415	193	358
222	89	0.030952	165	259
222	90	0.026259	167	296
222	91	0.185510	131	111
222	92	0.257483	170	437
222	93	0.155102	190	228
222	94	0.164694	162	369
222	95	0.042993	154	284
222	96	0.095510	137	174
222	97	0.112585	215	295
222	98	0.238571	171	147
222	99	0.155918	149	342
222	100	0.176667	241	301
222	101	0.142585	263	358
222	102	0.230680	298	365
222	103	0.012449	299	495
222	104	0.009116	102	166
222	105	0.156531	197	423
222	106	0.203741	285	359
222	107	0.209660	296	374
222	108	0.100952	202	280
222	109	0.114014	253	358
222	110	0.307007	289	305
222	111	0.202993	302	388
222	112	0.165306	85	240
222	113	0.078163	128	261
222	114	0.279796	214	195
222	115	0.405986	254	188
222	116	0.175374	259	332
222	117	0.103265	229	324
222	118	0.310884	285	296
222	119	0.071565	194	368
222	120	0.205578	291	368
222	121	0.213469	239	276
222	122	0.111837	257	366
222	123	0.244082	264	300
222	124	0.121156	243	337
222	125	0.017143	231	378
222	126	0.067279	208	389
222	127	0.224150	310	389
222	128	0.283401	102	338
222	129	0.198639	210	236
222	130	0.197891	48	197
222	131	0.140340	111	269
222	132	0.044014	284	503
222	133	0.085034	100	218
222	134	0.259796	282	321
222	135	0.043810	132	196
222	136	0.109728	164	211
222	137	0.071769	115	151
222	138	0.165442	179	398
222	139	0.168299	153	356
222	140	0.050204	164	246
222	141	0.237823	87	286
222	142	0.015374	278	458
222	143	0.206122	315	408
222	144	0.130340	252	500
222	145	0.265578	113	346
222	146	0.028299	148	232
222	147	0.109660	239	466
222	148	0.021497	173	278
222	149	0.086327	132	171
222	150	0.114558	327	482
222	151	0.210408	229	261
222	152	0.080884	317	485
222	153	0.058095	312	490
222	154	0.201973	182	187
222	155	0.124830	70	191
222	156	0.000544	199	334
222	157	0.034082	322	561
222	158	0.068503	204	383
222	159	0.201905	254	308
222	160	0.036871	151	232
222	161	0.066599	162	233
222	162	0.144966	293	407
222	163	0.056190	172	322
222	164	0.007347	251	426
222	165	0.159932	178	205
222	166	0.177007	206	242
222	167	0.285034	270	286
222	168	0.080748	164	323
222	169	0.157347	136	321
222	170	0.124422	162	199
222	171	0.072721	143	283
222	172	0.123333	114	119
222	173	0.115306	260	369
222	174	0.102789	217	425
222	175	0.379932	255	205
222	176	0.098231	193	382
222	177	0.048027	257	460
222	178	0.012109	216	370
222	179	0.228027	281	338
222	180	0.159184	205	438
222	181	0.092109	263	496
222	182	0.065510	186	351
222	183	0.282449	169	450
222	184	0.004558	176	293
222	185	0.157347	186	405
222	186	0.138912	124	290
222	187	0.110340	134	290
222	188	0.111429	136	294
222	189	0.383537	111	412
222	190	0.155034	63	197
222	191	0.011905	125	203
222	192	0.105646	84	79
222	193	0.093741	209	296
222	194	0.147959	150	339
222	195	0.031224	323	561
222	196	0.006190	152	259
222	197	0.089524	127	266
222	198	0.042313	184	334
222	199	0.349116	129	422
222	200	0.078912	205	298
222	201	0.184762	273	350
222	202	0.099728	298	442
222	203	0.180544	188	422
222	204	0.234014	180	440
222	205	0.129116	131	296
222	206	0.205850	222	494
222	207	0.090408	262	387
222	208	0.017347	210	363
222	209	0.210000	311	399
222	210	0.069184	274	501
222	211	0.084898	256	480
222	212	0.084490	276	414
222	213	0.010136	153	263
222	214	0.019048	190	308
222	215	0.097483	249	361
222	216	0.142993	106	94
222	217	0.000340	190	319
222	218	0.045306	202	366
222	219	0.200000	205	462
222	220	0.055034	202	307
222	221	0.059592	128	180
223	1	0.063741	314	565
223	2	0.055782	215	394
223	3	0.001905	309	518
223	4	0.037075	315	551
223	5	0.257075	262	289
223	6	0.240340	251	563
223	7	0.266395	177	454
223	8	0.011837	303	516
223	9	0.040952	294	518
223	10	0.070680	283	517
223	11	0.014558	317	524
223	12	0.013401	341	565
223	13	0.026395	336	580
223	14	0.052109	273	428
223	15	0.097959	230	444
223	16	0.007891	248	412
223	17	0.021973	331	569
223	18	0.036054	315	508
223	19	0.059116	268	485
223	20	0.023197	198	319
223	21	0.080748	264	491
223	22	0.088027	207	296
223	23	0.036122	343	555
223	24	0.017279	338	578
223	25	0.004082	330	552
223	26	0.234762	222	511
223	27	0.132109	174	370
223	28	0.068912	286	521
223	29	0.020476	303	497
223	30	0.020612	341	585
223	31	0.040340	146	269
223	32	0.032313	300	523
223	33	0.097483	249	361
223	34	0.129660	243	332
223	35	0.019388	320	549
223	36	0.241156	140	377
223	37	0.029184	313	543
223	38	0.068231	309	479
223	39	0.160748	314	433
223	40	0.035510	341	552
223	41	0.012177	262	433
223	42	0.067211	314	488
223	43	0.017483	304	521
223	44	0.103401	235	334
223	45	0.055510	277	498
223	46	0.211769	161	395
223	47	0.070272	301	547
223	48	0.226599	157	397
223	49	0.104354	248	478
223	50	0.022653	274	447
223	51	0.049728	293	463
223	52	0.030680	228	365
223	53	0.194014	244	524
223	54	0.285510	291	321
223	55	0.002585	261	440
223	56	0.202449	147	366
223	57	0.181361	252	530
223	58	0.095374	306	458
223	59	0.023333	329	539
223	60	0.073605	271	412
223	61	0.243129	222	230
223	62	0.150068	157	352
223	63	0.000816	314	528
223	64	0.025850	335	578
223	65	0.012653	308	510
223	66	0.055374	317	500
223	67	0.188912	244	521
223	68	0.007823	345	575
223	69	0.249592	218	513
223	70	0.076599	253	380
223	71	0.078844	198	379
223	72	0.074830	300	548
223	73	0.077347	311	477
223	74	0.212721	256	305
223	75	0.144490	203	426
223	76	0.000544	251	422
223	77	0.022381	313	539
223	78	0.060136	248	452
223	79	0.027279	278	451
223	80	0.006803	300	508
223	81	0.016599	232	380
223	82	0.010544	290	481
223	83	0.015578	312	515
223	84	0.154898	119	291
223	85	0.133673	280	549
223	86	0.140000	276	546
223	87	0.018844	244	421
223	88	0.032109	309	538
223	89	0.035442	287	503
223	90	0.041088	238	424
223	91	0.396122	169	51
223	92	0.106871	262	503
223	93	0.101633	282	414
223	94	0.066871	276	503
223	95	0.121565	264	515
223	96	0.240680	264	302
223	97	0.097143	309	462
223	98	0.279592	280	306
223	99	0.021837	262	453
223	100	0.069728	300	463
223	101	0.007483	320	542
223	102	0.012721	339	577
223	103	0.044762	299	476
223	104	0.093741	191	376
223	105	0.106190	267	511
223	106	0.008912	332	563
223	107	0.035578	319	515
223	108	0.037075	235	373
223	109	0.047415	316	503
223	110	0.124286	306	441
223	111	0.066190	319	497
223	112	0.275170	140	397
223	113	0.063946	155	298
223	114	0.129592	265	369
223	115	0.204490	293	372
223	116	0.158571	293	399
223	117	0.063741	286	443
223	118	0.022245	331	543
223	119	0.194694	239	516
223	120	0.017279	338	578
223	121	0.122041	282	402
223	122	0.054082	315	561
223	123	0.009320	339	575
223	124	0.167823	276	365
223	125	0.041361	326	572
223	126	0.045170	333	586
223	127	0.045034	311	496
223	128	0.247687	127	359
223	129	0.061156	247	379
223	130	0.267007	100	325
223	131	0.049320	200	307
223	132	0.018367	340	582
223	133	0.272041	153	417
223	134	0.020544	331	544
223	135	0.027755	276	480
223	136	0.018435	313	515
223	137	0.295102	239	228
223	138	0.050884	281	502
223	139	0.099252	302	449
223	140	0.081633	250	468
223	141	0.236599	116	334
223	142	0.021905	316	518
223	143	0.017483	346	571
223	144	0.016054	342	584
223	145	0.242177	195	470
223	146	0.102041	250	360
223	147	0.025238	312	539
223	148	0.107687	276	527
223	149	0.188571	266	336
223	150	0.022041	347	570
223	151	0.028367	326	531
223	152	0.045850	322	514
223	153	0.002449	342	576
223	154	0.173401	272	355
223	155	0.187619	126	322
223	156	0.141837	220	453
223	157	0.011224	320	531
223	158	0.031905	268	469
223	159	0.043673	276	438
223	160	0.112449	234	327
223	161	0.067823	259	475
223	162	0.057551	313	492
223	163	0.039796	280	447
223	164	0.013537	347	575
223	165	0.076122	207	303
223	166	0.073878	283	432
223	167	0.006259	326	544
223	168	0.130204	258	510
223	169	0.127415	156	337
223	170	0.073197	303	466
223	171	0.095986	267	505
223	172	0.131837	239	324
223	173	0.027075	331	572
223	174	0.053878	301	474
223	175	0.104490	283	414
223	176	0.047891	288	512
223	177	0.015034	338	559
223	178	0.012993	327	557
223	179	0.002449	333	558
223	180	0.013810	316	539
223	181	0.057823	325	580
223	182	0.035442	263	421
223	183	0.146395	244	496
223	184	0.023469	315	543
223	185	0.108980	219	432
223	186	0.128435	161	346
223	187	0.150204	176	384
223	188	0.104082	235	456
223	189	0.106463	205	407
223	190	0.263061	99	321
223	191	0.113673	212	423
223	192	0.010476	162	266
223	193	0.058231	293	458
223	194	0.092925	252	478
223	195	0.015510	341	582
223	196	0.151565	241	494
223	197	0.158367	191	414
223	198	0.182449	229	492
223	199	0.244082	211	498
223	200	0.080204	287	435
223	201	0.044762	324	518
223	202	0.032041	288	465
223	203	0.110204	240	468
223	204	0.113061	264	510
223	205	0.196395	239	517
223	206	0.196122	276	579
223	207	0.004830	313	523
223	208	0.004014	327	547
223	209	0.068163	306	474
223	210	0.005374	312	521
223	211	0.006735	328	555
223	212	0.029184	338	585
223	213	0.189796	205	456
223	214	0.048095	329	581
223	215	0.027347	281	456
223	216	0.073537	218	323
223	217	0.048776	251	393
223	218	0.066939	298	540
223	219	0.178776	266	552
223	220	0.106190	283	413
223	221	0.038776	210	330
223	222	0.000068	253	425
224	1	0.103265	246	474
224	2	0.251769	172	437
224	3	0.188231	224	487
224	4	0.084830	259	485
224	5	0.001224	171	288
224	6	0.263810	216	518
224	7	0.409796	128	456
224	8	0.195034	224	491
224	9	0.004830	237	401
224	10	0.081293	240	451
224	11	0.106054	298	563
224	12	0.105510	303	447
224	13	0.036803	298	479
224	14	0.178980	182	411
224	15	0.153946	211	445
224	16	0.042585	222	398
224	17	0.180204	253	531
224	18	0.044626	257	458
224	19	0.362585	185	524
224	20	0.153878	114	282
224	21	0.368844	159	484
224	22	0.142585	112	272
224	23	0.112721	296	431
224	24	0.042517	300	479
224	25	0.074830	275	506
224	26	0.394286	137	462
224	27	0.365714	122	420
224	28	0.135374	230	466
224	29	0.082925	257	383
224	30	0.093129	268	505
224	31	0.118980	103	243
224	32	0.192245	222	486
224	33	0.021088	180	290
224	34	0.173673	191	423
224	35	0.067075	242	446
224	36	0.429116	76	380
224	37	0.177483	273	563
224	38	0.150884	246	502
224	39	0.043537	245	386
224	40	0.070068	315	488
224	41	0.016395	202	349
224	42	0.148299	260	524
224	43	0.208776	243	531
224	44	0.063333	157	301
224	45	0.286463	192	491
224	46	0.295374	124	382
224	47	0.260272	247	568
224	48	0.401905	101	406
224	49	0.171633	181	405
224	50	0.009660	226	374
224	51	0.031020	243	390
224	52	0.232041	167	417
224	53	0.254966	206	496
224	54	0.076667	206	301
224	55	0.228571	195	462
224	56	0.294014	109	356
224	57	0.191020	176	408
224	58	0.157143	255	336
224	59	0.128367	286	405
224	60	0.135374	205	424
224	61	0.013265	185	303
224	62	0.301565	76	305
224	63	0.173946	254	529
224	64	0.063265	310	558
224	65	0.128299	258	358
224	66	0.038639	246	436
224	67	0.129320	197	407
224	68	0.051361	290	457
224	69	0.358163	180	513
224	70	0.070340	202	298
224	71	0.278027	139	397
224	72	0.168027	265	544
224	73	0.142993	244	494
224	74	0.092517	180	248
224	75	0.129116	131	296
224	76	0.238435	185	451
224	77	0.055850	212	389
224	78	0.244830	178	443
224	79	0.250816	214	507
224	80	0.199592	223	492
224	81	0.227551	165	411
224	82	0.041905	202	364
224	83	0.132789	269	530
224	84	0.337959	71	318
224	85	0.394694	169	516
224	86	0.118639	193	394
224	87	0.294082	156	435
224	88	0.205578	234	514
224	89	0.121701	208	421
224	90	0.164286	180	399
224	91	0.167619	142	140
224	92	0.297279	190	494
224	93	0.043878	210	327
224	94	0.304626	191	500
224	95	0.096395	199	391
224	96	0.044422	184	283
224	97	0.087483	242	458
224	98	0.075442	202	295
224	99	0.307279	174	473
224	100	0.069660	228	424
224	101	0.024082	262	426
224	102	0.072041	302	465
224	103	0.101088	267	508
224	104	0.139728	113	272
224	105	0.333265	203	537
224	106	0.055170	308	485
224	107	0.099184	274	402
224	108	0.102381	185	371
224	109	0.111156	273	524
224	110	0.018707	275	451
224	111	0.066531	284	438
224	112	0.341837	100	369
224	113	0.248435	94	304
224	114	0.122789	215	289
224	115	0.221156	253	295
224	116	0.019048	265	434
224	117	0.087823	227	433
224	118	0.122857	293	420
224	119	0.256259	199	485
224	120	0.009660	299	508
224	121	0.026395	236	412
224	122	0.068912	261	479
224	123	0.025238	288	469
224	124	0.065034	232	428
224	125	0.082721	277	514
224	126	0.103333	268	511
224	127	0.023605	266	433
224	128	0.433810	94	413
224	129	0.029320	182	323
224	130	0.357823	45	286
224	131	0.320544	114	380
224	132	0.101497	299	562
224	133	0.347755	89	354
224	134	0.009864	285	473
224	135	0.020748	210	365
224	136	0.029660	242	424
224	137	0.018503	166	268
224	138	0.374626	204	563
224	139	0.326327	209	543
224	140	0.128776	171	363
224	141	0.431361	77	383
224	142	0.085102	297	549
224	143	0.090408	312	471
224	144	0.109932	302	572
224	145	0.477279	127	494
224	146	0.223878	152	387
224	147	0.222449	240	534
224	148	0.165374	182	403
224	149	0.011701	184	316
224	150	0.017347	335	573
224	151	0.141701	274	377
224	152	0.082721	277	514
224	153	0.010884	320	544
224	154	0.115578	222	305
224	155	0.384898	76	354
224	156	0.160680	189	412
224	157	0.109524	295	560
224	158	0.107483	210	416
224	159	0.013197	243	416
224	160	0.148435	179	388
224	161	0.064014	177	335
224	162	0.060476	258	469
224	163	0.256939	194	477
224	164	0.090612	304	564
224	165	0.050544	171	317
224	166	0.041429	223	399
224	167	0.007075	262	436
224	168	0.096463	196	386
224	169	0.382449	109	408
224	170	0.001361	215	362
224	171	0.228912	180	437
224	172	0.017143	144	252
224	173	0.065102	296	459
224	174	0.204354	213	478
224	175	0.175306	231	285
224	176	0.235034	210	491
224	177	0.105510	297	561
224	178	0.134286	253	504
224	179	0.171497	288	383
224	180	0.221905	239	532
224	181	0.172041	288	585
224	182	0.260476	188	469
224	183	0.382653	175	519
224	184	0.176054	236	500
224	185	0.234694	175	432
224	186	0.230408	114	327
224	187	0.377007	124	430
224	188	0.365782	144	457
224	189	0.434014	135	482
224	190	0.404694	53	327
224	191	0.312925	125	394
224	192	0.027211	100	184
224	193	0.034830	236	376
224	194	0.279524	173	455
224	195	0.044966	317	559
224	196	0.107551	182	369
224	197	0.163741	154	355
224	198	0.265034	187	470
224	199	0.444626	142	500
224	200	0.151565	216	452
224	201	0.031293	270	472
224	202	0.055442	255	461
224	203	0.310952	187	497
224	204	0.350408	197	537
224	205	0.204558	179	421
224	206	0.277007	234	556
224	207	0.024830	280	485
224	208	0.131224	263	519
224	209	0.066259	272	418
224	210	0.162381	264	539
224	211	0.186871	259	545
224	212	0.030816	291	507
224	213	0.118776	162	342
224	214	0.044694	254	453
224	215	0.071701	238	442
224	216	0.131973	130	296
224	217	0.169728	190	419
224	218	0.246667	222	518
224	219	0.261973	222	527
224	220	0.171293	221	472
224	221	0.186054	145	353
224	222	0.139456	200	418
224	223	0.204150	97	283
225	1	0.103129	202	400
225	2	0.237755	90	291
225	3	0.262721	114	346
225	4	0.155238	204	434
225	5	0.091361	79	79
225	6	0.289592	179	471
225	7	0.470884	59	376
225	8	0.197415	119	316
225	9	0.068571	176	336
225	10	0.082857	171	336
225	11	0.135578	246	493
225	12	0.198435	301	389
225	13	0.095170	297	443
225	14	0.048503	61	131
225	15	0.156667	166	371
225	16	0.007007	134	221
225	17	0.224966	154	391
225	18	0.051156	169	314
225	19	0.297619	75	301
225	20	0.053878	51	54
225	21	0.286599	61	271
225	22	0.049864	49	53
225	23	0.183197	229	277
225	24	0.085170	256	380
225	25	0.014694	177	306
225	26	0.480884	43	355
225	27	0.081293	65	157
225	28	0.000680	195	328
225	29	0.001224	196	330
225	30	0.087619	211	406
225	31	0.067483	74	164
225	32	0.238776	120	342
225	33	0.030748	94	176
225	34	0.072653	121	246
225	35	0.071088	140	277
225	36	0.255306	16	177
225	37	0.252041	210	501
225	38	0.256871	147	398
225	39	0.229048	176	161
225	40	0.171020	292	390
225	41	0.135238	164	196
225	42	0.113673	187	381
225	43	0.321429	175	483
225	44	0.076190	85	98
225	45	0.201361	95	278
225	46	0.198639	90	268
225	47	0.281156	151	419
225	48	0.246122	71	264
225	49	0.121088	85	214
225	50	0.108503	185	247
225	51	0.174218	183	205
225	52	0.103333	93	217
225	53	0.137211	174	373
225	54	0.140136	130	136
225	55	0.175782	98	268
225	56	0.197891	98	281
225	57	0.159524	115	287
225	58	0.229388	191	186
225	59	0.178503	272	352
225	60	0.050272	133	253
225	61	0.101020	105	117
225	62	0.082517	11	67
225	63	0.139796	185	393
225	64	0.117075	287	551
225	65	0.127211	210	278
225	66	0.089932	191	268
225	67	0.084014	120	251
225	68	0.144694	256	345
225	69	0.259660	124	361
225	70	0.178231	110	80
225	71	0.174558	52	190
225	72	0.178027	199	439
225	73	0.100136	134	284
225	74	0.198231	117	80
225	75	0.145986	62	190
225	76	0.202857	79	252
225	77	0.148844	86	232
225	78	0.165510	76	225
225	79	0.258707	91	305
225	80	0.181973	150	359
225	81	0.128776	71	195
225	82	0.144286	62	189
225	83	0.162925	215	457
225	84	0.099388	42	129
225	85	0.435578	66	367
225	86	0.135170	164	355
225	87	0.139592	44	156
225	88	0.208776	143	363
225	89	0.063469	126	249
225	90	0.171156	102	272
225	91	0.158435	62	11
225	92	0.348503	106	383
225	93	0.001497	84	142
225	94	0.261973	97	317
225	95	0.179932	115	299
225	96	0.119932	114	121
225	97	0.051020	125	240
225	98	0.189252	121	92
225	99	0.261973	47	233
225	100	0.050680	160	239
225	101	0.077551	245	366
225	102	0.158027	294	401
225	103	0.064966	235	433
225	104	0.062041	64	144
225	105	0.321224	109	372
225	106	0.050476	251	392
225	107	0.136463	268	370
225	108	0.027687	146	229
225	109	0.009456	208	355
225	110	0.283810	241	238
225	111	0.180952	280	364
225	112	0.227143	58	231
225	113	0.143469	73	207
225	114	0.253401	175	145
225	115	0.465442	226	106
225	116	0.132449	216	285
225	117	0.063401	171	250
225	118	0.220340	267	319
225	119	0.135442	177	377
225	120	0.075442	277	421
225	121	0.159116	192	229
225	122	0.027415	216	379
225	123	0.119116	253	355
225	124	0.005170	128	212
225	125	0.068844	214	400
225	126	0.168776	182	405
225	127	0.031088	221	353
225	128	0.233129	69	253
225	129	0.085374	140	185
225	130	0.194694	14	138
225	131	0.190612	44	186
225	132	0.116395	267	517
225	133	0.169456	52	187
225	134	0.034286	212	336
225	135	0.021224	111	174
225	136	0.048707	148	220
225	137	0.058299	96	127
225	138	0.251020	130	366
225	139	0.224558	122	337
225	140	0.111224	70	183
225	141	0.141633	54	174
225	142	0.112585	235	461
225	143	0.147551	307	429
225	144	0.285442	212	524
225	145	0.338027	68	313
225	146	0.030952	85	161
225	147	0.320952	171	476
225	148	0.166599	103	271
225	149	0.075306	71	75
225	150	0.030272	310	503
225	151	0.155238	221	280
225	152	0.092313	254	481
225	153	0.024218	282	488
225	154	0.101293	92	95
225	155	0.102721	45	136
225	156	0.097075	144	299
225	157	0.133333	270	532
225	158	0.106395	158	328
225	159	0.004490	152	258
225	160	0.034830	89	170
225	161	0.046599	120	229
225	162	0.007755	208	354
225	163	0.208912	87	269
225	164	0.080340	207	395
225	165	0.083605	112	139
225	166	0.021973	94	145
225	167	0.091973	231	334
225	168	0.224490	125	342
225	169	0.212721	69	241
225	170	0.013129	79	125
225	171	0.206463	70	239
225	172	0.049592	37	33
225	173	0.040816	250	396
225	174	0.161905	160	364
225	175	0.240340	174	151
225	176	0.310000	104	357
225	177	0.120544	234	464
225	178	0.174762	168	385
225	179	0.199048	278	350
225	180	0.366735	127	429
225	181	0.178299	237	503
225	182	0.209116	78	254
225	183	0.368503	124	425
225	184	0.134082	137	309
225	185	0.278503	118	362
225	186	0.145986	62	190
225	187	0.149320	65	197
225	188	0.241224	62	246
225	189	0.342381	51	287
225	190	0.160476	48	175
225	191	0.096803	56	151
225	192	0.051701	55	62
225	193	0.005918	111	183
225	194	0.286939	71	288
225	195	0.050748	312	554
225	196	0.074558	137	274
225	197	0.119184	119	270
225	198	0.145510	158	351
225	199	0.443469	93	417
225	200	0.006463	140	239
225	201	0.114014	253	358
225	202	0.032789	204	362
225	203	0.254082	95	309
225	204	0.290136	155	431
225	205	0.236395	100	307
225	206	0.309252	187	496
225	207	0.058163	240	369
225	208	0.067211	186	352
225	209	0.149932	237	310
225	210	0.315850	171	473
225	211	0.244558	215	505
225	212	0.024150	260	451
225	213	0.059320	134	260
225	214	0.103946	166	340
225	215	0.047823	141	265
225	216	0.013265	35	51
225	217	0.088571	119	252
225	218	0.158844	170	379
225	219	0.353741	150	460
225	220	0.010068	144	236
225	221	0.061020	59	135
225	222	0.167075	82	236
225	223	0.087211	29	100
225	224	0.075238	93	112
226	1	0.030680	222	391
226	2	0.082245	198	381
226	3	0.083878	226	429
226	4	0.019932	254	415
226	5	0.152857	191	231
226	6	0.218707	205	473
226	7	0.268571	156	420
226	8	0.048639	220	341
226	9	0.044626	218	340
226	10	0.032313	225	397
226	11	0.020680	313	538
226	12	0.153878	286	390
226	13	0.085714	280	420
226	14	0.028095	189	301
226	15	0.015646	235	404
226	16	0.050884	194	296
226	17	0.077279	217	410
226	18	0.055918	241	372
226	19	0.165510	201	435
226	20	0.110748	184	244
226	21	0.059932	182	341
226	22	0.069048	170	245
226	23	0.261497	282	320
226	24	0.092653	261	384
226	25	0.002925	229	383
226	26	0.221088	175	424
226	27	0.021633	204	330
226	28	0.054626	209	319
226	29	0.115918	262	372
226	30	0.072653	221	414
226	31	0.017007	175	304
226	32	0.020272	219	356
226	33	0.115442	191	253
226	34	0.041224	232	414
226	35	0.094966	213	302
226	36	0.156735	138	324
226	37	0.126122	288	558
226	38	0.178231	240	508
226	39	0.247143	249	273
226	40	0.186667	307	406
226	41	0.211905	245	287
226	42	0.074558	262	484
226	43	0.169864	259	535
226	44	0.111429	189	252
226	45	0.077619	202	385
226	46	0.060204	170	321
226	47	0.137211	249	499
226	48	0.128912	165	353
226	49	0.080476	199	287
226	50	0.140748	232	307
226	51	0.160136	262	346
226	52	0.050068	192	352
226	53	0.068844	189	358
226	54	0.180952	205	238
226	55	0.025918	218	351
226	56	0.146259	150	338
226	57	0.012585	170	293
226	58	0.194558	230	272
226	59	0.182517	274	353
226	60	0.030748	206	328
226	61	0.100612	187	255
226	62	0.065442	139	272
226	63	0.106667	246	476
226	64	0.076531	300	549
226	65	0.170544	246	313
226	66	0.180680	243	302
226	67	0.001769	178	298
226	68	0.111837	257	366
226	69	0.092177	210	407
226	70	0.165714	233	294
226	71	0.088571	169	336
226	72	0.046395	254	454
226	73	0.002857	224	378
226	74	0.219184	216	234
226	75	0.046122	159	240
226	76	0.034558	201	358
226	77	0.086735	200	285
226	78	0.027415	191	337
226	79	0.101361	230	446
226	80	0.025850	215	346
226	81	0.095034	209	407
226	82	0.082653	195	279
226	83	0.109524	270	518
226	84	0.062245	155	297
226	85	0.244762	181	448
226	86	0.007075	212	352
226	87	0.072449	180	345
226	88	0.035034	230	407
226	89	0.093673	206	291
226	90	0.025170	185	296
226	91	0.158435	187	221
226	92	0.172585	214	461
226	93	0.101224	214	300
226	94	0.068639	198	373
226	95	0.021361	183	320
226	96	0.128435	189	242
226	97	0.058980	226	345
226	98	0.222585	216	232
226	99	0.102177	194	386
226	100	0.116054	243	340
226	101	0.136939	264	363
226	102	0.160680	286	386
226	103	0.085102	297	549
226	104	0.073401	162	229
226	105	0.077823	218	412
226	106	0.120272	279	398
226	107	0.190680	284	365
226	108	0.035442	263	421
226	109	0.084762	288	434
226	110	0.238844	308	377
226	111	0.176871	300	400
226	112	0.198639	140	352
226	113	0.110272	112	253
226	114	0.220544	276	334
226	115	0.336190	276	266
226	116	0.170612	299	402
226	117	0.080408	246	366
226	118	0.217619	272	329
226	119	0.065918	193	363
226	120	0.075918	273	414
226	121	0.194150	287	368
226	122	0.070952	254	385
226	123	0.128299	258	358
226	124	0.040952	231	364
226	125	0.040340	221	395
226	126	0.036599	236	418
226	127	0.157959	291	396
226	128	0.220204	164	405
226	129	0.152177	211	265
226	130	0.175034	106	281
226	131	0.142585	187	398
226	132	0.100340	275	521
226	133	0.006054	158	269
226	134	0.125034	264	370
226	135	0.083401	178	250
226	136	0.065918	207	309
226	137	0.108231	173	227
226	138	0.142585	237	482
226	139	0.139728	213	440
226	140	0.059456	197	296
226	141	0.119796	167	351
226	142	0.029796	289	468
226	143	0.153469	293	402
226	144	0.162381	264	539
226	145	0.185034	165	386
226	146	0.005578	196	326
226	147	0.188571	234	504
226	148	0.020272	194	314
226	149	0.141156	200	253
226	150	0.002381	305	511
226	151	0.130476	229	308
226	152	0.002245	301	507
226	153	0.005170	303	506
226	154	0.217823	231	260
226	155	0.074014	161	314
226	156	0.069796	228	342
226	157	0.085374	310	571
226	158	0.078776	226	426
226	159	0.001361	260	436
226	160	0.018095	223	364
226	161	0.103878	181	243
226	162	0.100000	285	420
226	163	0.002313	202	338
226	164	0.020272	256	442
226	165	0.142925	228	299
226	166	0.095170	222	317
226	167	0.113469	254	360
226	168	0.041497	195	352
226	169	0.162585	180	398
226	170	0.086871	206	295
226	171	0.011701	184	316
226	172	0.106259	186	250
226	173	0.050544	254	397
226	174	0.096327	227	438
226	175	0.287075	285	310
226	176	0.125578	212	430
226	177	0.079864	253	472
226	178	0.041905	227	406
226	179	0.171633	269	351
226	180	0.152449	227	471
226	181	0.151633	263	531
226	182	0.025374	206	361
226	183	0.273401	193	485
226	184	0.013605	200	344
226	185	0.099728	202	398
226	186	0.030612	175	312
226	187	0.084694	190	369
226	188	0.021361	183	320
226	189	0.264898	168	438
226	190	0.175170	125	313
226	191	0.026667	176	280
226	192	0.067823	141	197
226	193	0.032857	224	357
226	194	0.102721	195	388
226	195	0.064354	312	562
226	196	0.009592	173	285
226	197	0.028639	162	289
226	198	0.055170	192	355
226	199	0.242177	170	428
226	200	0.054082	210	321
226	201	0.069388	260	396
226	202	0.014626	270	445
226	203	0.159592	212	450
226	204	0.217415	187	442
226	205	0.075918	177	342
226	206	0.211088	241	529
226	207	0.055986	269	419
226	208	0.029184	238	417
226	209	0.161633	303	414
226	210	0.140816	265	528
226	211	0.173605	244	512
226	212	0.024286	254	441
226	213	0.010476	162	266
226	214	0.006531	213	354
226	215	0.001633	253	426
226	216	0.068095	178	259
226	217	0.049796	254	456
226	218	0.066599	213	397
226	219	0.181701	212	463
226	220	0.068503	246	373
226	221	0.014490	189	309
226	222	0.062177	233	428
226	223	0.055170	158	233
226	224	0.123741	207	275
226	225	0.004558	251	419

